Checking the error correction strength of arbitrary surface code logical gates

Topologically quantum error corrected logical gates are complex. Chains of errors can form in space and time and diagonally in spacetime. It is highly nontrivial to determine whether a given logical gate is free of low weight combinations of errors leading to failure. We report a new tool Nestcheck capable of analyzing an arbitrary topological computation and determining the minimum number of errors required to cause failure.

==> 000ex2.tex <==
\begin{tikzpicture}[x=0.030000\linewidth,y=0.030000\linewidth]
	\fill[gray!25] (4.000000,20.000000) -- (4.900000,20.000000) -- (4.000000,19.100000) -- cycle;
	\fill[gray!25] (4.000000,20.000000) -- (4.000000,19.100000) -- (3.100000,20.000000) -- cycle;
	\fill[gray!25] (6.000000,20.000000) -- (6.900000,20.000000) -- (6.000000,19.100000) -- cycle;
	\fill[gray!25] (6.000000,20.000000) -- (6.000000,19.100000) -- (5.100000,20.000000) -- cycle;
	\fill[gray!25] (10.000000,20.000000) -- (10.900000,20.000000) -- (10.000000,19.100000) -- cycle;
	\fill[gray!25] (10.000000,20.000000) -- (10.000000,19.100000) -- (9.100000,20.000000) -- cycle;
	\fill[gray!25] (12.000000,20.000000) -- (12.900000,20.000000) -- (12.000000,19.100000) -- cycle;
	\fill[gray!25] (12.000000,20.000000) -- (12.000000,19.100000) -- (11.100000,20.000000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (2.100000,19.000000) -- (3.000000,19.900000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (3.000000,19.900000) -- (3.900000,19.000000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (3.900000,19.000000) -- (3.000000,18.100000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (3.000000,18.100000) -- (2.100000,19.000000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (4.100000,19.000000) -- (5.000000,19.900000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (5.000000,19.900000) -- (5.900000,19.000000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (5.900000,19.000000) -- (5.000000,18.100000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (5.000000,18.100000) -- (4.100000,19.000000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (6.100000,19.000000) -- (7.000000,19.900000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (7.000000,19.900000) -- (7.900000,19.000000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (7.900000,19.000000) -- (7.000000,18.100000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (7.000000,18.100000) -- (6.100000,19.000000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (8.100000,19.000000) -- (9.000000,19.900000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (9.000000,19.900000) -- (9.900000,19.000000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (9.900000,19.000000) -- (9.000000,18.100000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (9.000000,18.100000) -- (8.100000,19.000000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (10.100000,19.000000) -- (11.000000,19.900000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (11.000000,19.900000) -- (11.900000,19.000000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (11.900000,19.000000) -- (11.000000,18.100000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (11.000000,18.100000) -- (10.100000,19.000000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (12.100000,19.000000) -- (13.000000,19.900000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (13.000000,19.900000) -- (13.900000,19.000000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (13.900000,19.000000) -- (13.000000,18.100000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (13.000000,18.100000) -- (12.100000,19.000000) -- cycle;
	\fill[gray!25] (2.000000,18.000000) -- (2.000000,18.900000) -- (2.900000,18.000000) -- cycle;
	\fill[gray!25] (2.000000,18.000000) -- (2.900000,18.000000) -- (2.000000,17.100000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (3.100000,18.000000) -- (4.000000,18.900000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (4.000000,18.900000) -- (4.900000,18.000000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (4.900000,18.000000) -- (4.000000,17.100000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (4.000000,17.100000) -- (3.100000,18.000000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (5.100000,18.000000) -- (6.000000,18.900000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (6.000000,18.900000) -- (6.900000,18.000000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (6.900000,18.000000) -- (6.000000,17.100000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (6.000000,17.100000) -- (5.100000,18.000000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (7.100000,18.000000) -- (8.000000,18.900000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (8.000000,18.900000) -- (8.900000,18.000000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (8.900000,18.000000) -- (8.000000,17.100000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (8.000000,17.100000) -- (7.100000,18.000000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (9.100000,18.000000) -- (10.000000,18.900000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (10.000000,18.900000) -- (10.900000,18.000000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (10.900000,18.000000) -- (10.000000,17.100000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (10.000000,17.100000) -- (9.100000,18.000000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (11.100000,18.000000) -- (12.000000,18.900000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (12.000000,18.900000) -- (12.900000,18.000000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (12.900000,18.000000) -- (12.000000,17.100000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (12.000000,17.100000) -- (11.100000,18.000000) -- cycle;
	\fill[gray!25] (14.000000,18.000000) -- (13.100000,18.000000) -- (14.000000,18.900000) -- cycle;
	\fill[gray!25] (14.000000,18.000000) -- (14.000000,17.100000) -- (13.100000,18.000000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (2.100000,17.000000) -- (3.000000,17.900000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (3.000000,17.900000) -- (3.900000,17.000000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (3.900000,17.000000) -- (3.000000,16.100000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (3.000000,16.100000) -- (2.100000,17.000000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (4.100000,17.000000) -- (5.000000,17.900000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (5.000000,17.900000) -- (5.900000,17.000000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (5.900000,17.000000) -- (5.000000,16.100000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (5.000000,16.100000) -- (4.100000,17.000000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (6.100000,17.000000) -- (7.000000,17.900000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (7.000000,17.900000) -- (7.900000,17.000000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (7.900000,17.000000) -- (7.000000,16.100000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (7.000000,16.100000) -- (6.100000,17.000000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (8.100000,17.000000) -- (9.000000,17.900000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (9.000000,17.900000) -- (9.900000,17.000000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (9.900000,17.000000) -- (9.000000,16.100000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (9.000000,16.100000) -- (8.100000,17.000000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (10.100000,17.000000) -- (11.000000,17.900000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (11.000000,17.900000) -- (11.900000,17.000000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (11.900000,17.000000) -- (11.000000,16.100000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (11.000000,16.100000) -- (10.100000,17.000000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (12.100000,17.000000) -- (13.000000,17.900000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (13.000000,17.900000) -- (13.900000,17.000000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (13.900000,17.000000) -- (13.000000,16.100000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (13.000000,16.100000) -- (12.100000,17.000000) -- cycle;
	\fill[gray!25] (2.000000,16.000000) -- (2.000000,16.900000) -- (2.900000,16.000000) -- cycle;
	\fill[gray!25] (2.000000,16.000000) -- (2.900000,16.000000) -- (2.000000,15.100000) -- cycle;
	\fill[gray!25] (4.000000,16.000000) -- (3.100000,16.000000) -- (4.000000,16.900000) -- cycle;
	\fill[gray!25] (4.000000,16.000000) -- (4.000000,16.900000) -- (4.900000,16.000000) -- cycle;
	\fill[gray!25] (4.000000,16.000000) -- (4.900000,16.000000) -- (4.000000,15.100000) -- cycle;
	\fill[gray!25] (4.000000,16.000000) -- (4.000000,15.100000) -- (3.100000,16.000000) -- cycle;
	\fill[gray!25] (6.000000,16.000000) -- (5.100000,16.000000) -- (6.000000,16.900000) -- cycle;
	\fill[gray!25] (6.000000,16.000000) -- (6.000000,16.900000) -- (6.900000,16.000000) -- cycle;
	\fill[gray!25] (6.000000,16.000000) -- (6.900000,16.000000) -- (6.000000,15.100000) -- cycle;
	\fill[gray!25] (6.000000,16.000000) -- (6.000000,15.100000) -- (5.100000,16.000000) -- cycle;
	\fill[gray!25] (8.000000,16.000000) -- (7.100000,16.000000) -- (8.000000,16.900000) -- cycle;
	\fill[gray!25] (8.000000,16.000000) -- (8.000000,16.900000) -- (8.900000,16.000000) -- cycle;
	\fill[gray!25] (8.000000,16.000000) -- (8.900000,16.000000) -- (8.000000,15.100000) -- cycle;
	\fill[gray!25] (8.000000,16.000000) -- (8.000000,15.100000) -- (7.100000,16.000000) -- cycle;
	\fill[gray!25] (10.000000,16.000000) -- (9.100000,16.000000) -- (10.000000,16.900000) -- cycle;
	\fill[gray!25] (10.000000,16.000000) -- (10.000000,16.900000) -- (10.900000,16.000000) -- cycle;
	\fill[gray!25] (10.000000,16.000000) -- (10.900000,16.000000) -- (10.000000,15.100000) -- cycle;
	\fill[gray!25] (10.000000,16.000000) -- (10.000000,15.100000) -- (9.100000,16.000000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (11.100000,16.000000) -- (12.000000,16.900000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (12.000000,16.900000) -- (12.900000,16.000000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (12.900000,16.000000) -- (12.000000,15.100000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (12.000000,15.100000) -- (11.100000,16.000000) -- cycle;
	\fill[gray!25] (14.000000,16.000000) -- (13.100000,16.000000) -- (14.000000,16.900000) -- cycle;
	\fill[gray!25] (14.000000,16.000000) -- (14.000000,15.100000) -- (13.100000,16.000000) -- cycle;
	\fill[gray!80] (3.000000,15.000000) -- (2.100000,15.000000) -- (3.000000,15.900000) -- cycle;
	\fill[gray!80] (3.000000,15.000000) -- (3.000000,15.900000) -- (3.900000,15.000000) -- cycle;
	\fill[gray!80] (3.000000,15.000000) -- (3.900000,15.000000) -- (3.000000,14.100000) -- cycle;
	\fill[gray!80] (3.000000,15.000000) -- (3.000000,14.100000) -- (2.100000,15.000000) -- cycle;
	\fill[gray!80] (5.000000,15.000000) -- (4.100000,15.000000) -- (5.000000,15.900000) -- cycle;
	\fill[gray!80] (5.000000,15.000000) -- (5.000000,15.900000) -- (5.900000,15.000000) -- cycle;
	\fill[gray!80] (5.000000,15.000000) -- (5.900000,15.000000) -- (5.000000,14.100000) -- cycle;
	\fill[gray!80] (5.000000,15.000000) -- (5.000000,14.100000) -- (4.100000,15.000000) -- cycle;
	\fill[gray!80] (7.000000,15.000000) -- (6.100000,15.000000) -- (7.000000,15.900000) -- cycle;
	\fill[gray!80] (7.000000,15.000000) -- (7.000000,15.900000) -- (7.900000,15.000000) -- cycle;
	\fill[gray!80] (7.000000,15.000000) -- (7.900000,15.000000) -- (7.000000,14.100000) -- cycle;
	\fill[gray!80] (7.000000,15.000000) -- (7.000000,14.100000) -- (6.100000,15.000000) -- cycle;
	\fill[gray!80] (9.000000,15.000000) -- (8.100000,15.000000) -- (9.000000,15.900000) -- cycle;
	\fill[gray!80] (9.000000,15.000000) -- (9.000000,15.900000) -- (9.900000,15.000000) -- cycle;
	\fill[gray!80] (9.000000,15.000000) -- (9.900000,15.000000) -- (9.000000,14.100000) -- cycle;
	\fill[gray!80] (9.000000,15.000000) -- (9.000000,14.100000) -- (8.100000,15.000000) -- cycle;
	\fill[gray!80] (11.000000,15.000000) -- (10.100000,15.000000) -- (11.000000,15.900000) -- cycle;
	\fill[gray!80] (11.000000,15.000000) -- (11.000000,15.900000) -- (11.900000,15.000000) -- cycle;
	\fill[gray!80] (11.000000,15.000000) -- (11.900000,15.000000) -- (11.000000,14.100000) -- cycle;
	\fill[gray!80] (11.000000,15.000000) -- (11.000000,14.100000) -- (10.100000,15.000000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (12.100000,15.000000) -- (13.000000,15.900000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (13.000000,15.900000) -- (13.900000,15.000000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (13.900000,15.000000) -- (13.000000,14.100000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (13.000000,14.100000) -- (12.100000,15.000000) -- cycle;
	\fill[gray!25] (4.000000,14.000000) -- (3.100000,14.000000) -- (4.000000,14.900000) -- cycle;
	\fill[gray!25] (4.000000,14.000000) -- (4.000000,14.900000) -- (4.900000,14.000000) -- cycle;
	\fill[gray!25] (4.000000,14.000000) -- (4.900000,14.000000) -- (4.000000,13.100000) -- cycle;
	\fill[gray!25] (4.000000,14.000000) -- (4.000000,13.100000) -- (3.100000,14.000000) -- cycle;
	\fill[gray!25] (6.000000,14.000000) -- (5.100000,14.000000) -- (6.000000,14.900000) -- cycle;
	\fill[gray!25] (6.000000,14.000000) -- (6.000000,14.900000) -- (6.900000,14.000000) -- cycle;
	\fill[gray!25] (6.000000,14.000000) -- (6.900000,14.000000) -- (6.000000,13.100000) -- cycle;
	\fill[gray!25] (6.000000,14.000000) -- (6.000000,13.100000) -- (5.100000,14.000000) -- cycle;
	\fill[gray!25] (10.000000,14.000000) -- (9.100000,14.000000) -- (10.000000,14.900000) -- cycle;
	\fill[gray!25] (10.000000,14.000000) -- (10.000000,14.900000) -- (10.900000,14.000000) -- cycle;
	\fill[gray!25] (10.000000,14.000000) -- (10.900000,14.000000) -- (10.000000,13.100000) -- cycle;
	\fill[gray!25] (10.000000,14.000000) -- (10.000000,13.100000) -- (9.100000,14.000000) -- cycle;
	\fill[gray!25] (12.000000,14.000000) -- (11.100000,14.000000) -- (12.000000,14.900000) -- cycle;
	\fill[gray!25] (12.000000,14.000000) -- (12.000000,14.900000) -- (12.900000,14.000000) -- cycle;
	\fill[gray!25] (12.000000,14.000000) -- (12.900000,14.000000) -- (12.000000,13.100000) -- cycle;
	\fill[gray!25] (12.000000,14.000000) -- (12.000000,13.100000) -- (11.100000,14.000000) -- cycle;
	\fill[gray!80] (3.000000,13.000000) -- (2.100000,13.000000) -- (3.000000,13.900000) -- cycle;
	\fill[gray!80] (3.000000,13.000000) -- (3.000000,13.900000) -- (3.900000,13.000000) -- cycle;
	\fill[gray!80] (3.000000,13.000000) -- (3.900000,13.000000) -- (3.000000,12.100000) -- cycle;
	\fill[gray!80] (3.000000,13.000000) -- (3.000000,12.100000) -- (2.100000,13.000000) -- cycle;
	\fill[gray!80] (5.000000,13.000000) -- (4.100000,13.000000) -- (5.000000,13.900000) -- cycle;
	\fill[gray!80] (5.000000,13.000000) -- (5.000000,13.900000) -- (5.900000,13.000000) -- cycle;
	\fill[gray!80] (5.000000,13.000000) -- (5.900000,13.000000) -- (5.000000,12.100000) -- cycle;
	\fill[gray!80] (5.000000,13.000000) -- (5.000000,12.100000) -- (4.100000,13.000000) -- cycle;
	\fill[gray!80] (7.000000,13.000000) -- (6.100000,13.000000) -- (7.000000,13.900000) -- cycle;
	\fill[gray!80] (7.000000,13.000000) -- (7.000000,13.900000) -- (7.900000,13.000000) -- cycle;
	\fill[gray!80] (7.000000,13.000000) -- (7.900000,13.000000) -- (7.000000,12.100000) -- cycle;
	\fill[gray!80] (7.000000,13.000000) -- (7.000000,12.100000) -- (6.100000,13.000000) -- cycle;
	\fill[gray!80] (9.000000,13.000000) -- (8.100000,13.000000) -- (9.000000,13.900000) -- cycle;
	\fill[gray!80] (9.000000,13.000000) -- (9.000000,13.900000) -- (9.900000,13.000000) -- cycle;
	\fill[gray!80] (9.000000,13.000000) -- (9.900000,13.000000) -- (9.000000,12.100000) -- cycle;
	\fill[gray!80] (9.000000,13.000000) -- (9.000000,12.100000) -- (8.100000,13.000000) -- cycle;
	\fill[gray!80] (11.000000,13.000000) -- (10.100000,13.000000) -- (11.000000,13.900000) -- cycle;
	\fill[gray!80] (11.000000,13.000000) -- (11.000000,13.900000) -- (11.900000,13.000000) -- cycle;
	\fill[gray!80] (11.000000,13.000000) -- (11.900000,13.000000) -- (11.000000,12.100000) -- cycle;
	\fill[gray!80] (11.000000,13.000000) -- (11.000000,12.100000) -- (10.100000,13.000000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (12.100000,13.000000) -- (13.000000,13.900000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (13.000000,13.900000) -- (13.900000,13.000000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (13.900000,13.000000) -- (13.000000,12.100000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (13.000000,12.100000) -- (12.100000,13.000000) -- cycle;
	\fill[gray!25] (2.000000,12.000000) -- (2.000000,12.900000) -- (2.900000,12.000000) -- cycle;
	\fill[gray!25] (2.000000,12.000000) -- (2.900000,12.000000) -- (2.000000,11.100000) -- cycle;
	\fill[gray!25] (4.000000,12.000000) -- (3.100000,12.000000) -- (4.000000,12.900000) -- cycle;
	\fill[gray!25] (4.000000,12.000000) -- (4.000000,12.900000) -- (4.900000,12.000000) -- cycle;
	\fill[gray!25] (4.000000,12.000000) -- (4.900000,12.000000) -- (4.000000,11.100000) -- cycle;
	\fill[gray!25] (4.000000,12.000000) -- (4.000000,11.100000) -- (3.100000,12.000000) -- cycle;
	\fill[gray!25] (6.000000,12.000000) -- (5.100000,12.000000) -- (6.000000,12.900000) -- cycle;
	\fill[gray!25] (6.000000,12.000000) -- (6.000000,12.900000) -- (6.900000,12.000000) -- cycle;
	\fill[gray!25] (6.000000,12.000000) -- (6.900000,12.000000) -- (6.000000,11.100000) -- cycle;
	\fill[gray!25] (6.000000,12.000000) -- (6.000000,11.100000) -- (5.100000,12.000000) -- cycle;
	\fill[gray!25] (8.000000,12.000000) -- (7.100000,12.000000) -- (8.000000,12.900000) -- cycle;
	\fill[gray!25] (8.000000,12.000000) -- (8.000000,12.900000) -- (8.900000,12.000000) -- cycle;
	\fill[gray!25] (8.000000,12.000000) -- (8.900000,12.000000) -- (8.000000,11.100000) -- cycle;
	\fill[gray!25] (8.000000,12.000000) -- (8.000000,11.100000) -- (7.100000,12.000000) -- cycle;
	\fill[gray!25] (10.000000,12.000000) -- (9.100000,12.000000) -- (10.000000,12.900000) -- cycle;
	\fill[gray!25] (10.000000,12.000000) -- (10.000000,12.900000) -- (10.900000,12.000000) -- cycle;
	\fill[gray!25] (10.000000,12.000000) -- (10.900000,12.000000) -- (10.000000,11.100000) -- cycle;
	\fill[gray!25] (10.000000,12.000000) -- (10.000000,11.100000) -- (9.100000,12.000000) -- cycle;
	\fill[gray!25] (12.000000,12.000000) -- (11.100000,12.000000) -- (12.000000,12.900000) -- cycle;
	\fill[gray!25] (12.000000,12.000000) -- (12.000000,12.900000) -- (12.900000,12.000000) -- cycle;
	\fill[gray!25] (12.000000,12.000000) -- (12.900000,12.000000) -- (12.000000,11.100000) -- cycle;
	\fill[gray!25] (12.000000,12.000000) -- (12.000000,11.100000) -- (11.100000,12.000000) -- cycle;
	\fill[gray!25] (14.000000,12.000000) -- (13.100000,12.000000) -- (14.000000,12.900000) -- cycle;
	\fill[gray!25] (14.000000,12.000000) -- (14.000000,11.100000) -- (13.100000,12.000000) -- cycle;
	\fill[gray!80] (3.000000,11.000000) -- (2.100000,11.000000) -- (3.000000,11.900000) -- cycle;
	\fill[gray!80] (3.000000,11.000000) -- (3.000000,11.900000) -- (3.900000,11.000000) -- cycle;
	\fill[gray!80] (3.000000,11.000000) -- (3.900000,11.000000) -- (3.000000,10.100000) -- cycle;
	\fill[gray!80] (3.000000,11.000000) -- (3.000000,10.100000) -- (2.100000,11.000000) -- cycle;
	\fill[gray!80] (5.000000,11.000000) -- (4.100000,11.000000) -- (5.000000,11.900000) -- cycle;
	\fill[gray!80] (5.000000,11.000000) -- (5.000000,11.900000) -- (5.900000,11.000000) -- cycle;
	\fill[gray!80] (5.000000,11.000000) -- (5.900000,11.000000) -- (5.000000,10.100000) -- cycle;
	\fill[gray!80] (5.000000,11.000000) -- (5.000000,10.100000) -- (4.100000,11.000000) -- cycle;
	\fill[gray!80] (7.000000,11.000000) -- (6.100000,11.000000) -- (7.000000,11.900000) -- cycle;
	\fill[gray!80] (7.000000,11.000000) -- (7.000000,11.900000) -- (7.900000,11.000000) -- cycle;
	\fill[gray!80] (7.000000,11.000000) -- (7.900000,11.000000) -- (7.000000,10.100000) -- cycle;
	\fill[gray!80] (7.000000,11.000000) -- (7.000000,10.100000) -- (6.100000,11.000000) -- cycle;
	\fill[gray!80] (9.000000,11.000000) -- (8.100000,11.000000) -- (9.000000,11.900000) -- cycle;
	\fill[gray!80] (9.000000,11.000000) -- (9.000000,11.900000) -- (9.900000,11.000000) -- cycle;
	\fill[gray!80] (9.000000,11.000000) -- (9.900000,11.000000) -- (9.000000,10.100000) -- cycle;
	\fill[gray!80] (9.000000,11.000000) -- (9.000000,10.100000) -- (8.100000,11.000000) -- cycle;
	\fill[gray!80] (11.000000,11.000000) -- (10.100000,11.000000) -- (11.000000,11.900000) -- cycle;
	\fill[gray!80] (11.000000,11.000000) -- (11.000000,11.900000) -- (11.900000,11.000000) -- cycle;
	\fill[gray!80] (11.000000,11.000000) -- (11.900000,11.000000) -- (11.000000,10.100000) -- cycle;
	\fill[gray!80] (11.000000,11.000000) -- (11.000000,10.100000) -- (10.100000,11.000000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (12.100000,11.000000) -- (13.000000,11.900000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (13.000000,11.900000) -- (13.900000,11.000000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (13.900000,11.000000) -- (13.000000,10.100000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (13.000000,10.100000) -- (12.100000,11.000000) -- cycle;
	\fill[gray!25] (2.000000,10.000000) -- (2.000000,10.900000) -- (2.900000,10.000000) -- cycle;
	\fill[gray!25] (2.000000,10.000000) -- (2.900000,10.000000) -- (2.000000,9.100000) -- cycle;
	\fill[gray!25] (4.000000,10.000000) -- (3.100000,10.000000) -- (4.000000,10.900000) -- cycle;
	\fill[gray!25] (4.000000,10.000000) -- (4.000000,10.900000) -- (4.900000,10.000000) -- cycle;
	\fill[gray!25] (4.000000,10.000000) -- (4.900000,10.000000) -- (4.000000,9.100000) -- cycle;
	\fill[gray!25] (4.000000,10.000000) -- (4.000000,9.100000) -- (3.100000,10.000000) -- cycle;
	\fill[gray!25] (6.000000,10.000000) -- (5.100000,10.000000) -- (6.000000,10.900000) -- cycle;
	\fill[gray!25] (6.000000,10.000000) -- (6.000000,10.900000) -- (6.900000,10.000000) -- cycle;
	\fill[gray!25] (6.000000,10.000000) -- (6.900000,10.000000) -- (6.000000,9.100000) -- cycle;
	\fill[gray!25] (6.000000,10.000000) -- (6.000000,9.100000) -- (5.100000,10.000000) -- cycle;
	\fill[gray!25] (8.000000,10.000000) -- (7.100000,10.000000) -- (8.000000,10.900000) -- cycle;
	\fill[gray!25] (8.000000,10.000000) -- (8.000000,10.900000) -- (8.900000,10.000000) -- cycle;
	\fill[gray!25] (8.000000,10.000000) -- (8.900000,10.000000) -- (8.000000,9.100000) -- cycle;
	\fill[gray!25] (8.000000,10.000000) -- (8.000000,9.100000) -- (7.100000,10.000000) -- cycle;
	\fill[gray!25] (10.000000,10.000000) -- (9.100000,10.000000) -- (10.000000,10.900000) -- cycle;
	\fill[gray!25] (10.000000,10.000000) -- (10.000000,10.900000) -- (10.900000,10.000000) -- cycle;
	\fill[gray!25] (10.000000,10.000000) -- (10.900000,10.000000) -- (10.000000,9.100000) -- cycle;
	\fill[gray!25] (10.000000,10.000000) -- (10.000000,9.100000) -- (9.100000,10.000000) -- cycle;
	\fill[gray!25] (12.000000,10.000000) -- (11.100000,10.000000) -- (12.000000,10.900000) -- cycle;
	\fill[gray!25] (12.000000,10.000000) -- (12.000000,10.900000) -- (12.900000,10.000000) -- cycle;
	\fill[gray!25] (12.000000,10.000000) -- (12.900000,10.000000) -- (12.000000,9.100000) -- cycle;
	\fill[gray!25] (12.000000,10.000000) -- (12.000000,9.100000) -- (11.100000,10.000000) -- cycle;
	\fill[gray!25] (14.000000,10.000000) -- (13.100000,10.000000) -- (14.000000,10.900000) -- cycle;
	\fill[gray!25] (14.000000,10.000000) -- (14.000000,9.100000) -- (13.100000,10.000000) -- cycle;
	\fill[gray!80] (3.000000,9.000000) -- (2.100000,9.000000) -- (3.000000,9.900000) -- cycle;
	\fill[gray!80] (3.000000,9.000000) -- (3.000000,9.900000) -- (3.900000,9.000000) -- cycle;
	\fill[gray!80] (3.000000,9.000000) -- (3.900000,9.000000) -- (3.000000,8.100000) -- cycle;
	\fill[gray!80] (3.000000,9.000000) -- (3.000000,8.100000) -- (2.100000,9.000000) -- cycle;
	\fill[gray!80] (5.000000,9.000000) -- (4.100000,9.000000) -- (5.000000,9.900000) -- cycle;
	\fill[gray!80] (5.000000,9.000000) -- (5.000000,9.900000) -- (5.900000,9.000000) -- cycle;
	\fill[gray!80] (5.000000,9.000000) -- (5.900000,9.000000) -- (5.000000,8.100000) -- cycle;
	\fill[gray!80] (5.000000,9.000000) -- (5.000000,8.100000) -- (4.100000,9.000000) -- cycle;
	\fill[gray!80] (7.000000,9.000000) -- (6.100000,9.000000) -- (7.000000,9.900000) -- cycle;
	\fill[gray!80] (7.000000,9.000000) -- (7.000000,9.900000) -- (7.900000,9.000000) -- cycle;
	\fill[gray!80] (7.000000,9.000000) -- (7.900000,9.000000) -- (7.000000,8.100000) -- cycle;
	\fill[gray!80] (7.000000,9.000000) -- (7.000000,8.100000) -- (6.100000,9.000000) -- cycle;
	\fill[gray!80] (9.000000,9.000000) -- (8.100000,9.000000) -- (9.000000,9.900000) -- cycle;
	\fill[gray!80] (9.000000,9.000000) -- (9.000000,9.900000) -- (9.900000,9.000000) -- cycle;
	\fill[gray!80] (9.000000,9.000000) -- (9.900000,9.000000) -- (9.000000,8.100000) -- cycle;
	\fill[gray!80] (9.000000,9.000000) -- (9.000000,8.100000) -- (8.100000,9.000000) -- cycle;
	\fill[gray!80] (11.000000,9.000000) -- (10.100000,9.000000) -- (11.000000,9.900000) -- cycle;
	\fill[gray!80] (11.000000,9.000000) -- (11.000000,9.900000) -- (11.900000,9.000000) -- cycle;
	\fill[gray!80] (11.000000,9.000000) -- (11.900000,9.000000) -- (11.000000,8.100000) -- cycle;
	\fill[gray!80] (11.000000,9.000000) -- (11.000000,8.100000) -- (10.100000,9.000000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (12.100000,9.000000) -- (13.000000,9.900000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (13.000000,9.900000) -- (13.900000,9.000000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (13.900000,9.000000) -- (13.000000,8.100000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (13.000000,8.100000) -- (12.100000,9.000000) -- cycle;
	\fill[gray!25] (4.000000,8.000000) -- (3.100000,8.000000) -- (4.000000,8.900000) -- cycle;
	\fill[gray!25] (4.000000,8.000000) -- (4.000000,8.900000) -- (4.900000,8.000000) -- cycle;
	\fill[gray!25] (4.000000,8.000000) -- (4.900000,8.000000) -- (4.000000,7.100000) -- cycle;
	\fill[gray!25] (4.000000,8.000000) -- (4.000000,7.100000) -- (3.100000,8.000000) -- cycle;
	\fill[gray!25] (6.000000,8.000000) -- (5.100000,8.000000) -- (6.000000,8.900000) -- cycle;
	\fill[gray!25] (6.000000,8.000000) -- (6.000000,8.900000) -- (6.900000,8.000000) -- cycle;
	\fill[gray!25] (6.000000,8.000000) -- (6.900000,8.000000) -- (6.000000,7.100000) -- cycle;
	\fill[gray!25] (6.000000,8.000000) -- (6.000000,7.100000) -- (5.100000,8.000000) -- cycle;
	\fill[gray!25] (10.000000,8.000000) -- (9.100000,8.000000) -- (10.000000,8.900000) -- cycle;
	\fill[gray!25] (10.000000,8.000000) -- (10.000000,8.900000) -- (10.900000,8.000000) -- cycle;
	\fill[gray!25] (10.000000,8.000000) -- (10.900000,8.000000) -- (10.000000,7.100000) -- cycle;
	\fill[gray!25] (10.000000,8.000000) -- (10.000000,7.100000) -- (9.100000,8.000000) -- cycle;
	\fill[gray!25] (12.000000,8.000000) -- (11.100000,8.000000) -- (12.000000,8.900000) -- cycle;
	\fill[gray!25] (12.000000,8.000000) -- (12.000000,8.900000) -- (12.900000,8.000000) -- cycle;
	\fill[gray!25] (12.000000,8.000000) -- (12.900000,8.000000) -- (12.000000,7.100000) -- cycle;
	\fill[gray!25] (12.000000,8.000000) -- (12.000000,7.100000) -- (11.100000,8.000000) -- cycle;
	\fill[gray!80] (3.000000,7.000000) -- (2.100000,7.000000) -- (3.000000,7.900000) -- cycle;
	\fill[gray!80] (3.000000,7.000000) -- (3.000000,7.900000) -- (3.900000,7.000000) -- cycle;
	\fill[gray!80] (3.000000,7.000000) -- (3.900000,7.000000) -- (3.000000,6.100000) -- cycle;
	\fill[gray!80] (3.000000,7.000000) -- (3.000000,6.100000) -- (2.100000,7.000000) -- cycle;
	\fill[gray!80] (5.000000,7.000000) -- (4.100000,7.000000) -- (5.000000,7.900000) -- cycle;
	\fill[gray!80] (5.000000,7.000000) -- (5.000000,7.900000) -- (5.900000,7.000000) -- cycle;
	\fill[gray!80] (5.000000,7.000000) -- (5.900000,7.000000) -- (5.000000,6.100000) -- cycle;
	\fill[gray!80] (5.000000,7.000000) -- (5.000000,6.100000) -- (4.100000,7.000000) -- cycle;
	\fill[gray!80] (7.000000,7.000000) -- (6.100000,7.000000) -- (7.000000,7.900000) -- cycle;
	\fill[gray!80] (7.000000,7.000000) -- (7.000000,7.900000) -- (7.900000,7.000000) -- cycle;
	\fill[gray!80] (7.000000,7.000000) -- (7.900000,7.000000) -- (7.000000,6.100000) -- cycle;
	\fill[gray!80] (7.000000,7.000000) -- (7.000000,6.100000) -- (6.100000,7.000000) -- cycle;
	\fill[gray!80] (9.000000,7.000000) -- (8.100000,7.000000) -- (9.000000,7.900000) -- cycle;
	\fill[gray!80] (9.000000,7.000000) -- (9.000000,7.900000) -- (9.900000,7.000000) -- cycle;
	\fill[gray!80] (9.000000,7.000000) -- (9.900000,7.000000) -- (9.000000,6.100000) -- cycle;
	\fill[gray!80] (9.000000,7.000000) -- (9.000000,6.100000) -- (8.100000,7.000000) -- cycle;
	\fill[gray!80] (11.000000,7.000000) -- (10.100000,7.000000) -- (11.000000,7.900000) -- cycle;
	\fill[gray!80] (11.000000,7.000000) -- (11.000000,7.900000) -- (11.900000,7.000000) -- cycle;
	\fill[gray!80] (11.000000,7.000000) -- (11.900000,7.000000) -- (11.000000,6.100000) -- cycle;
	\fill[gray!80] (11.000000,7.000000) -- (11.000000,6.100000) -- (10.100000,7.000000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (12.100000,7.000000) -- (13.000000,7.900000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (13.000000,7.900000) -- (13.900000,7.000000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (13.900000,7.000000) -- (13.000000,6.100000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (13.000000,6.100000) -- (12.100000,7.000000) -- cycle;
	\fill[gray!25] (2.000000,6.000000) -- (2.000000,6.900000) -- (2.900000,6.000000) -- cycle;
	\fill[gray!25] (2.000000,6.000000) -- (2.900000,6.000000) -- (2.000000,5.100000) -- cycle;
	\fill[gray!25] (4.000000,6.000000) -- (3.100000,6.000000) -- (4.000000,6.900000) -- cycle;
	\fill[gray!25] (4.000000,6.000000) -- (4.000000,6.900000) -- (4.900000,6.000000) -- cycle;
	\fill[gray!25] (4.000000,6.000000) -- (4.900000,6.000000) -- (4.000000,5.100000) -- cycle;
	\fill[gray!25] (4.000000,6.000000) -- (4.000000,5.100000) -- (3.100000,6.000000) -- cycle;
	\fill[gray!25] (6.000000,6.000000) -- (5.100000,6.000000) -- (6.000000,6.900000) -- cycle;
	\fill[gray!25] (6.000000,6.000000) -- (6.000000,6.900000) -- (6.900000,6.000000) -- cycle;
	\fill[gray!25] (6.000000,6.000000) -- (6.900000,6.000000) -- (6.000000,5.100000) -- cycle;
	\fill[gray!25] (6.000000,6.000000) -- (6.000000,5.100000) -- (5.100000,6.000000) -- cycle;
	\fill[gray!25] (8.000000,6.000000) -- (7.100000,6.000000) -- (8.000000,6.900000) -- cycle;
	\fill[gray!25] (8.000000,6.000000) -- (8.000000,6.900000) -- (8.900000,6.000000) -- cycle;
	\fill[gray!25] (8.000000,6.000000) -- (8.900000,6.000000) -- (8.000000,5.100000) -- cycle;
	\fill[gray!25] (8.000000,6.000000) -- (8.000000,5.100000) -- (7.100000,6.000000) -- cycle;
	\fill[gray!25] (10.000000,6.000000) -- (9.100000,6.000000) -- (10.000000,6.900000) -- cycle;
	\fill[gray!25] (10.000000,6.000000) -- (10.000000,6.900000) -- (10.900000,6.000000) -- cycle;
	\fill[gray!25] (10.000000,6.000000) -- (10.900000,6.000000) -- (10.000000,5.100000) -- cycle;
	\fill[gray!25] (10.000000,6.000000) -- (10.000000,5.100000) -- (9.100000,6.000000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (11.100000,6.000000) -- (12.000000,6.900000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (12.000000,6.900000) -- (12.900000,6.000000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (12.900000,6.000000) -- (12.000000,5.100000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (12.000000,5.100000) -- (11.100000,6.000000) -- cycle;
	\fill[gray!25] (14.000000,6.000000) -- (13.100000,6.000000) -- (14.000000,6.900000) -- cycle;
	\fill[gray!25] (14.000000,6.000000) -- (14.000000,5.100000) -- (13.100000,6.000000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (2.100000,5.000000) -- (3.000000,5.900000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (3.000000,5.900000) -- (3.900000,5.000000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (3.900000,5.000000) -- (3.000000,4.100000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (3.000000,4.100000) -- (2.100000,5.000000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (4.100000,5.000000) -- (5.000000,5.900000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (5.000000,5.900000) -- (5.900000,5.000000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (5.900000,5.000000) -- (5.000000,4.100000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (5.000000,4.100000) -- (4.100000,5.000000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (6.100000,5.000000) -- (7.000000,5.900000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (7.000000,5.900000) -- (7.900000,5.000000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (7.900000,5.000000) -- (7.000000,4.100000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (7.000000,4.100000) -- (6.100000,5.000000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (8.100000,5.000000) -- (9.000000,5.900000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (9.000000,5.900000) -- (9.900000,5.000000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (9.900000,5.000000) -- (9.000000,4.100000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (9.000000,4.100000) -- (8.100000,5.000000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (10.100000,5.000000) -- (11.000000,5.900000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (11.000000,5.900000) -- (11.900000,5.000000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (11.900000,5.000000) -- (11.000000,4.100000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (11.000000,4.100000) -- (10.100000,5.000000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (12.100000,5.000000) -- (13.000000,5.900000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (13.000000,5.900000) -- (13.900000,5.000000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (13.900000,5.000000) -- (13.000000,4.100000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (13.000000,4.100000) -- (12.100000,5.000000) -- cycle;
	\fill[gray!25] (2.000000,4.000000) -- (2.000000,4.900000) -- (2.900000,4.000000) -- cycle;
	\fill[gray!25] (2.000000,4.000000) -- (2.900000,4.000000) -- (2.000000,3.100000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (3.100000,4.000000) -- (4.000000,4.900000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.000000,4.900000) -- (4.900000,4.000000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.900000,4.000000) -- (4.000000,3.100000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.000000,3.100000) -- (3.100000,4.000000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (5.100000,4.000000) -- (6.000000,4.900000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (6.000000,4.900000) -- (6.900000,4.000000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (6.900000,4.000000) -- (6.000000,3.100000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (6.000000,3.100000) -- (5.100000,4.000000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (7.100000,4.000000) -- (8.000000,4.900000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (8.000000,4.900000) -- (8.900000,4.000000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (8.900000,4.000000) -- (8.000000,3.100000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (8.000000,3.100000) -- (7.100000,4.000000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (9.100000,4.000000) -- (10.000000,4.900000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (10.000000,4.900000) -- (10.900000,4.000000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (10.900000,4.000000) -- (10.000000,3.100000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (10.000000,3.100000) -- (9.100000,4.000000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (11.100000,4.000000) -- (12.000000,4.900000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (12.000000,4.900000) -- (12.900000,4.000000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (12.900000,4.000000) -- (12.000000,3.100000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (12.000000,3.100000) -- (11.100000,4.000000) -- cycle;
	\fill[gray!25] (14.000000,4.000000) -- (13.100000,4.000000) -- (14.000000,4.900000) -- cycle;
	\fill[gray!25] (14.000000,4.000000) -- (14.000000,3.100000) -- (13.100000,4.000000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (2.100000,3.000000) -- (3.000000,3.900000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.000000,3.900000) -- (3.900000,3.000000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.900000,3.000000) -- (3.000000,2.100000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.000000,2.100000) -- (2.100000,3.000000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (4.100000,3.000000) -- (5.000000,3.900000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (5.000000,3.900000) -- (5.900000,3.000000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (5.900000,3.000000) -- (5.000000,2.100000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (5.000000,2.100000) -- (4.100000,3.000000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (6.100000,3.000000) -- (7.000000,3.900000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (7.000000,3.900000) -- (7.900000,3.000000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (7.900000,3.000000) -- (7.000000,2.100000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (7.000000,2.100000) -- (6.100000,3.000000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (8.100000,3.000000) -- (9.000000,3.900000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (9.000000,3.900000) -- (9.900000,3.000000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (9.900000,3.000000) -- (9.000000,2.100000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (9.000000,2.100000) -- (8.100000,3.000000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (10.100000,3.000000) -- (11.000000,3.900000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (11.000000,3.900000) -- (11.900000,3.000000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (11.900000,3.000000) -- (11.000000,2.100000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (11.000000,2.100000) -- (10.100000,3.000000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (12.100000,3.000000) -- (13.000000,3.900000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (13.000000,3.900000) -- (13.900000,3.000000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (13.900000,3.000000) -- (13.000000,2.100000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (13.000000,2.100000) -- (12.100000,3.000000) -- cycle;
	\fill[gray!25] (4.000000,2.000000) -- (3.100000,2.000000) -- (4.000000,2.900000) -- cycle;
	\fill[gray!25] (4.000000,2.000000) -- (4.000000,2.900000) -- (4.900000,2.000000) -- cycle;
	\fill[gray!25] (6.000000,2.000000) -- (5.100000,2.000000) -- (6.000000,2.900000) -- cycle;
	\fill[gray!25] (6.000000,2.000000) -- (6.000000,2.900000) -- (6.900000,2.000000) -- cycle;
	\fill[gray!25] (10.000000,2.000000) -- (9.100000,2.000000) -- (10.000000,2.900000) -- cycle;
	\fill[gray!25] (10.000000,2.000000) -- (10.000000,2.900000) -- (10.900000,2.000000) -- cycle;
	\fill[gray!25] (12.000000,2.000000) -- (11.100000,2.000000) -- (12.000000,2.900000) -- cycle;
	\fill[gray!25] (12.000000,2.000000) -- (12.000000,2.900000) -- (12.900000,2.000000) -- cycle;
	\draw[line width=1pt] (3.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,15.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,15.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,15.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,15.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,15.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,15.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,15.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,15.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,15.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,15.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,15.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,15.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,15.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,14.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,14.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,14.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,14.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,8.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,8.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,8.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,8.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,7.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,7.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,7.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,7.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,7.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,7.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,2.000000) circle (0.100000);
\end{tikzpicture}



==> 001ex2.tex <==
\begin{tikzpicture}[x=0.030000\linewidth,y=0.030000\linewidth]
	\fill[gray!25] (4.000000,20.000000) -- (4.900000,20.000000) -- (4.000000,19.100000) -- cycle;
	\fill[gray!25] (4.000000,20.000000) -- (4.000000,19.100000) -- (3.100000,20.000000) -- cycle;
	\fill[gray!25] (6.000000,20.000000) -- (6.900000,20.000000) -- (6.000000,19.100000) -- cycle;
	\fill[gray!25] (6.000000,20.000000) -- (6.000000,19.100000) -- (5.100000,20.000000) -- cycle;
	\fill[gray!25] (10.000000,20.000000) -- (10.900000,20.000000) -- (10.000000,19.100000) -- cycle;
	\fill[gray!25] (10.000000,20.000000) -- (10.000000,19.100000) -- (9.100000,20.000000) -- cycle;
	\fill[gray!25] (12.000000,20.000000) -- (12.900000,20.000000) -- (12.000000,19.100000) -- cycle;
	\fill[gray!25] (12.000000,20.000000) -- (12.000000,19.100000) -- (11.100000,20.000000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (2.100000,19.000000) -- (3.000000,19.900000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (3.000000,19.900000) -- (3.900000,19.000000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (3.900000,19.000000) -- (3.000000,18.100000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (3.000000,18.100000) -- (2.100000,19.000000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (4.100000,19.000000) -- (5.000000,19.900000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (5.000000,19.900000) -- (5.900000,19.000000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (5.900000,19.000000) -- (5.000000,18.100000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (5.000000,18.100000) -- (4.100000,19.000000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (6.100000,19.000000) -- (7.000000,19.900000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (7.000000,19.900000) -- (7.900000,19.000000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (7.900000,19.000000) -- (7.000000,18.100000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (7.000000,18.100000) -- (6.100000,19.000000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (8.100000,19.000000) -- (9.000000,19.900000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (9.000000,19.900000) -- (9.900000,19.000000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (9.900000,19.000000) -- (9.000000,18.100000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (9.000000,18.100000) -- (8.100000,19.000000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (10.100000,19.000000) -- (11.000000,19.900000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (11.000000,19.900000) -- (11.900000,19.000000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (11.900000,19.000000) -- (11.000000,18.100000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (11.000000,18.100000) -- (10.100000,19.000000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (12.100000,19.000000) -- (13.000000,19.900000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (13.000000,19.900000) -- (13.900000,19.000000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (13.900000,19.000000) -- (13.000000,18.100000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (13.000000,18.100000) -- (12.100000,19.000000) -- cycle;
	\fill[gray!25] (2.000000,18.000000) -- (2.000000,18.900000) -- (2.900000,18.000000) -- cycle;
	\fill[gray!25] (2.000000,18.000000) -- (2.900000,18.000000) -- (2.000000,17.100000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (3.100000,18.000000) -- (4.000000,18.900000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (4.000000,18.900000) -- (4.900000,18.000000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (4.900000,18.000000) -- (4.000000,17.100000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (4.000000,17.100000) -- (3.100000,18.000000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (5.100000,18.000000) -- (6.000000,18.900000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (6.000000,18.900000) -- (6.900000,18.000000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (6.900000,18.000000) -- (6.000000,17.100000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (6.000000,17.100000) -- (5.100000,18.000000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (7.100000,18.000000) -- (8.000000,18.900000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (8.000000,18.900000) -- (8.900000,18.000000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (8.900000,18.000000) -- (8.000000,17.100000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (8.000000,17.100000) -- (7.100000,18.000000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (9.100000,18.000000) -- (10.000000,18.900000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (10.000000,18.900000) -- (10.900000,18.000000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (10.900000,18.000000) -- (10.000000,17.100000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (10.000000,17.100000) -- (9.100000,18.000000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (11.100000,18.000000) -- (12.000000,18.900000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (12.000000,18.900000) -- (12.900000,18.000000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (12.900000,18.000000) -- (12.000000,17.100000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (12.000000,17.100000) -- (11.100000,18.000000) -- cycle;
	\fill[gray!25] (14.000000,18.000000) -- (13.100000,18.000000) -- (14.000000,18.900000) -- cycle;
	\fill[gray!25] (14.000000,18.000000) -- (14.000000,17.100000) -- (13.100000,18.000000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (2.100000,17.000000) -- (3.000000,17.900000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (3.000000,17.900000) -- (3.900000,17.000000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (3.900000,17.000000) -- (3.000000,16.100000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (3.000000,16.100000) -- (2.100000,17.000000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (4.100000,17.000000) -- (5.000000,17.900000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (5.000000,17.900000) -- (5.900000,17.000000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (5.900000,17.000000) -- (5.000000,16.100000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (5.000000,16.100000) -- (4.100000,17.000000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (6.100000,17.000000) -- (7.000000,17.900000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (7.000000,17.900000) -- (7.900000,17.000000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (7.900000,17.000000) -- (7.000000,16.100000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (7.000000,16.100000) -- (6.100000,17.000000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (8.100000,17.000000) -- (9.000000,17.900000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (9.000000,17.900000) -- (9.900000,17.000000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (9.900000,17.000000) -- (9.000000,16.100000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (9.000000,16.100000) -- (8.100000,17.000000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (10.100000,17.000000) -- (11.000000,17.900000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (11.000000,17.900000) -- (11.900000,17.000000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (11.900000,17.000000) -- (11.000000,16.100000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (11.000000,16.100000) -- (10.100000,17.000000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (12.100000,17.000000) -- (13.000000,17.900000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (13.000000,17.900000) -- (13.900000,17.000000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (13.900000,17.000000) -- (13.000000,16.100000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (13.000000,16.100000) -- (12.100000,17.000000) -- cycle;
	\fill[gray!25] (2.000000,16.000000) -- (2.000000,16.900000) -- (2.900000,16.000000) -- cycle;
	\fill[gray!25] (2.000000,16.000000) -- (2.900000,16.000000) -- (2.000000,15.100000) -- cycle;
	\fill[gray!25] (4.000000,16.000000) -- (3.100000,16.000000) -- (4.000000,16.900000) -- cycle;
	\fill[gray!25] (4.000000,16.000000) -- (4.000000,16.900000) -- (4.900000,16.000000) -- cycle;
	\fill[gray!25] (4.000000,16.000000) -- (4.900000,16.000000) -- (4.000000,15.100000) -- cycle;
	\fill[gray!25] (4.000000,16.000000) -- (4.000000,15.100000) -- (3.100000,16.000000) -- cycle;
	\fill[gray!25] (6.000000,16.000000) -- (5.100000,16.000000) -- (6.000000,16.900000) -- cycle;
	\fill[gray!25] (6.000000,16.000000) -- (6.000000,16.900000) -- (6.900000,16.000000) -- cycle;
	\fill[gray!25] (6.000000,16.000000) -- (6.900000,16.000000) -- (6.000000,15.100000) -- cycle;
	\fill[gray!25] (6.000000,16.000000) -- (6.000000,15.100000) -- (5.100000,16.000000) -- cycle;
	\fill[gray!25] (8.000000,16.000000) -- (7.100000,16.000000) -- (8.000000,16.900000) -- cycle;
	\fill[gray!25] (8.000000,16.000000) -- (8.000000,16.900000) -- (8.900000,16.000000) -- cycle;
	\fill[gray!25] (8.000000,16.000000) -- (8.900000,16.000000) -- (8.000000,15.100000) -- cycle;
	\fill[gray!25] (8.000000,16.000000) -- (8.000000,15.100000) -- (7.100000,16.000000) -- cycle;
	\fill[gray!25] (10.000000,16.000000) -- (9.100000,16.000000) -- (10.000000,16.900000) -- cycle;
	\fill[gray!25] (10.000000,16.000000) -- (10.000000,16.900000) -- (10.900000,16.000000) -- cycle;
	\fill[gray!25] (10.000000,16.000000) -- (10.900000,16.000000) -- (10.000000,15.100000) -- cycle;
	\fill[gray!25] (10.000000,16.000000) -- (10.000000,15.100000) -- (9.100000,16.000000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (11.100000,16.000000) -- (12.000000,16.900000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (12.000000,16.900000) -- (12.900000,16.000000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (12.900000,16.000000) -- (12.000000,15.100000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (12.000000,15.100000) -- (11.100000,16.000000) -- cycle;
	\fill[gray!25] (14.000000,16.000000) -- (13.100000,16.000000) -- (14.000000,16.900000) -- cycle;
	\fill[gray!25] (14.000000,16.000000) -- (14.000000,15.100000) -- (13.100000,16.000000) -- cycle;
	\fill[gray!80] (3.000000,15.000000) -- (2.100000,15.000000) -- (3.000000,15.900000) -- cycle;
	\fill[gray!80] (3.000000,15.000000) -- (3.000000,15.900000) -- (3.900000,15.000000) -- cycle;
	\fill[gray!80] (3.000000,15.000000) -- (3.900000,15.000000) -- (3.000000,14.100000) -- cycle;
	\fill[gray!80] (3.000000,15.000000) -- (3.000000,14.100000) -- (2.100000,15.000000) -- cycle;
	\fill[gray!80] (5.000000,15.000000) -- (4.100000,15.000000) -- (5.000000,15.900000) -- cycle;
	\fill[gray!80] (5.000000,15.000000) -- (5.000000,15.900000) -- (5.900000,15.000000) -- cycle;
	\fill[gray!80] (5.000000,15.000000) -- (5.900000,15.000000) -- (5.000000,14.100000) -- cycle;
	\fill[gray!80] (5.000000,15.000000) -- (5.000000,14.100000) -- (4.100000,15.000000) -- cycle;
	\fill[gray!80] (7.000000,15.000000) -- (6.100000,15.000000) -- (7.000000,15.900000) -- cycle;
	\fill[gray!80] (7.000000,15.000000) -- (7.000000,15.900000) -- (7.900000,15.000000) -- cycle;
	\fill[gray!80] (7.000000,15.000000) -- (7.900000,15.000000) -- (7.000000,14.100000) -- cycle;
	\fill[gray!80] (7.000000,15.000000) -- (7.000000,14.100000) -- (6.100000,15.000000) -- cycle;
	\fill[gray!80] (9.000000,15.000000) -- (8.100000,15.000000) -- (9.000000,15.900000) -- cycle;
	\fill[gray!80] (9.000000,15.000000) -- (9.000000,15.900000) -- (9.900000,15.000000) -- cycle;
	\fill[gray!80] (9.000000,15.000000) -- (9.900000,15.000000) -- (9.000000,14.100000) -- cycle;
	\fill[gray!80] (9.000000,15.000000) -- (9.000000,14.100000) -- (8.100000,15.000000) -- cycle;
	\fill[gray!80] (11.000000,15.000000) -- (10.100000,15.000000) -- (11.000000,15.900000) -- cycle;
	\fill[gray!80] (11.000000,15.000000) -- (11.000000,15.900000) -- (11.900000,15.000000) -- cycle;
	\fill[gray!80] (11.000000,15.000000) -- (11.900000,15.000000) -- (11.000000,14.100000) -- cycle;
	\fill[gray!80] (11.000000,15.000000) -- (11.000000,14.100000) -- (10.100000,15.000000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (12.100000,15.000000) -- (13.000000,15.900000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (13.000000,15.900000) -- (13.900000,15.000000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (13.900000,15.000000) -- (13.000000,14.100000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (13.000000,14.100000) -- (12.100000,15.000000) -- cycle;
	\fill[gray!25] (4.000000,14.000000) -- (3.100000,14.000000) -- (4.000000,14.900000) -- cycle;
	\fill[gray!25] (4.000000,14.000000) -- (4.000000,14.900000) -- (4.900000,14.000000) -- cycle;
	\fill[gray!25] (4.000000,14.000000) -- (4.900000,14.000000) -- (4.000000,13.100000) -- cycle;
	\fill[gray!25] (4.000000,14.000000) -- (4.000000,13.100000) -- (3.100000,14.000000) -- cycle;
	\fill[gray!25] (6.000000,14.000000) -- (5.100000,14.000000) -- (6.000000,14.900000) -- cycle;
	\fill[gray!25] (6.000000,14.000000) -- (6.000000,14.900000) -- (6.900000,14.000000) -- cycle;
	\fill[gray!25] (6.000000,14.000000) -- (6.900000,14.000000) -- (6.000000,13.100000) -- cycle;
	\fill[gray!25] (6.000000,14.000000) -- (6.000000,13.100000) -- (5.100000,14.000000) -- cycle;
	\fill[gray!25] (10.000000,14.000000) -- (9.100000,14.000000) -- (10.000000,14.900000) -- cycle;
	\fill[gray!25] (10.000000,14.000000) -- (10.000000,14.900000) -- (10.900000,14.000000) -- cycle;
	\fill[gray!25] (10.000000,14.000000) -- (10.900000,14.000000) -- (10.000000,13.100000) -- cycle;
	\fill[gray!25] (10.000000,14.000000) -- (10.000000,13.100000) -- (9.100000,14.000000) -- cycle;
	\fill[gray!25] (12.000000,14.000000) -- (11.100000,14.000000) -- (12.000000,14.900000) -- cycle;
	\fill[gray!25] (12.000000,14.000000) -- (12.000000,14.900000) -- (12.900000,14.000000) -- cycle;
	\fill[gray!25] (12.000000,14.000000) -- (12.900000,14.000000) -- (12.000000,13.100000) -- cycle;
	\fill[gray!25] (12.000000,14.000000) -- (12.000000,13.100000) -- (11.100000,14.000000) -- cycle;
	\fill[gray!80] (3.000000,13.000000) -- (2.100000,13.000000) -- (3.000000,13.900000) -- cycle;
	\fill[gray!80] (3.000000,13.000000) -- (3.000000,13.900000) -- (3.900000,13.000000) -- cycle;
	\fill[gray!80] (3.000000,13.000000) -- (3.900000,13.000000) -- (3.000000,12.100000) -- cycle;
	\fill[gray!80] (3.000000,13.000000) -- (3.000000,12.100000) -- (2.100000,13.000000) -- cycle;
	\fill[gray!80] (5.000000,13.000000) -- (4.100000,13.000000) -- (5.000000,13.900000) -- cycle;
	\fill[gray!80] (5.000000,13.000000) -- (5.000000,13.900000) -- (5.900000,13.000000) -- cycle;
	\fill[gray!80] (5.000000,13.000000) -- (5.900000,13.000000) -- (5.000000,12.100000) -- cycle;
	\fill[gray!80] (5.000000,13.000000) -- (5.000000,12.100000) -- (4.100000,13.000000) -- cycle;
	\fill[gray!80] (7.000000,13.000000) -- (6.100000,13.000000) -- (7.000000,13.900000) -- cycle;
	\fill[gray!80] (7.000000,13.000000) -- (7.000000,13.900000) -- (7.900000,13.000000) -- cycle;
	\fill[gray!80] (7.000000,13.000000) -- (7.900000,13.000000) -- (7.000000,12.100000) -- cycle;
	\fill[gray!80] (7.000000,13.000000) -- (7.000000,12.100000) -- (6.100000,13.000000) -- cycle;
	\fill[gray!80] (9.000000,13.000000) -- (8.100000,13.000000) -- (9.000000,13.900000) -- cycle;
	\fill[gray!80] (9.000000,13.000000) -- (9.000000,13.900000) -- (9.900000,13.000000) -- cycle;
	\fill[gray!80] (9.000000,13.000000) -- (9.900000,13.000000) -- (9.000000,12.100000) -- cycle;
	\fill[gray!80] (9.000000,13.000000) -- (9.000000,12.100000) -- (8.100000,13.000000) -- cycle;
	\fill[gray!80] (11.000000,13.000000) -- (10.100000,13.000000) -- (11.000000,13.900000) -- cycle;
	\fill[gray!80] (11.000000,13.000000) -- (11.000000,13.900000) -- (11.900000,13.000000) -- cycle;
	\fill[gray!80] (11.000000,13.000000) -- (11.900000,13.000000) -- (11.000000,12.100000) -- cycle;
	\fill[gray!80] (11.000000,13.000000) -- (11.000000,12.100000) -- (10.100000,13.000000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (12.100000,13.000000) -- (13.000000,13.900000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (13.000000,13.900000) -- (13.900000,13.000000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (13.900000,13.000000) -- (13.000000,12.100000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (13.000000,12.100000) -- (12.100000,13.000000) -- cycle;
	\fill[gray!25] (2.000000,12.000000) -- (2.000000,12.900000) -- (2.900000,12.000000) -- cycle;
	\fill[gray!25] (2.000000,12.000000) -- (2.900000,12.000000) -- (2.000000,11.100000) -- cycle;
	\fill[gray!25] (4.000000,12.000000) -- (3.100000,12.000000) -- (4.000000,12.900000) -- cycle;
	\fill[gray!25] (4.000000,12.000000) -- (4.000000,12.900000) -- (4.900000,12.000000) -- cycle;
	\fill[gray!25] (4.000000,12.000000) -- (4.900000,12.000000) -- (4.000000,11.100000) -- cycle;
	\fill[gray!25] (4.000000,12.000000) -- (4.000000,11.100000) -- (3.100000,12.000000) -- cycle;
	\fill[gray!25] (6.000000,12.000000) -- (5.100000,12.000000) -- (6.000000,12.900000) -- cycle;
	\fill[gray!25] (6.000000,12.000000) -- (6.000000,12.900000) -- (6.900000,12.000000) -- cycle;
	\fill[gray!25] (6.000000,12.000000) -- (6.900000,12.000000) -- (6.000000,11.100000) -- cycle;
	\fill[gray!25] (6.000000,12.000000) -- (6.000000,11.100000) -- (5.100000,12.000000) -- cycle;
	\fill[gray!25] (8.000000,12.000000) -- (7.100000,12.000000) -- (8.000000,12.900000) -- cycle;
	\fill[gray!25] (8.000000,12.000000) -- (8.000000,12.900000) -- (8.900000,12.000000) -- cycle;
	\fill[gray!25] (8.000000,12.000000) -- (8.900000,12.000000) -- (8.000000,11.100000) -- cycle;
	\fill[gray!25] (8.000000,12.000000) -- (8.000000,11.100000) -- (7.100000,12.000000) -- cycle;
	\fill[gray!25] (10.000000,12.000000) -- (9.100000,12.000000) -- (10.000000,12.900000) -- cycle;
	\fill[gray!25] (10.000000,12.000000) -- (10.000000,12.900000) -- (10.900000,12.000000) -- cycle;
	\fill[gray!25] (10.000000,12.000000) -- (10.900000,12.000000) -- (10.000000,11.100000) -- cycle;
	\fill[gray!25] (10.000000,12.000000) -- (10.000000,11.100000) -- (9.100000,12.000000) -- cycle;
	\fill[gray!25] (12.000000,12.000000) -- (11.100000,12.000000) -- (12.000000,12.900000) -- cycle;
	\fill[gray!25] (12.000000,12.000000) -- (12.000000,12.900000) -- (12.900000,12.000000) -- cycle;
	\fill[gray!25] (12.000000,12.000000) -- (12.900000,12.000000) -- (12.000000,11.100000) -- cycle;
	\fill[gray!25] (12.000000,12.000000) -- (12.000000,11.100000) -- (11.100000,12.000000) -- cycle;
	\fill[gray!25] (14.000000,12.000000) -- (13.100000,12.000000) -- (14.000000,12.900000) -- cycle;
	\fill[gray!25] (14.000000,12.000000) -- (14.000000,11.100000) -- (13.100000,12.000000) -- cycle;
	\fill[gray!80] (3.000000,11.000000) -- (2.100000,11.000000) -- (3.000000,11.900000) -- cycle;
	\fill[gray!80] (3.000000,11.000000) -- (3.000000,11.900000) -- (3.900000,11.000000) -- cycle;
	\fill[gray!80] (3.000000,11.000000) -- (3.900000,11.000000) -- (3.000000,10.100000) -- cycle;
	\fill[gray!80] (3.000000,11.000000) -- (3.000000,10.100000) -- (2.100000,11.000000) -- cycle;
	\fill[gray!80] (5.000000,11.000000) -- (4.100000,11.000000) -- (5.000000,11.900000) -- cycle;
	\fill[gray!80] (5.000000,11.000000) -- (5.000000,11.900000) -- (5.900000,11.000000) -- cycle;
	\fill[gray!80] (5.000000,11.000000) -- (5.900000,11.000000) -- (5.000000,10.100000) -- cycle;
	\fill[gray!80] (5.000000,11.000000) -- (5.000000,10.100000) -- (4.100000,11.000000) -- cycle;
	\fill[gray!80] (7.000000,11.000000) -- (6.100000,11.000000) -- (7.000000,11.900000) -- cycle;
	\fill[gray!80] (7.000000,11.000000) -- (7.000000,11.900000) -- (7.900000,11.000000) -- cycle;
	\fill[gray!80] (7.000000,11.000000) -- (7.900000,11.000000) -- (7.000000,10.100000) -- cycle;
	\fill[gray!80] (7.000000,11.000000) -- (7.000000,10.100000) -- (6.100000,11.000000) -- cycle;
	\fill[gray!80] (9.000000,11.000000) -- (8.100000,11.000000) -- (9.000000,11.900000) -- cycle;
	\fill[gray!80] (9.000000,11.000000) -- (9.000000,11.900000) -- (9.900000,11.000000) -- cycle;
	\fill[gray!80] (9.000000,11.000000) -- (9.900000,11.000000) -- (9.000000,10.100000) -- cycle;
	\fill[gray!80] (9.000000,11.000000) -- (9.000000,10.100000) -- (8.100000,11.000000) -- cycle;
	\fill[gray!80] (11.000000,11.000000) -- (10.100000,11.000000) -- (11.000000,11.900000) -- cycle;
	\fill[gray!80] (11.000000,11.000000) -- (11.000000,11.900000) -- (11.900000,11.000000) -- cycle;
	\fill[gray!80] (11.000000,11.000000) -- (11.900000,11.000000) -- (11.000000,10.100000) -- cycle;
	\fill[gray!80] (11.000000,11.000000) -- (11.000000,10.100000) -- (10.100000,11.000000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (12.100000,11.000000) -- (13.000000,11.900000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (13.000000,11.900000) -- (13.900000,11.000000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (13.900000,11.000000) -- (13.000000,10.100000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (13.000000,10.100000) -- (12.100000,11.000000) -- cycle;
	\fill[gray!25] (2.000000,10.000000) -- (2.000000,10.900000) -- (2.900000,10.000000) -- cycle;
	\fill[gray!25] (2.000000,10.000000) -- (2.900000,10.000000) -- (2.000000,9.100000) -- cycle;
	\fill[gray!25] (4.000000,10.000000) -- (3.100000,10.000000) -- (4.000000,10.900000) -- cycle;
	\fill[gray!25] (4.000000,10.000000) -- (4.000000,10.900000) -- (4.900000,10.000000) -- cycle;
	\fill[gray!25] (4.000000,10.000000) -- (4.900000,10.000000) -- (4.000000,9.100000) -- cycle;
	\fill[gray!25] (4.000000,10.000000) -- (4.000000,9.100000) -- (3.100000,10.000000) -- cycle;
	\fill[gray!25] (6.000000,10.000000) -- (5.100000,10.000000) -- (6.000000,10.900000) -- cycle;
	\fill[gray!25] (6.000000,10.000000) -- (6.000000,10.900000) -- (6.900000,10.000000) -- cycle;
	\fill[gray!25] (6.000000,10.000000) -- (6.900000,10.000000) -- (6.000000,9.100000) -- cycle;
	\fill[gray!25] (6.000000,10.000000) -- (6.000000,9.100000) -- (5.100000,10.000000) -- cycle;
	\fill[gray!25] (8.000000,10.000000) -- (7.100000,10.000000) -- (8.000000,10.900000) -- cycle;
	\fill[gray!25] (8.000000,10.000000) -- (8.000000,10.900000) -- (8.900000,10.000000) -- cycle;
	\fill[gray!25] (8.000000,10.000000) -- (8.900000,10.000000) -- (8.000000,9.100000) -- cycle;
	\fill[gray!25] (8.000000,10.000000) -- (8.000000,9.100000) -- (7.100000,10.000000) -- cycle;
	\fill[gray!25] (10.000000,10.000000) -- (9.100000,10.000000) -- (10.000000,10.900000) -- cycle;
	\fill[gray!25] (10.000000,10.000000) -- (10.000000,10.900000) -- (10.900000,10.000000) -- cycle;
	\fill[gray!25] (10.000000,10.000000) -- (10.900000,10.000000) -- (10.000000,9.100000) -- cycle;
	\fill[gray!25] (10.000000,10.000000) -- (10.000000,9.100000) -- (9.100000,10.000000) -- cycle;
	\fill[gray!25] (12.000000,10.000000) -- (11.100000,10.000000) -- (12.000000,10.900000) -- cycle;
	\fill[gray!25] (12.000000,10.000000) -- (12.000000,10.900000) -- (12.900000,10.000000) -- cycle;
	\fill[gray!25] (12.000000,10.000000) -- (12.900000,10.000000) -- (12.000000,9.100000) -- cycle;
	\fill[gray!25] (12.000000,10.000000) -- (12.000000,9.100000) -- (11.100000,10.000000) -- cycle;
	\fill[gray!25] (14.000000,10.000000) -- (13.100000,10.000000) -- (14.000000,10.900000) -- cycle;
	\fill[gray!25] (14.000000,10.000000) -- (14.000000,9.100000) -- (13.100000,10.000000) -- cycle;
	\fill[gray!80] (3.000000,9.000000) -- (2.100000,9.000000) -- (3.000000,9.900000) -- cycle;
	\fill[gray!80] (3.000000,9.000000) -- (3.000000,9.900000) -- (3.900000,9.000000) -- cycle;
	\fill[gray!80] (3.000000,9.000000) -- (3.900000,9.000000) -- (3.000000,8.100000) -- cycle;
	\fill[gray!80] (3.000000,9.000000) -- (3.000000,8.100000) -- (2.100000,9.000000) -- cycle;
	\fill[gray!80] (5.000000,9.000000) -- (4.100000,9.000000) -- (5.000000,9.900000) -- cycle;
	\fill[gray!80] (5.000000,9.000000) -- (5.000000,9.900000) -- (5.900000,9.000000) -- cycle;
	\fill[gray!80] (5.000000,9.000000) -- (5.900000,9.000000) -- (5.000000,8.100000) -- cycle;
	\fill[gray!80] (5.000000,9.000000) -- (5.000000,8.100000) -- (4.100000,9.000000) -- cycle;
	\fill[gray!80] (7.000000,9.000000) -- (6.100000,9.000000) -- (7.000000,9.900000) -- cycle;
	\fill[gray!80] (7.000000,9.000000) -- (7.000000,9.900000) -- (7.900000,9.000000) -- cycle;
	\fill[gray!80] (7.000000,9.000000) -- (7.900000,9.000000) -- (7.000000,8.100000) -- cycle;
	\fill[gray!80] (7.000000,9.000000) -- (7.000000,8.100000) -- (6.100000,9.000000) -- cycle;
	\fill[gray!80] (9.000000,9.000000) -- (8.100000,9.000000) -- (9.000000,9.900000) -- cycle;
	\fill[gray!80] (9.000000,9.000000) -- (9.000000,9.900000) -- (9.900000,9.000000) -- cycle;
	\fill[gray!80] (9.000000,9.000000) -- (9.900000,9.000000) -- (9.000000,8.100000) -- cycle;
	\fill[gray!80] (9.000000,9.000000) -- (9.000000,8.100000) -- (8.100000,9.000000) -- cycle;
	\fill[gray!80] (11.000000,9.000000) -- (10.100000,9.000000) -- (11.000000,9.900000) -- cycle;
	\fill[gray!80] (11.000000,9.000000) -- (11.000000,9.900000) -- (11.900000,9.000000) -- cycle;
	\fill[gray!80] (11.000000,9.000000) -- (11.900000,9.000000) -- (11.000000,8.100000) -- cycle;
	\fill[gray!80] (11.000000,9.000000) -- (11.000000,8.100000) -- (10.100000,9.000000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (12.100000,9.000000) -- (13.000000,9.900000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (13.000000,9.900000) -- (13.900000,9.000000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (13.900000,9.000000) -- (13.000000,8.100000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (13.000000,8.100000) -- (12.100000,9.000000) -- cycle;
	\fill[gray!25] (4.000000,8.000000) -- (3.100000,8.000000) -- (4.000000,8.900000) -- cycle;
	\fill[gray!25] (4.000000,8.000000) -- (4.000000,8.900000) -- (4.900000,8.000000) -- cycle;
	\fill[gray!25] (4.000000,8.000000) -- (4.900000,8.000000) -- (4.000000,7.100000) -- cycle;
	\fill[gray!25] (4.000000,8.000000) -- (4.000000,7.100000) -- (3.100000,8.000000) -- cycle;
	\fill[gray!25] (6.000000,8.000000) -- (5.100000,8.000000) -- (6.000000,8.900000) -- cycle;
	\fill[gray!25] (6.000000,8.000000) -- (6.000000,8.900000) -- (6.900000,8.000000) -- cycle;
	\fill[gray!25] (6.000000,8.000000) -- (6.900000,8.000000) -- (6.000000,7.100000) -- cycle;
	\fill[gray!25] (6.000000,8.000000) -- (6.000000,7.100000) -- (5.100000,8.000000) -- cycle;
	\fill[gray!25] (10.000000,8.000000) -- (9.100000,8.000000) -- (10.000000,8.900000) -- cycle;
	\fill[gray!25] (10.000000,8.000000) -- (10.000000,8.900000) -- (10.900000,8.000000) -- cycle;
	\fill[gray!25] (10.000000,8.000000) -- (10.900000,8.000000) -- (10.000000,7.100000) -- cycle;
	\fill[gray!25] (10.000000,8.000000) -- (10.000000,7.100000) -- (9.100000,8.000000) -- cycle;
	\fill[gray!25] (12.000000,8.000000) -- (11.100000,8.000000) -- (12.000000,8.900000) -- cycle;
	\fill[gray!25] (12.000000,8.000000) -- (12.000000,8.900000) -- (12.900000,8.000000) -- cycle;
	\fill[gray!25] (12.000000,8.000000) -- (12.900000,8.000000) -- (12.000000,7.100000) -- cycle;
	\fill[gray!25] (12.000000,8.000000) -- (12.000000,7.100000) -- (11.100000,8.000000) -- cycle;
	\fill[gray!80] (3.000000,7.000000) -- (2.100000,7.000000) -- (3.000000,7.900000) -- cycle;
	\fill[gray!80] (3.000000,7.000000) -- (3.000000,7.900000) -- (3.900000,7.000000) -- cycle;
	\fill[gray!80] (3.000000,7.000000) -- (3.900000,7.000000) -- (3.000000,6.100000) -- cycle;
	\fill[gray!80] (3.000000,7.000000) -- (3.000000,6.100000) -- (2.100000,7.000000) -- cycle;
	\fill[gray!80] (5.000000,7.000000) -- (4.100000,7.000000) -- (5.000000,7.900000) -- cycle;
	\fill[gray!80] (5.000000,7.000000) -- (5.000000,7.900000) -- (5.900000,7.000000) -- cycle;
	\fill[gray!80] (5.000000,7.000000) -- (5.900000,7.000000) -- (5.000000,6.100000) -- cycle;
	\fill[gray!80] (5.000000,7.000000) -- (5.000000,6.100000) -- (4.100000,7.000000) -- cycle;
	\fill[gray!80] (7.000000,7.000000) -- (6.100000,7.000000) -- (7.000000,7.900000) -- cycle;
	\fill[gray!80] (7.000000,7.000000) -- (7.000000,7.900000) -- (7.900000,7.000000) -- cycle;
	\fill[gray!80] (7.000000,7.000000) -- (7.900000,7.000000) -- (7.000000,6.100000) -- cycle;
	\fill[gray!80] (7.000000,7.000000) -- (7.000000,6.100000) -- (6.100000,7.000000) -- cycle;
	\fill[gray!80] (9.000000,7.000000) -- (8.100000,7.000000) -- (9.000000,7.900000) -- cycle;
	\fill[gray!80] (9.000000,7.000000) -- (9.000000,7.900000) -- (9.900000,7.000000) -- cycle;
	\fill[gray!80] (9.000000,7.000000) -- (9.900000,7.000000) -- (9.000000,6.100000) -- cycle;
	\fill[gray!80] (9.000000,7.000000) -- (9.000000,6.100000) -- (8.100000,7.000000) -- cycle;
	\fill[gray!80] (11.000000,7.000000) -- (10.100000,7.000000) -- (11.000000,7.900000) -- cycle;
	\fill[gray!80] (11.000000,7.000000) -- (11.000000,7.900000) -- (11.900000,7.000000) -- cycle;
	\fill[gray!80] (11.000000,7.000000) -- (11.900000,7.000000) -- (11.000000,6.100000) -- cycle;
	\fill[gray!80] (11.000000,7.000000) -- (11.000000,6.100000) -- (10.100000,7.000000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (12.100000,7.000000) -- (13.000000,7.900000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (13.000000,7.900000) -- (13.900000,7.000000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (13.900000,7.000000) -- (13.000000,6.100000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (13.000000,6.100000) -- (12.100000,7.000000) -- cycle;
	\fill[gray!25] (2.000000,6.000000) -- (2.000000,6.900000) -- (2.900000,6.000000) -- cycle;
	\fill[gray!25] (2.000000,6.000000) -- (2.900000,6.000000) -- (2.000000,5.100000) -- cycle;
	\fill[gray!25] (4.000000,6.000000) -- (3.100000,6.000000) -- (4.000000,6.900000) -- cycle;
	\fill[gray!25] (4.000000,6.000000) -- (4.000000,6.900000) -- (4.900000,6.000000) -- cycle;
	\fill[gray!25] (4.000000,6.000000) -- (4.900000,6.000000) -- (4.000000,5.100000) -- cycle;
	\fill[gray!25] (4.000000,6.000000) -- (4.000000,5.100000) -- (3.100000,6.000000) -- cycle;
	\fill[gray!25] (6.000000,6.000000) -- (5.100000,6.000000) -- (6.000000,6.900000) -- cycle;
	\fill[gray!25] (6.000000,6.000000) -- (6.000000,6.900000) -- (6.900000,6.000000) -- cycle;
	\fill[gray!25] (6.000000,6.000000) -- (6.900000,6.000000) -- (6.000000,5.100000) -- cycle;
	\fill[gray!25] (6.000000,6.000000) -- (6.000000,5.100000) -- (5.100000,6.000000) -- cycle;
	\fill[gray!25] (8.000000,6.000000) -- (7.100000,6.000000) -- (8.000000,6.900000) -- cycle;
	\fill[gray!25] (8.000000,6.000000) -- (8.000000,6.900000) -- (8.900000,6.000000) -- cycle;
	\fill[gray!25] (8.000000,6.000000) -- (8.900000,6.000000) -- (8.000000,5.100000) -- cycle;
	\fill[gray!25] (8.000000,6.000000) -- (8.000000,5.100000) -- (7.100000,6.000000) -- cycle;
	\fill[gray!25] (10.000000,6.000000) -- (9.100000,6.000000) -- (10.000000,6.900000) -- cycle;
	\fill[gray!25] (10.000000,6.000000) -- (10.000000,6.900000) -- (10.900000,6.000000) -- cycle;
	\fill[gray!25] (10.000000,6.000000) -- (10.900000,6.000000) -- (10.000000,5.100000) -- cycle;
	\fill[gray!25] (10.000000,6.000000) -- (10.000000,5.100000) -- (9.100000,6.000000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (11.100000,6.000000) -- (12.000000,6.900000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (12.000000,6.900000) -- (12.900000,6.000000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (12.900000,6.000000) -- (12.000000,5.100000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (12.000000,5.100000) -- (11.100000,6.000000) -- cycle;
	\fill[gray!25] (14.000000,6.000000) -- (13.100000,6.000000) -- (14.000000,6.900000) -- cycle;
	\fill[gray!25] (14.000000,6.000000) -- (14.000000,5.100000) -- (13.100000,6.000000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (2.100000,5.000000) -- (3.000000,5.900000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (3.000000,5.900000) -- (3.900000,5.000000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (3.900000,5.000000) -- (3.000000,4.100000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (3.000000,4.100000) -- (2.100000,5.000000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (4.100000,5.000000) -- (5.000000,5.900000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (5.000000,5.900000) -- (5.900000,5.000000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (5.900000,5.000000) -- (5.000000,4.100000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (5.000000,4.100000) -- (4.100000,5.000000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (6.100000,5.000000) -- (7.000000,5.900000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (7.000000,5.900000) -- (7.900000,5.000000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (7.900000,5.000000) -- (7.000000,4.100000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (7.000000,4.100000) -- (6.100000,5.000000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (8.100000,5.000000) -- (9.000000,5.900000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (9.000000,5.900000) -- (9.900000,5.000000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (9.900000,5.000000) -- (9.000000,4.100000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (9.000000,4.100000) -- (8.100000,5.000000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (10.100000,5.000000) -- (11.000000,5.900000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (11.000000,5.900000) -- (11.900000,5.000000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (11.900000,5.000000) -- (11.000000,4.100000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (11.000000,4.100000) -- (10.100000,5.000000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (12.100000,5.000000) -- (13.000000,5.900000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (13.000000,5.900000) -- (13.900000,5.000000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (13.900000,5.000000) -- (13.000000,4.100000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (13.000000,4.100000) -- (12.100000,5.000000) -- cycle;
	\fill[gray!25] (2.000000,4.000000) -- (2.000000,4.900000) -- (2.900000,4.000000) -- cycle;
	\fill[gray!25] (2.000000,4.000000) -- (2.900000,4.000000) -- (2.000000,3.100000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (3.100000,4.000000) -- (4.000000,4.900000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.000000,4.900000) -- (4.900000,4.000000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.900000,4.000000) -- (4.000000,3.100000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.000000,3.100000) -- (3.100000,4.000000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (5.100000,4.000000) -- (6.000000,4.900000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (6.000000,4.900000) -- (6.900000,4.000000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (6.900000,4.000000) -- (6.000000,3.100000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (6.000000,3.100000) -- (5.100000,4.000000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (7.100000,4.000000) -- (8.000000,4.900000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (8.000000,4.900000) -- (8.900000,4.000000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (8.900000,4.000000) -- (8.000000,3.100000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (8.000000,3.100000) -- (7.100000,4.000000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (9.100000,4.000000) -- (10.000000,4.900000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (10.000000,4.900000) -- (10.900000,4.000000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (10.900000,4.000000) -- (10.000000,3.100000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (10.000000,3.100000) -- (9.100000,4.000000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (11.100000,4.000000) -- (12.000000,4.900000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (12.000000,4.900000) -- (12.900000,4.000000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (12.900000,4.000000) -- (12.000000,3.100000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (12.000000,3.100000) -- (11.100000,4.000000) -- cycle;
	\fill[gray!25] (14.000000,4.000000) -- (13.100000,4.000000) -- (14.000000,4.900000) -- cycle;
	\fill[gray!25] (14.000000,4.000000) -- (14.000000,3.100000) -- (13.100000,4.000000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (2.100000,3.000000) -- (3.000000,3.900000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.000000,3.900000) -- (3.900000,3.000000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.900000,3.000000) -- (3.000000,2.100000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.000000,2.100000) -- (2.100000,3.000000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (4.100000,3.000000) -- (5.000000,3.900000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (5.000000,3.900000) -- (5.900000,3.000000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (5.900000,3.000000) -- (5.000000,2.100000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (5.000000,2.100000) -- (4.100000,3.000000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (6.100000,3.000000) -- (7.000000,3.900000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (7.000000,3.900000) -- (7.900000,3.000000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (7.900000,3.000000) -- (7.000000,2.100000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (7.000000,2.100000) -- (6.100000,3.000000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (8.100000,3.000000) -- (9.000000,3.900000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (9.000000,3.900000) -- (9.900000,3.000000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (9.900000,3.000000) -- (9.000000,2.100000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (9.000000,2.100000) -- (8.100000,3.000000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (10.100000,3.000000) -- (11.000000,3.900000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (11.000000,3.900000) -- (11.900000,3.000000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (11.900000,3.000000) -- (11.000000,2.100000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (11.000000,2.100000) -- (10.100000,3.000000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (12.100000,3.000000) -- (13.000000,3.900000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (13.000000,3.900000) -- (13.900000,3.000000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (13.900000,3.000000) -- (13.000000,2.100000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (13.000000,2.100000) -- (12.100000,3.000000) -- cycle;
	\fill[gray!25] (4.000000,2.000000) -- (3.100000,2.000000) -- (4.000000,2.900000) -- cycle;
	\fill[gray!25] (4.000000,2.000000) -- (4.000000,2.900000) -- (4.900000,2.000000) -- cycle;
	\fill[gray!25] (6.000000,2.000000) -- (5.100000,2.000000) -- (6.000000,2.900000) -- cycle;
	\fill[gray!25] (6.000000,2.000000) -- (6.000000,2.900000) -- (6.900000,2.000000) -- cycle;
	\fill[gray!25] (10.000000,2.000000) -- (9.100000,2.000000) -- (10.000000,2.900000) -- cycle;
	\fill[gray!25] (10.000000,2.000000) -- (10.000000,2.900000) -- (10.900000,2.000000) -- cycle;
	\fill[gray!25] (12.000000,2.000000) -- (11.100000,2.000000) -- (12.000000,2.900000) -- cycle;
	\fill[gray!25] (12.000000,2.000000) -- (12.000000,2.900000) -- (12.900000,2.000000) -- cycle;
	\draw[line width=1pt] (3.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,15.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,15.000000) circle (0.100000);
	\draw (4.000000,15.000000) node [above right] {$M_Z$};
	\draw[line width=1pt] (4.000000,15.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,15.000000) circle (0.100000);
	\draw (6.000000,15.000000) node [above right] {$M_Z$};
	\draw[line width=1pt] (6.000000,15.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,15.000000) circle (0.100000);
	\draw (8.000000,15.000000) node [above right] {$M_Z$};
	\draw[line width=1pt] (8.000000,15.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,15.000000) circle (0.100000);
	\draw (10.000000,15.000000) node [above right] {$M_Z$};
	\draw[line width=1pt] (10.000000,15.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,15.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,15.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,15.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,15.000000) circle (0.100000);
	\draw (3.000000,14.000000) node [above right] {$M_Z$};
	\draw[line width=1pt] (3.000000,14.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,14.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,14.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,14.000000) circle (0.100000);
	\draw (11.000000,14.000000) node [above right] {$M_Z$};
	\draw[line width=1pt] (11.000000,14.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,12.000000) circle (0.100000);
	\draw (3.000000,12.000000) node [above right] {$M_Z$};
	\draw[line width=1pt] (3.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,12.000000) circle (0.100000);
	\draw (11.000000,12.000000) node [above right] {$M_Z$};
	\draw[line width=1pt] (11.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,10.000000) circle (0.100000);
	\draw (3.000000,10.000000) node [above right] {$M_Z$};
	\draw[line width=1pt] (3.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,10.000000) circle (0.100000);
	\draw (11.000000,10.000000) node [above right] {$M_Z$};
	\draw[line width=1pt] (11.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,9.000000) circle (0.100000);
	\draw (3.000000,8.000000) node [above right] {$M_Z$};
	\draw[line width=1pt] (3.000000,8.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,8.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,8.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,8.000000) circle (0.100000);
	\draw (11.000000,8.000000) node [above right] {$M_Z$};
	\draw[line width=1pt] (11.000000,8.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,7.000000) circle (0.100000);
	\draw (4.000000,7.000000) node [above right] {$M_Z$};
	\draw[line width=1pt] (4.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,7.000000) circle (0.100000);
	\draw (6.000000,7.000000) node [above right] {$M_Z$};
	\draw[line width=1pt] (6.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,7.000000) circle (0.100000);
	\draw (8.000000,7.000000) node [above right] {$M_Z$};
	\draw[line width=1pt] (8.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,7.000000) circle (0.100000);
	\draw (10.000000,7.000000) node [above right] {$M_Z$};
	\draw[line width=1pt] (10.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,7.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,7.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,2.000000) circle (0.100000);
\end{tikzpicture}



==> 002ex2.tex <==
\begin{tikzpicture}[x=0.030000\linewidth,y=0.030000\linewidth]
	\fill[gray!25] (4.000000,20.000000) -- (4.900000,20.000000) -- (4.000000,19.100000) -- cycle;
	\fill[gray!25] (4.000000,20.000000) -- (4.000000,19.100000) -- (3.100000,20.000000) -- cycle;
	\fill[gray!25] (6.000000,20.000000) -- (6.900000,20.000000) -- (6.000000,19.100000) -- cycle;
	\fill[gray!25] (6.000000,20.000000) -- (6.000000,19.100000) -- (5.100000,20.000000) -- cycle;
	\fill[gray!25] (10.000000,20.000000) -- (10.900000,20.000000) -- (10.000000,19.100000) -- cycle;
	\fill[gray!25] (10.000000,20.000000) -- (10.000000,19.100000) -- (9.100000,20.000000) -- cycle;
	\fill[gray!25] (12.000000,20.000000) -- (12.900000,20.000000) -- (12.000000,19.100000) -- cycle;
	\fill[gray!25] (12.000000,20.000000) -- (12.000000,19.100000) -- (11.100000,20.000000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (2.100000,19.000000) -- (3.000000,19.900000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (3.000000,19.900000) -- (3.900000,19.000000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (3.900000,19.000000) -- (3.000000,18.100000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (3.000000,18.100000) -- (2.100000,19.000000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (4.100000,19.000000) -- (5.000000,19.900000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (5.000000,19.900000) -- (5.900000,19.000000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (5.900000,19.000000) -- (5.000000,18.100000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (5.000000,18.100000) -- (4.100000,19.000000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (6.100000,19.000000) -- (7.000000,19.900000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (7.000000,19.900000) -- (7.900000,19.000000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (7.900000,19.000000) -- (7.000000,18.100000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (7.000000,18.100000) -- (6.100000,19.000000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (8.100000,19.000000) -- (9.000000,19.900000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (9.000000,19.900000) -- (9.900000,19.000000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (9.900000,19.000000) -- (9.000000,18.100000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (9.000000,18.100000) -- (8.100000,19.000000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (10.100000,19.000000) -- (11.000000,19.900000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (11.000000,19.900000) -- (11.900000,19.000000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (11.900000,19.000000) -- (11.000000,18.100000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (11.000000,18.100000) -- (10.100000,19.000000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (12.100000,19.000000) -- (13.000000,19.900000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (13.000000,19.900000) -- (13.900000,19.000000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (13.900000,19.000000) -- (13.000000,18.100000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (13.000000,18.100000) -- (12.100000,19.000000) -- cycle;
	\fill[gray!25] (2.000000,18.000000) -- (2.000000,18.900000) -- (2.900000,18.000000) -- cycle;
	\fill[gray!25] (2.000000,18.000000) -- (2.900000,18.000000) -- (2.000000,17.100000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (3.100000,18.000000) -- (4.000000,18.900000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (4.000000,18.900000) -- (4.900000,18.000000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (4.900000,18.000000) -- (4.000000,17.100000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (4.000000,17.100000) -- (3.100000,18.000000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (5.100000,18.000000) -- (6.000000,18.900000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (6.000000,18.900000) -- (6.900000,18.000000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (6.900000,18.000000) -- (6.000000,17.100000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (6.000000,17.100000) -- (5.100000,18.000000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (7.100000,18.000000) -- (8.000000,18.900000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (8.000000,18.900000) -- (8.900000,18.000000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (8.900000,18.000000) -- (8.000000,17.100000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (8.000000,17.100000) -- (7.100000,18.000000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (9.100000,18.000000) -- (10.000000,18.900000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (10.000000,18.900000) -- (10.900000,18.000000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (10.900000,18.000000) -- (10.000000,17.100000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (10.000000,17.100000) -- (9.100000,18.000000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (11.100000,18.000000) -- (12.000000,18.900000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (12.000000,18.900000) -- (12.900000,18.000000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (12.900000,18.000000) -- (12.000000,17.100000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (12.000000,17.100000) -- (11.100000,18.000000) -- cycle;
	\fill[gray!25] (14.000000,18.000000) -- (13.100000,18.000000) -- (14.000000,18.900000) -- cycle;
	\fill[gray!25] (14.000000,18.000000) -- (14.000000,17.100000) -- (13.100000,18.000000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (2.100000,17.000000) -- (3.000000,17.900000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (3.000000,17.900000) -- (3.900000,17.000000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (3.900000,17.000000) -- (3.000000,16.100000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (3.000000,16.100000) -- (2.100000,17.000000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (4.100000,17.000000) -- (5.000000,17.900000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (5.000000,17.900000) -- (5.900000,17.000000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (5.900000,17.000000) -- (5.000000,16.100000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (5.000000,16.100000) -- (4.100000,17.000000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (6.100000,17.000000) -- (7.000000,17.900000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (7.000000,17.900000) -- (7.900000,17.000000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (7.900000,17.000000) -- (7.000000,16.100000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (7.000000,16.100000) -- (6.100000,17.000000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (8.100000,17.000000) -- (9.000000,17.900000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (9.000000,17.900000) -- (9.900000,17.000000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (9.900000,17.000000) -- (9.000000,16.100000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (9.000000,16.100000) -- (8.100000,17.000000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (10.100000,17.000000) -- (11.000000,17.900000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (11.000000,17.900000) -- (11.900000,17.000000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (11.900000,17.000000) -- (11.000000,16.100000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (11.000000,16.100000) -- (10.100000,17.000000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (12.100000,17.000000) -- (13.000000,17.900000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (13.000000,17.900000) -- (13.900000,17.000000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (13.900000,17.000000) -- (13.000000,16.100000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (13.000000,16.100000) -- (12.100000,17.000000) -- cycle;
	\fill[gray!25] (2.000000,16.000000) -- (2.000000,16.900000) -- (2.900000,16.000000) -- cycle;
	\fill[gray!25] (2.000000,16.000000) -- (2.900000,16.000000) -- (2.000000,15.100000) -- cycle;
	\fill[gray!25] (4.000000,16.000000) -- (3.100000,16.000000) -- (4.000000,16.900000) -- cycle;
	\fill[gray!25] (4.000000,16.000000) -- (4.000000,16.900000) -- (4.900000,16.000000) -- cycle;
	\fill[gray!25] (6.000000,16.000000) -- (5.100000,16.000000) -- (6.000000,16.900000) -- cycle;
	\fill[gray!25] (6.000000,16.000000) -- (6.000000,16.900000) -- (6.900000,16.000000) -- cycle;
	\fill[gray!25] (8.000000,16.000000) -- (7.100000,16.000000) -- (8.000000,16.900000) -- cycle;
	\fill[gray!25] (8.000000,16.000000) -- (8.000000,16.900000) -- (8.900000,16.000000) -- cycle;
	\fill[gray!25] (10.000000,16.000000) -- (9.100000,16.000000) -- (10.000000,16.900000) -- cycle;
	\fill[gray!25] (10.000000,16.000000) -- (10.000000,16.900000) -- (10.900000,16.000000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (11.100000,16.000000) -- (12.000000,16.900000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (12.000000,16.900000) -- (12.900000,16.000000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (12.900000,16.000000) -- (12.000000,15.100000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (12.000000,15.100000) -- (11.100000,16.000000) -- cycle;
	\fill[gray!25] (14.000000,16.000000) -- (13.100000,16.000000) -- (14.000000,16.900000) -- cycle;
	\fill[gray!25] (14.000000,16.000000) -- (14.000000,15.100000) -- (13.100000,16.000000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (12.100000,15.000000) -- (13.000000,15.900000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (13.000000,15.900000) -- (13.900000,15.000000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (13.900000,15.000000) -- (13.000000,14.100000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (13.000000,14.100000) -- (12.100000,15.000000) -- cycle;
	\fill[gray!25] (4.000000,14.000000) -- (4.900000,14.000000) -- (4.000000,13.100000) -- cycle;
	\fill[gray!25] (6.000000,14.000000) -- (6.900000,14.000000) -- (6.000000,13.100000) -- cycle;
	\fill[gray!25] (6.000000,14.000000) -- (6.000000,13.100000) -- (5.100000,14.000000) -- cycle;
	\fill[gray!25] (10.000000,14.000000) -- (10.000000,13.100000) -- (9.100000,14.000000) -- cycle;
	\fill[gray!25] (12.000000,14.000000) -- (12.000000,14.900000) -- (12.900000,14.000000) -- cycle;
	\fill[gray!25] (12.000000,14.000000) -- (12.900000,14.000000) -- (12.000000,13.100000) -- cycle;
	\fill[gray!80] (5.000000,13.000000) -- (4.100000,13.000000) -- (5.000000,13.900000) -- cycle;
	\fill[gray!80] (5.000000,13.000000) -- (5.000000,13.900000) -- (5.900000,13.000000) -- cycle;
	\fill[gray!80] (5.000000,13.000000) -- (5.900000,13.000000) -- (5.000000,12.100000) -- cycle;
	\fill[gray!80] (5.000000,13.000000) -- (5.000000,12.100000) -- (4.100000,13.000000) -- cycle;
	\fill[gray!80] (7.000000,13.000000) -- (6.100000,13.000000) -- (7.000000,13.900000) -- cycle;
	\fill[gray!80] (7.000000,13.000000) -- (7.000000,13.900000) -- (7.900000,13.000000) -- cycle;
	\fill[gray!80] (7.000000,13.000000) -- (7.900000,13.000000) -- (7.000000,12.100000) -- cycle;
	\fill[gray!80] (7.000000,13.000000) -- (7.000000,12.100000) -- (6.100000,13.000000) -- cycle;
	\fill[gray!80] (9.000000,13.000000) -- (8.100000,13.000000) -- (9.000000,13.900000) -- cycle;
	\fill[gray!80] (9.000000,13.000000) -- (9.000000,13.900000) -- (9.900000,13.000000) -- cycle;
	\fill[gray!80] (9.000000,13.000000) -- (9.900000,13.000000) -- (9.000000,12.100000) -- cycle;
	\fill[gray!80] (9.000000,13.000000) -- (9.000000,12.100000) -- (8.100000,13.000000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (12.100000,13.000000) -- (13.000000,13.900000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (13.000000,13.900000) -- (13.900000,13.000000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (13.900000,13.000000) -- (13.000000,12.100000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (13.000000,12.100000) -- (12.100000,13.000000) -- cycle;
	\fill[gray!25] (4.000000,12.000000) -- (4.000000,12.900000) -- (4.900000,12.000000) -- cycle;
	\fill[gray!25] (4.000000,12.000000) -- (4.900000,12.000000) -- (4.000000,11.100000) -- cycle;
	\fill[gray!25] (6.000000,12.000000) -- (5.100000,12.000000) -- (6.000000,12.900000) -- cycle;
	\fill[gray!25] (6.000000,12.000000) -- (6.000000,12.900000) -- (6.900000,12.000000) -- cycle;
	\fill[gray!25] (6.000000,12.000000) -- (6.900000,12.000000) -- (6.000000,11.100000) -- cycle;
	\fill[gray!25] (6.000000,12.000000) -- (6.000000,11.100000) -- (5.100000,12.000000) -- cycle;
	\fill[gray!25] (8.000000,12.000000) -- (7.100000,12.000000) -- (8.000000,12.900000) -- cycle;
	\fill[gray!25] (8.000000,12.000000) -- (8.000000,12.900000) -- (8.900000,12.000000) -- cycle;
	\fill[gray!25] (8.000000,12.000000) -- (8.900000,12.000000) -- (8.000000,11.100000) -- cycle;
	\fill[gray!25] (8.000000,12.000000) -- (8.000000,11.100000) -- (7.100000,12.000000) -- cycle;
	\fill[gray!25] (10.000000,12.000000) -- (9.100000,12.000000) -- (10.000000,12.900000) -- cycle;
	\fill[gray!25] (10.000000,12.000000) -- (10.000000,11.100000) -- (9.100000,12.000000) -- cycle;
	\fill[gray!25] (12.000000,12.000000) -- (12.000000,12.900000) -- (12.900000,12.000000) -- cycle;
	\fill[gray!25] (12.000000,12.000000) -- (12.900000,12.000000) -- (12.000000,11.100000) -- cycle;
	\fill[gray!25] (14.000000,12.000000) -- (13.100000,12.000000) -- (14.000000,12.900000) -- cycle;
	\fill[gray!25] (14.000000,12.000000) -- (14.000000,11.100000) -- (13.100000,12.000000) -- cycle;
	\fill[gray!80] (5.000000,11.000000) -- (4.100000,11.000000) -- (5.000000,11.900000) -- cycle;
	\fill[gray!80] (5.000000,11.000000) -- (5.000000,11.900000) -- (5.900000,11.000000) -- cycle;
	\fill[gray!80] (5.000000,11.000000) -- (5.900000,11.000000) -- (5.000000,10.100000) -- cycle;
	\fill[gray!80] (5.000000,11.000000) -- (5.000000,10.100000) -- (4.100000,11.000000) -- cycle;
	\fill[gray!80] (7.000000,11.000000) -- (6.100000,11.000000) -- (7.000000,11.900000) -- cycle;
	\fill[gray!80] (7.000000,11.000000) -- (7.000000,11.900000) -- (7.900000,11.000000) -- cycle;
	\fill[gray!80] (7.000000,11.000000) -- (7.900000,11.000000) -- (7.000000,10.100000) -- cycle;
	\fill[gray!80] (7.000000,11.000000) -- (7.000000,10.100000) -- (6.100000,11.000000) -- cycle;
	\fill[gray!80] (9.000000,11.000000) -- (8.100000,11.000000) -- (9.000000,11.900000) -- cycle;
	\fill[gray!80] (9.000000,11.000000) -- (9.000000,11.900000) -- (9.900000,11.000000) -- cycle;
	\fill[gray!80] (9.000000,11.000000) -- (9.900000,11.000000) -- (9.000000,10.100000) -- cycle;
	\fill[gray!80] (9.000000,11.000000) -- (9.000000,10.100000) -- (8.100000,11.000000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (12.100000,11.000000) -- (13.000000,11.900000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (13.000000,11.900000) -- (13.900000,11.000000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (13.900000,11.000000) -- (13.000000,10.100000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (13.000000,10.100000) -- (12.100000,11.000000) -- cycle;
	\fill[gray!25] (4.000000,10.000000) -- (4.000000,10.900000) -- (4.900000,10.000000) -- cycle;
	\fill[gray!25] (4.000000,10.000000) -- (4.900000,10.000000) -- (4.000000,9.100000) -- cycle;
	\fill[gray!25] (6.000000,10.000000) -- (5.100000,10.000000) -- (6.000000,10.900000) -- cycle;
	\fill[gray!25] (6.000000,10.000000) -- (6.000000,10.900000) -- (6.900000,10.000000) -- cycle;
	\fill[gray!25] (6.000000,10.000000) -- (6.900000,10.000000) -- (6.000000,9.100000) -- cycle;
	\fill[gray!25] (6.000000,10.000000) -- (6.000000,9.100000) -- (5.100000,10.000000) -- cycle;
	\fill[gray!25] (8.000000,10.000000) -- (7.100000,10.000000) -- (8.000000,10.900000) -- cycle;
	\fill[gray!25] (8.000000,10.000000) -- (8.000000,10.900000) -- (8.900000,10.000000) -- cycle;
	\fill[gray!25] (8.000000,10.000000) -- (8.900000,10.000000) -- (8.000000,9.100000) -- cycle;
	\fill[gray!25] (8.000000,10.000000) -- (8.000000,9.100000) -- (7.100000,10.000000) -- cycle;
	\fill[gray!25] (10.000000,10.000000) -- (9.100000,10.000000) -- (10.000000,10.900000) -- cycle;
	\fill[gray!25] (10.000000,10.000000) -- (10.000000,9.100000) -- (9.100000,10.000000) -- cycle;
	\fill[gray!25] (12.000000,10.000000) -- (12.000000,10.900000) -- (12.900000,10.000000) -- cycle;
	\fill[gray!25] (12.000000,10.000000) -- (12.900000,10.000000) -- (12.000000,9.100000) -- cycle;
	\fill[gray!25] (14.000000,10.000000) -- (13.100000,10.000000) -- (14.000000,10.900000) -- cycle;
	\fill[gray!25] (14.000000,10.000000) -- (14.000000,9.100000) -- (13.100000,10.000000) -- cycle;
	\fill[gray!80] (5.000000,9.000000) -- (4.100000,9.000000) -- (5.000000,9.900000) -- cycle;
	\fill[gray!80] (5.000000,9.000000) -- (5.000000,9.900000) -- (5.900000,9.000000) -- cycle;
	\fill[gray!80] (5.000000,9.000000) -- (5.900000,9.000000) -- (5.000000,8.100000) -- cycle;
	\fill[gray!80] (5.000000,9.000000) -- (5.000000,8.100000) -- (4.100000,9.000000) -- cycle;
	\fill[gray!80] (7.000000,9.000000) -- (6.100000,9.000000) -- (7.000000,9.900000) -- cycle;
	\fill[gray!80] (7.000000,9.000000) -- (7.000000,9.900000) -- (7.900000,9.000000) -- cycle;
	\fill[gray!80] (7.000000,9.000000) -- (7.900000,9.000000) -- (7.000000,8.100000) -- cycle;
	\fill[gray!80] (7.000000,9.000000) -- (7.000000,8.100000) -- (6.100000,9.000000) -- cycle;
	\fill[gray!80] (9.000000,9.000000) -- (8.100000,9.000000) -- (9.000000,9.900000) -- cycle;
	\fill[gray!80] (9.000000,9.000000) -- (9.000000,9.900000) -- (9.900000,9.000000) -- cycle;
	\fill[gray!80] (9.000000,9.000000) -- (9.900000,9.000000) -- (9.000000,8.100000) -- cycle;
	\fill[gray!80] (9.000000,9.000000) -- (9.000000,8.100000) -- (8.100000,9.000000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (12.100000,9.000000) -- (13.000000,9.900000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (13.000000,9.900000) -- (13.900000,9.000000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (13.900000,9.000000) -- (13.000000,8.100000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (13.000000,8.100000) -- (12.100000,9.000000) -- cycle;
	\fill[gray!25] (4.000000,8.000000) -- (4.000000,8.900000) -- (4.900000,8.000000) -- cycle;
	\fill[gray!25] (6.000000,8.000000) -- (5.100000,8.000000) -- (6.000000,8.900000) -- cycle;
	\fill[gray!25] (6.000000,8.000000) -- (6.000000,8.900000) -- (6.900000,8.000000) -- cycle;
	\fill[gray!25] (10.000000,8.000000) -- (9.100000,8.000000) -- (10.000000,8.900000) -- cycle;
	\fill[gray!25] (12.000000,8.000000) -- (12.000000,8.900000) -- (12.900000,8.000000) -- cycle;
	\fill[gray!25] (12.000000,8.000000) -- (12.900000,8.000000) -- (12.000000,7.100000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (12.100000,7.000000) -- (13.000000,7.900000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (13.000000,7.900000) -- (13.900000,7.000000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (13.900000,7.000000) -- (13.000000,6.100000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (13.000000,6.100000) -- (12.100000,7.000000) -- cycle;
	\fill[gray!25] (2.000000,6.000000) -- (2.000000,6.900000) -- (2.900000,6.000000) -- cycle;
	\fill[gray!25] (2.000000,6.000000) -- (2.900000,6.000000) -- (2.000000,5.100000) -- cycle;
	\fill[gray!25] (4.000000,6.000000) -- (4.900000,6.000000) -- (4.000000,5.100000) -- cycle;
	\fill[gray!25] (4.000000,6.000000) -- (4.000000,5.100000) -- (3.100000,6.000000) -- cycle;
	\fill[gray!25] (6.000000,6.000000) -- (6.900000,6.000000) -- (6.000000,5.100000) -- cycle;
	\fill[gray!25] (6.000000,6.000000) -- (6.000000,5.100000) -- (5.100000,6.000000) -- cycle;
	\fill[gray!25] (8.000000,6.000000) -- (8.900000,6.000000) -- (8.000000,5.100000) -- cycle;
	\fill[gray!25] (8.000000,6.000000) -- (8.000000,5.100000) -- (7.100000,6.000000) -- cycle;
	\fill[gray!25] (10.000000,6.000000) -- (10.900000,6.000000) -- (10.000000,5.100000) -- cycle;
	\fill[gray!25] (10.000000,6.000000) -- (10.000000,5.100000) -- (9.100000,6.000000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (11.100000,6.000000) -- (12.000000,6.900000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (12.000000,6.900000) -- (12.900000,6.000000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (12.900000,6.000000) -- (12.000000,5.100000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (12.000000,5.100000) -- (11.100000,6.000000) -- cycle;
	\fill[gray!25] (14.000000,6.000000) -- (13.100000,6.000000) -- (14.000000,6.900000) -- cycle;
	\fill[gray!25] (14.000000,6.000000) -- (14.000000,5.100000) -- (13.100000,6.000000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (2.100000,5.000000) -- (3.000000,5.900000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (3.000000,5.900000) -- (3.900000,5.000000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (3.900000,5.000000) -- (3.000000,4.100000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (3.000000,4.100000) -- (2.100000,5.000000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (4.100000,5.000000) -- (5.000000,5.900000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (5.000000,5.900000) -- (5.900000,5.000000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (5.900000,5.000000) -- (5.000000,4.100000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (5.000000,4.100000) -- (4.100000,5.000000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (6.100000,5.000000) -- (7.000000,5.900000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (7.000000,5.900000) -- (7.900000,5.000000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (7.900000,5.000000) -- (7.000000,4.100000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (7.000000,4.100000) -- (6.100000,5.000000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (8.100000,5.000000) -- (9.000000,5.900000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (9.000000,5.900000) -- (9.900000,5.000000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (9.900000,5.000000) -- (9.000000,4.100000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (9.000000,4.100000) -- (8.100000,5.000000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (10.100000,5.000000) -- (11.000000,5.900000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (11.000000,5.900000) -- (11.900000,5.000000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (11.900000,5.000000) -- (11.000000,4.100000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (11.000000,4.100000) -- (10.100000,5.000000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (12.100000,5.000000) -- (13.000000,5.900000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (13.000000,5.900000) -- (13.900000,5.000000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (13.900000,5.000000) -- (13.000000,4.100000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (13.000000,4.100000) -- (12.100000,5.000000) -- cycle;
	\fill[gray!25] (2.000000,4.000000) -- (2.000000,4.900000) -- (2.900000,4.000000) -- cycle;
	\fill[gray!25] (2.000000,4.000000) -- (2.900000,4.000000) -- (2.000000,3.100000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (3.100000,4.000000) -- (4.000000,4.900000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.000000,4.900000) -- (4.900000,4.000000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.900000,4.000000) -- (4.000000,3.100000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.000000,3.100000) -- (3.100000,4.000000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (5.100000,4.000000) -- (6.000000,4.900000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (6.000000,4.900000) -- (6.900000,4.000000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (6.900000,4.000000) -- (6.000000,3.100000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (6.000000,3.100000) -- (5.100000,4.000000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (7.100000,4.000000) -- (8.000000,4.900000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (8.000000,4.900000) -- (8.900000,4.000000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (8.900000,4.000000) -- (8.000000,3.100000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (8.000000,3.100000) -- (7.100000,4.000000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (9.100000,4.000000) -- (10.000000,4.900000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (10.000000,4.900000) -- (10.900000,4.000000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (10.900000,4.000000) -- (10.000000,3.100000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (10.000000,3.100000) -- (9.100000,4.000000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (11.100000,4.000000) -- (12.000000,4.900000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (12.000000,4.900000) -- (12.900000,4.000000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (12.900000,4.000000) -- (12.000000,3.100000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (12.000000,3.100000) -- (11.100000,4.000000) -- cycle;
	\fill[gray!25] (14.000000,4.000000) -- (13.100000,4.000000) -- (14.000000,4.900000) -- cycle;
	\fill[gray!25] (14.000000,4.000000) -- (14.000000,3.100000) -- (13.100000,4.000000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (2.100000,3.000000) -- (3.000000,3.900000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.000000,3.900000) -- (3.900000,3.000000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.900000,3.000000) -- (3.000000,2.100000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.000000,2.100000) -- (2.100000,3.000000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (4.100000,3.000000) -- (5.000000,3.900000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (5.000000,3.900000) -- (5.900000,3.000000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (5.900000,3.000000) -- (5.000000,2.100000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (5.000000,2.100000) -- (4.100000,3.000000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (6.100000,3.000000) -- (7.000000,3.900000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (7.000000,3.900000) -- (7.900000,3.000000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (7.900000,3.000000) -- (7.000000,2.100000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (7.000000,2.100000) -- (6.100000,3.000000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (8.100000,3.000000) -- (9.000000,3.900000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (9.000000,3.900000) -- (9.900000,3.000000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (9.900000,3.000000) -- (9.000000,2.100000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (9.000000,2.100000) -- (8.100000,3.000000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (10.100000,3.000000) -- (11.000000,3.900000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (11.000000,3.900000) -- (11.900000,3.000000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (11.900000,3.000000) -- (11.000000,2.100000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (11.000000,2.100000) -- (10.100000,3.000000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (12.100000,3.000000) -- (13.000000,3.900000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (13.000000,3.900000) -- (13.900000,3.000000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (13.900000,3.000000) -- (13.000000,2.100000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (13.000000,2.100000) -- (12.100000,3.000000) -- cycle;
	\fill[gray!25] (4.000000,2.000000) -- (3.100000,2.000000) -- (4.000000,2.900000) -- cycle;
	\fill[gray!25] (4.000000,2.000000) -- (4.000000,2.900000) -- (4.900000,2.000000) -- cycle;
	\fill[gray!25] (6.000000,2.000000) -- (5.100000,2.000000) -- (6.000000,2.900000) -- cycle;
	\fill[gray!25] (6.000000,2.000000) -- (6.000000,2.900000) -- (6.900000,2.000000) -- cycle;
	\fill[gray!25] (10.000000,2.000000) -- (9.100000,2.000000) -- (10.000000,2.900000) -- cycle;
	\fill[gray!25] (10.000000,2.000000) -- (10.000000,2.900000) -- (10.900000,2.000000) -- cycle;
	\fill[gray!25] (12.000000,2.000000) -- (11.100000,2.000000) -- (12.000000,2.900000) -- cycle;
	\fill[gray!25] (12.000000,2.000000) -- (12.000000,2.900000) -- (12.900000,2.000000) -- cycle;
	\draw[line width=1pt] (3.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,15.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,15.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,15.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,15.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,14.000000) circle (0.100000);
	\draw (5.000000,14.000000) node [above right] {$M_Z$};
	\draw[line width=1pt] (5.000000,14.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,14.000000) circle (0.100000);
	\draw (7.000000,14.000000) node [above right] {$M_X$};
	\draw[line width=1pt] (7.000000,14.000000) circle (0.100000);
	\draw (9.000000,14.000000) node [above right] {$M_X$};
	\draw[line width=1pt] (9.000000,14.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,14.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,13.000000) circle (0.100000);
	\draw (4.000000,13.000000) node [above right] {$M_Z$};
	\draw[line width=1pt] (4.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,12.000000) circle (0.100000);
	\draw (5.000000,12.000000) node [above right] {$M_Z$};
	\draw[line width=1pt] (5.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,11.000000) circle (0.100000);
	\draw (4.000000,11.000000) node [above right] {$M_Z$};
	\draw[line width=1pt] (4.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,10.000000) circle (0.100000);
	\draw (5.000000,10.000000) node [above right] {$M_Z$};
	\draw[line width=1pt] (5.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,9.000000) circle (0.100000);
	\draw (4.000000,9.000000) node [above right] {$M_Z$};
	\draw[line width=1pt] (4.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,8.000000) circle (0.100000);
	\draw (5.000000,8.000000) node [above right] {$M_Z$};
	\draw[line width=1pt] (5.000000,8.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,8.000000) circle (0.100000);
	\draw (7.000000,8.000000) node [above right] {$M_X$};
	\draw[line width=1pt] (7.000000,8.000000) circle (0.100000);
	\draw (9.000000,8.000000) node [above right] {$M_X$};
	\draw[line width=1pt] (9.000000,8.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,8.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,7.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,7.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,2.000000) circle (0.100000);
\end{tikzpicture}



==> 003ex2.tex <==
\begin{tikzpicture}[x=0.030000\linewidth,y=0.030000\linewidth]
	\fill[gray!25] (4.000000,20.000000) -- (4.900000,20.000000) -- (4.000000,19.100000) -- cycle;
	\fill[gray!25] (4.000000,20.000000) -- (4.000000,19.100000) -- (3.100000,20.000000) -- cycle;
	\fill[gray!25] (6.000000,20.000000) -- (6.900000,20.000000) -- (6.000000,19.100000) -- cycle;
	\fill[gray!25] (6.000000,20.000000) -- (6.000000,19.100000) -- (5.100000,20.000000) -- cycle;
	\fill[gray!25] (10.000000,20.000000) -- (10.900000,20.000000) -- (10.000000,19.100000) -- cycle;
	\fill[gray!25] (10.000000,20.000000) -- (10.000000,19.100000) -- (9.100000,20.000000) -- cycle;
	\fill[gray!25] (12.000000,20.000000) -- (12.900000,20.000000) -- (12.000000,19.100000) -- cycle;
	\fill[gray!25] (12.000000,20.000000) -- (12.000000,19.100000) -- (11.100000,20.000000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (2.100000,19.000000) -- (3.000000,19.900000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (3.000000,19.900000) -- (3.900000,19.000000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (3.900000,19.000000) -- (3.000000,18.100000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (3.000000,18.100000) -- (2.100000,19.000000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (4.100000,19.000000) -- (5.000000,19.900000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (5.000000,19.900000) -- (5.900000,19.000000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (5.900000,19.000000) -- (5.000000,18.100000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (5.000000,18.100000) -- (4.100000,19.000000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (6.100000,19.000000) -- (7.000000,19.900000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (7.000000,19.900000) -- (7.900000,19.000000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (7.900000,19.000000) -- (7.000000,18.100000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (7.000000,18.100000) -- (6.100000,19.000000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (8.100000,19.000000) -- (9.000000,19.900000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (9.000000,19.900000) -- (9.900000,19.000000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (9.900000,19.000000) -- (9.000000,18.100000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (9.000000,18.100000) -- (8.100000,19.000000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (10.100000,19.000000) -- (11.000000,19.900000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (11.000000,19.900000) -- (11.900000,19.000000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (11.900000,19.000000) -- (11.000000,18.100000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (11.000000,18.100000) -- (10.100000,19.000000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (12.100000,19.000000) -- (13.000000,19.900000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (13.000000,19.900000) -- (13.900000,19.000000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (13.900000,19.000000) -- (13.000000,18.100000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (13.000000,18.100000) -- (12.100000,19.000000) -- cycle;
	\fill[gray!25] (2.000000,18.000000) -- (2.000000,18.900000) -- (2.900000,18.000000) -- cycle;
	\fill[gray!25] (2.000000,18.000000) -- (2.900000,18.000000) -- (2.000000,17.100000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (3.100000,18.000000) -- (4.000000,18.900000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (4.000000,18.900000) -- (4.900000,18.000000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (4.900000,18.000000) -- (4.000000,17.100000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (4.000000,17.100000) -- (3.100000,18.000000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (5.100000,18.000000) -- (6.000000,18.900000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (6.000000,18.900000) -- (6.900000,18.000000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (6.900000,18.000000) -- (6.000000,17.100000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (6.000000,17.100000) -- (5.100000,18.000000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (7.100000,18.000000) -- (8.000000,18.900000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (8.000000,18.900000) -- (8.900000,18.000000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (8.900000,18.000000) -- (8.000000,17.100000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (8.000000,17.100000) -- (7.100000,18.000000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (9.100000,18.000000) -- (10.000000,18.900000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (10.000000,18.900000) -- (10.900000,18.000000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (10.900000,18.000000) -- (10.000000,17.100000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (10.000000,17.100000) -- (9.100000,18.000000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (11.100000,18.000000) -- (12.000000,18.900000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (12.000000,18.900000) -- (12.900000,18.000000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (12.900000,18.000000) -- (12.000000,17.100000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (12.000000,17.100000) -- (11.100000,18.000000) -- cycle;
	\fill[gray!25] (14.000000,18.000000) -- (13.100000,18.000000) -- (14.000000,18.900000) -- cycle;
	\fill[gray!25] (14.000000,18.000000) -- (14.000000,17.100000) -- (13.100000,18.000000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (2.100000,17.000000) -- (3.000000,17.900000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (3.000000,17.900000) -- (3.900000,17.000000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (3.900000,17.000000) -- (3.000000,16.100000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (3.000000,16.100000) -- (2.100000,17.000000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (4.100000,17.000000) -- (5.000000,17.900000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (5.000000,17.900000) -- (5.900000,17.000000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (5.900000,17.000000) -- (5.000000,16.100000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (5.000000,16.100000) -- (4.100000,17.000000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (6.100000,17.000000) -- (7.000000,17.900000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (7.000000,17.900000) -- (7.900000,17.000000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (7.900000,17.000000) -- (7.000000,16.100000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (7.000000,16.100000) -- (6.100000,17.000000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (8.100000,17.000000) -- (9.000000,17.900000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (9.000000,17.900000) -- (9.900000,17.000000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (9.900000,17.000000) -- (9.000000,16.100000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (9.000000,16.100000) -- (8.100000,17.000000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (10.100000,17.000000) -- (11.000000,17.900000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (11.000000,17.900000) -- (11.900000,17.000000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (11.900000,17.000000) -- (11.000000,16.100000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (11.000000,16.100000) -- (10.100000,17.000000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (12.100000,17.000000) -- (13.000000,17.900000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (13.000000,17.900000) -- (13.900000,17.000000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (13.900000,17.000000) -- (13.000000,16.100000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (13.000000,16.100000) -- (12.100000,17.000000) -- cycle;
	\fill[gray!25] (2.000000,16.000000) -- (2.000000,16.900000) -- (2.900000,16.000000) -- cycle;
	\fill[gray!25] (2.000000,16.000000) -- (2.900000,16.000000) -- (2.000000,15.100000) -- cycle;
	\fill[gray!25] (4.000000,16.000000) -- (3.100000,16.000000) -- (4.000000,16.900000) -- cycle;
	\fill[gray!25] (4.000000,16.000000) -- (4.000000,16.900000) -- (4.900000,16.000000) -- cycle;
	\fill[gray!25] (6.000000,16.000000) -- (5.100000,16.000000) -- (6.000000,16.900000) -- cycle;
	\fill[gray!25] (6.000000,16.000000) -- (6.000000,16.900000) -- (6.900000,16.000000) -- cycle;
	\fill[gray!25] (8.000000,16.000000) -- (7.100000,16.000000) -- (8.000000,16.900000) -- cycle;
	\fill[gray!25] (8.000000,16.000000) -- (8.000000,16.900000) -- (8.900000,16.000000) -- cycle;
	\fill[gray!25] (10.000000,16.000000) -- (9.100000,16.000000) -- (10.000000,16.900000) -- cycle;
	\fill[gray!25] (10.000000,16.000000) -- (10.000000,16.900000) -- (10.900000,16.000000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (11.100000,16.000000) -- (12.000000,16.900000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (12.000000,16.900000) -- (12.900000,16.000000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (12.900000,16.000000) -- (12.000000,15.100000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (12.000000,15.100000) -- (11.100000,16.000000) -- cycle;
	\fill[gray!25] (14.000000,16.000000) -- (13.100000,16.000000) -- (14.000000,16.900000) -- cycle;
	\fill[gray!25] (14.000000,16.000000) -- (14.000000,15.100000) -- (13.100000,16.000000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (12.100000,15.000000) -- (13.000000,15.900000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (13.000000,15.900000) -- (13.900000,15.000000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (13.900000,15.000000) -- (13.000000,14.100000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (13.000000,14.100000) -- (12.100000,15.000000) -- cycle;
	\fill[gray!25] (12.000000,14.000000) -- (12.000000,14.900000) -- (12.900000,14.000000) -- cycle;
	\fill[gray!25] (12.000000,14.000000) -- (12.900000,14.000000) -- (12.000000,13.100000) -- cycle;
	\fill[gray!80] (7.000000,13.000000) -- (7.900000,13.000000) -- (7.000000,12.100000) -- cycle;
	\fill[gray!80] (7.000000,13.000000) -- (7.000000,12.100000) -- (6.100000,13.000000) -- cycle;
	\fill[gray!80] (9.000000,13.000000) -- (9.900000,13.000000) -- (9.000000,12.100000) -- cycle;
	\fill[gray!80] (9.000000,13.000000) -- (9.000000,12.100000) -- (8.100000,13.000000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (12.100000,13.000000) -- (13.000000,13.900000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (13.000000,13.900000) -- (13.900000,13.000000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (13.900000,13.000000) -- (13.000000,12.100000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (13.000000,12.100000) -- (12.100000,13.000000) -- cycle;
	\fill[gray!25] (6.000000,12.000000) -- (6.000000,12.900000) -- (6.900000,12.000000) -- cycle;
	\fill[gray!25] (6.000000,12.000000) -- (6.900000,12.000000) -- (6.000000,11.100000) -- cycle;
	\fill[gray!25] (8.000000,12.000000) -- (7.100000,12.000000) -- (8.000000,12.900000) -- cycle;
	\fill[gray!25] (8.000000,12.000000) -- (8.000000,12.900000) -- (8.900000,12.000000) -- cycle;
	\fill[gray!25] (8.000000,12.000000) -- (8.900000,12.000000) -- (8.000000,11.100000) -- cycle;
	\fill[gray!25] (8.000000,12.000000) -- (8.000000,11.100000) -- (7.100000,12.000000) -- cycle;
	\fill[gray!25] (10.000000,12.000000) -- (9.100000,12.000000) -- (10.000000,12.900000) -- cycle;
	\fill[gray!25] (10.000000,12.000000) -- (10.000000,11.100000) -- (9.100000,12.000000) -- cycle;
	\fill[gray!25] (12.000000,12.000000) -- (12.000000,12.900000) -- (12.900000,12.000000) -- cycle;
	\fill[gray!25] (12.000000,12.000000) -- (12.900000,12.000000) -- (12.000000,11.100000) -- cycle;
	\fill[gray!25] (14.000000,12.000000) -- (13.100000,12.000000) -- (14.000000,12.900000) -- cycle;
	\fill[gray!25] (14.000000,12.000000) -- (14.000000,11.100000) -- (13.100000,12.000000) -- cycle;
	\fill[gray!80] (7.000000,11.000000) -- (6.100000,11.000000) -- (7.000000,11.900000) -- cycle;
	\fill[gray!80] (7.000000,11.000000) -- (7.000000,11.900000) -- (7.900000,11.000000) -- cycle;
	\fill[gray!80] (7.000000,11.000000) -- (7.900000,11.000000) -- (7.000000,10.100000) -- cycle;
	\fill[gray!80] (7.000000,11.000000) -- (7.000000,10.100000) -- (6.100000,11.000000) -- cycle;
	\fill[gray!80] (9.000000,11.000000) -- (8.100000,11.000000) -- (9.000000,11.900000) -- cycle;
	\fill[gray!80] (9.000000,11.000000) -- (9.000000,11.900000) -- (9.900000,11.000000) -- cycle;
	\fill[gray!80] (9.000000,11.000000) -- (9.900000,11.000000) -- (9.000000,10.100000) -- cycle;
	\fill[gray!80] (9.000000,11.000000) -- (9.000000,10.100000) -- (8.100000,11.000000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (12.100000,11.000000) -- (13.000000,11.900000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (13.000000,11.900000) -- (13.900000,11.000000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (13.900000,11.000000) -- (13.000000,10.100000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (13.000000,10.100000) -- (12.100000,11.000000) -- cycle;
	\fill[gray!25] (6.000000,10.000000) -- (6.000000,10.900000) -- (6.900000,10.000000) -- cycle;
	\fill[gray!25] (6.000000,10.000000) -- (6.900000,10.000000) -- (6.000000,9.100000) -- cycle;
	\fill[gray!25] (8.000000,10.000000) -- (7.100000,10.000000) -- (8.000000,10.900000) -- cycle;
	\fill[gray!25] (8.000000,10.000000) -- (8.000000,10.900000) -- (8.900000,10.000000) -- cycle;
	\fill[gray!25] (8.000000,10.000000) -- (8.900000,10.000000) -- (8.000000,9.100000) -- cycle;
	\fill[gray!25] (8.000000,10.000000) -- (8.000000,9.100000) -- (7.100000,10.000000) -- cycle;
	\fill[gray!25] (10.000000,10.000000) -- (9.100000,10.000000) -- (10.000000,10.900000) -- cycle;
	\fill[gray!25] (10.000000,10.000000) -- (10.000000,9.100000) -- (9.100000,10.000000) -- cycle;
	\fill[gray!25] (12.000000,10.000000) -- (12.000000,10.900000) -- (12.900000,10.000000) -- cycle;
	\fill[gray!25] (12.000000,10.000000) -- (12.900000,10.000000) -- (12.000000,9.100000) -- cycle;
	\fill[gray!25] (14.000000,10.000000) -- (13.100000,10.000000) -- (14.000000,10.900000) -- cycle;
	\fill[gray!25] (14.000000,10.000000) -- (14.000000,9.100000) -- (13.100000,10.000000) -- cycle;
	\fill[gray!80] (7.000000,9.000000) -- (6.100000,9.000000) -- (7.000000,9.900000) -- cycle;
	\fill[gray!80] (7.000000,9.000000) -- (7.000000,9.900000) -- (7.900000,9.000000) -- cycle;
	\fill[gray!80] (9.000000,9.000000) -- (8.100000,9.000000) -- (9.000000,9.900000) -- cycle;
	\fill[gray!80] (9.000000,9.000000) -- (9.000000,9.900000) -- (9.900000,9.000000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (12.100000,9.000000) -- (13.000000,9.900000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (13.000000,9.900000) -- (13.900000,9.000000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (13.900000,9.000000) -- (13.000000,8.100000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (13.000000,8.100000) -- (12.100000,9.000000) -- cycle;
	\fill[gray!25] (12.000000,8.000000) -- (12.000000,8.900000) -- (12.900000,8.000000) -- cycle;
	\fill[gray!25] (12.000000,8.000000) -- (12.900000,8.000000) -- (12.000000,7.100000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (12.100000,7.000000) -- (13.000000,7.900000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (13.000000,7.900000) -- (13.900000,7.000000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (13.900000,7.000000) -- (13.000000,6.100000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (13.000000,6.100000) -- (12.100000,7.000000) -- cycle;
	\fill[gray!25] (2.000000,6.000000) -- (2.000000,6.900000) -- (2.900000,6.000000) -- cycle;
	\fill[gray!25] (2.000000,6.000000) -- (2.900000,6.000000) -- (2.000000,5.100000) -- cycle;
	\fill[gray!25] (4.000000,6.000000) -- (4.900000,6.000000) -- (4.000000,5.100000) -- cycle;
	\fill[gray!25] (4.000000,6.000000) -- (4.000000,5.100000) -- (3.100000,6.000000) -- cycle;
	\fill[gray!25] (6.000000,6.000000) -- (6.900000,6.000000) -- (6.000000,5.100000) -- cycle;
	\fill[gray!25] (6.000000,6.000000) -- (6.000000,5.100000) -- (5.100000,6.000000) -- cycle;
	\fill[gray!25] (8.000000,6.000000) -- (8.900000,6.000000) -- (8.000000,5.100000) -- cycle;
	\fill[gray!25] (8.000000,6.000000) -- (8.000000,5.100000) -- (7.100000,6.000000) -- cycle;
	\fill[gray!25] (10.000000,6.000000) -- (10.900000,6.000000) -- (10.000000,5.100000) -- cycle;
	\fill[gray!25] (10.000000,6.000000) -- (10.000000,5.100000) -- (9.100000,6.000000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (11.100000,6.000000) -- (12.000000,6.900000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (12.000000,6.900000) -- (12.900000,6.000000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (12.900000,6.000000) -- (12.000000,5.100000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (12.000000,5.100000) -- (11.100000,6.000000) -- cycle;
	\fill[gray!25] (14.000000,6.000000) -- (13.100000,6.000000) -- (14.000000,6.900000) -- cycle;
	\fill[gray!25] (14.000000,6.000000) -- (14.000000,5.100000) -- (13.100000,6.000000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (2.100000,5.000000) -- (3.000000,5.900000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (3.000000,5.900000) -- (3.900000,5.000000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (3.900000,5.000000) -- (3.000000,4.100000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (3.000000,4.100000) -- (2.100000,5.000000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (4.100000,5.000000) -- (5.000000,5.900000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (5.000000,5.900000) -- (5.900000,5.000000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (5.900000,5.000000) -- (5.000000,4.100000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (5.000000,4.100000) -- (4.100000,5.000000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (6.100000,5.000000) -- (7.000000,5.900000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (7.000000,5.900000) -- (7.900000,5.000000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (7.900000,5.000000) -- (7.000000,4.100000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (7.000000,4.100000) -- (6.100000,5.000000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (8.100000,5.000000) -- (9.000000,5.900000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (9.000000,5.900000) -- (9.900000,5.000000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (9.900000,5.000000) -- (9.000000,4.100000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (9.000000,4.100000) -- (8.100000,5.000000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (10.100000,5.000000) -- (11.000000,5.900000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (11.000000,5.900000) -- (11.900000,5.000000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (11.900000,5.000000) -- (11.000000,4.100000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (11.000000,4.100000) -- (10.100000,5.000000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (12.100000,5.000000) -- (13.000000,5.900000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (13.000000,5.900000) -- (13.900000,5.000000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (13.900000,5.000000) -- (13.000000,4.100000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (13.000000,4.100000) -- (12.100000,5.000000) -- cycle;
	\fill[gray!25] (2.000000,4.000000) -- (2.000000,4.900000) -- (2.900000,4.000000) -- cycle;
	\fill[gray!25] (2.000000,4.000000) -- (2.900000,4.000000) -- (2.000000,3.100000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (3.100000,4.000000) -- (4.000000,4.900000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.000000,4.900000) -- (4.900000,4.000000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.900000,4.000000) -- (4.000000,3.100000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.000000,3.100000) -- (3.100000,4.000000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (5.100000,4.000000) -- (6.000000,4.900000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (6.000000,4.900000) -- (6.900000,4.000000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (6.900000,4.000000) -- (6.000000,3.100000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (6.000000,3.100000) -- (5.100000,4.000000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (7.100000,4.000000) -- (8.000000,4.900000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (8.000000,4.900000) -- (8.900000,4.000000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (8.900000,4.000000) -- (8.000000,3.100000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (8.000000,3.100000) -- (7.100000,4.000000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (9.100000,4.000000) -- (10.000000,4.900000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (10.000000,4.900000) -- (10.900000,4.000000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (10.900000,4.000000) -- (10.000000,3.100000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (10.000000,3.100000) -- (9.100000,4.000000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (11.100000,4.000000) -- (12.000000,4.900000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (12.000000,4.900000) -- (12.900000,4.000000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (12.900000,4.000000) -- (12.000000,3.100000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (12.000000,3.100000) -- (11.100000,4.000000) -- cycle;
	\fill[gray!25] (14.000000,4.000000) -- (13.100000,4.000000) -- (14.000000,4.900000) -- cycle;
	\fill[gray!25] (14.000000,4.000000) -- (14.000000,3.100000) -- (13.100000,4.000000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (2.100000,3.000000) -- (3.000000,3.900000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.000000,3.900000) -- (3.900000,3.000000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.900000,3.000000) -- (3.000000,2.100000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.000000,2.100000) -- (2.100000,3.000000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (4.100000,3.000000) -- (5.000000,3.900000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (5.000000,3.900000) -- (5.900000,3.000000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (5.900000,3.000000) -- (5.000000,2.100000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (5.000000,2.100000) -- (4.100000,3.000000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (6.100000,3.000000) -- (7.000000,3.900000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (7.000000,3.900000) -- (7.900000,3.000000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (7.900000,3.000000) -- (7.000000,2.100000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (7.000000,2.100000) -- (6.100000,3.000000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (8.100000,3.000000) -- (9.000000,3.900000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (9.000000,3.900000) -- (9.900000,3.000000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (9.900000,3.000000) -- (9.000000,2.100000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (9.000000,2.100000) -- (8.100000,3.000000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (10.100000,3.000000) -- (11.000000,3.900000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (11.000000,3.900000) -- (11.900000,3.000000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (11.900000,3.000000) -- (11.000000,2.100000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (11.000000,2.100000) -- (10.100000,3.000000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (12.100000,3.000000) -- (13.000000,3.900000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (13.000000,3.900000) -- (13.900000,3.000000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (13.900000,3.000000) -- (13.000000,2.100000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (13.000000,2.100000) -- (12.100000,3.000000) -- cycle;
	\fill[gray!25] (4.000000,2.000000) -- (3.100000,2.000000) -- (4.000000,2.900000) -- cycle;
	\fill[gray!25] (4.000000,2.000000) -- (4.000000,2.900000) -- (4.900000,2.000000) -- cycle;
	\fill[gray!25] (6.000000,2.000000) -- (5.100000,2.000000) -- (6.000000,2.900000) -- cycle;
	\fill[gray!25] (6.000000,2.000000) -- (6.000000,2.900000) -- (6.900000,2.000000) -- cycle;
	\fill[gray!25] (10.000000,2.000000) -- (9.100000,2.000000) -- (10.000000,2.900000) -- cycle;
	\fill[gray!25] (10.000000,2.000000) -- (10.000000,2.900000) -- (10.900000,2.000000) -- cycle;
	\fill[gray!25] (12.000000,2.000000) -- (11.100000,2.000000) -- (12.000000,2.900000) -- cycle;
	\fill[gray!25] (12.000000,2.000000) -- (12.000000,2.900000) -- (12.900000,2.000000) -- cycle;
	\draw[line width=1pt] (3.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,15.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,15.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,15.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,15.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,13.000000) circle (0.100000);
	\draw (6.000000,13.000000) node [above right] {$H$};
	\draw[line width=1pt] (6.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,13.000000) circle (0.100000);
	\draw (8.000000,13.000000) node [above right] {$H$};
	\draw[line width=1pt] (8.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,13.000000) circle (0.100000);
	\draw (10.000000,13.000000) node [above right] {$H$};
	\draw[line width=1pt] (10.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,12.000000) circle (0.100000);
	\draw (7.000000,12.000000) node [above right] {$H$};
	\draw[line width=1pt] (7.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,12.000000) circle (0.100000);
	\draw (9.000000,12.000000) node [above right] {$H$};
	\draw[line width=1pt] (9.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,11.000000) circle (0.100000);
	\draw (6.000000,11.000000) node [above right] {$H$};
	\draw[line width=1pt] (6.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,11.000000) circle (0.100000);
	\draw (8.000000,11.000000) node [above right] {$H$};
	\draw[line width=1pt] (8.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,11.000000) circle (0.100000);
	\draw (10.000000,11.000000) node [above right] {$H$};
	\draw[line width=1pt] (10.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,10.000000) circle (0.100000);
	\draw (7.000000,10.000000) node [above right] {$H$};
	\draw[line width=1pt] (7.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,10.000000) circle (0.100000);
	\draw (9.000000,10.000000) node [above right] {$H$};
	\draw[line width=1pt] (9.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,9.000000) circle (0.100000);
	\draw (6.000000,9.000000) node [above right] {$H$};
	\draw[line width=1pt] (6.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,9.000000) circle (0.100000);
	\draw (8.000000,9.000000) node [above right] {$H$};
	\draw[line width=1pt] (8.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,9.000000) circle (0.100000);
	\draw (10.000000,9.000000) node [above right] {$H$};
	\draw[line width=1pt] (10.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,7.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,7.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,2.000000) circle (0.100000);
\end{tikzpicture}



==> 004ex2.tex <==
\begin{tikzpicture}[x=0.030000\linewidth,y=0.030000\linewidth]
	\fill[gray!25] (4.000000,20.000000) -- (4.900000,20.000000) -- (4.000000,19.100000) -- cycle;
	\fill[gray!25] (4.000000,20.000000) -- (4.000000,19.100000) -- (3.100000,20.000000) -- cycle;
	\fill[gray!25] (6.000000,20.000000) -- (6.900000,20.000000) -- (6.000000,19.100000) -- cycle;
	\fill[gray!25] (6.000000,20.000000) -- (6.000000,19.100000) -- (5.100000,20.000000) -- cycle;
	\fill[gray!25] (10.000000,20.000000) -- (10.900000,20.000000) -- (10.000000,19.100000) -- cycle;
	\fill[gray!25] (10.000000,20.000000) -- (10.000000,19.100000) -- (9.100000,20.000000) -- cycle;
	\fill[gray!25] (12.000000,20.000000) -- (12.900000,20.000000) -- (12.000000,19.100000) -- cycle;
	\fill[gray!25] (12.000000,20.000000) -- (12.000000,19.100000) -- (11.100000,20.000000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (2.100000,19.000000) -- (3.000000,19.900000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (3.000000,19.900000) -- (3.900000,19.000000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (3.900000,19.000000) -- (3.000000,18.100000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (3.000000,18.100000) -- (2.100000,19.000000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (4.100000,19.000000) -- (5.000000,19.900000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (5.000000,19.900000) -- (5.900000,19.000000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (5.900000,19.000000) -- (5.000000,18.100000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (5.000000,18.100000) -- (4.100000,19.000000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (6.100000,19.000000) -- (7.000000,19.900000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (7.000000,19.900000) -- (7.900000,19.000000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (7.900000,19.000000) -- (7.000000,18.100000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (7.000000,18.100000) -- (6.100000,19.000000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (8.100000,19.000000) -- (9.000000,19.900000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (9.000000,19.900000) -- (9.900000,19.000000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (9.900000,19.000000) -- (9.000000,18.100000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (9.000000,18.100000) -- (8.100000,19.000000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (10.100000,19.000000) -- (11.000000,19.900000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (11.000000,19.900000) -- (11.900000,19.000000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (11.900000,19.000000) -- (11.000000,18.100000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (11.000000,18.100000) -- (10.100000,19.000000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (12.100000,19.000000) -- (13.000000,19.900000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (13.000000,19.900000) -- (13.900000,19.000000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (13.900000,19.000000) -- (13.000000,18.100000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (13.000000,18.100000) -- (12.100000,19.000000) -- cycle;
	\fill[gray!25] (2.000000,18.000000) -- (2.000000,18.900000) -- (2.900000,18.000000) -- cycle;
	\fill[gray!25] (2.000000,18.000000) -- (2.900000,18.000000) -- (2.000000,17.100000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (3.100000,18.000000) -- (4.000000,18.900000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (4.000000,18.900000) -- (4.900000,18.000000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (4.900000,18.000000) -- (4.000000,17.100000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (4.000000,17.100000) -- (3.100000,18.000000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (5.100000,18.000000) -- (6.000000,18.900000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (6.000000,18.900000) -- (6.900000,18.000000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (6.900000,18.000000) -- (6.000000,17.100000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (6.000000,17.100000) -- (5.100000,18.000000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (7.100000,18.000000) -- (8.000000,18.900000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (8.000000,18.900000) -- (8.900000,18.000000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (8.900000,18.000000) -- (8.000000,17.100000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (8.000000,17.100000) -- (7.100000,18.000000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (9.100000,18.000000) -- (10.000000,18.900000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (10.000000,18.900000) -- (10.900000,18.000000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (10.900000,18.000000) -- (10.000000,17.100000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (10.000000,17.100000) -- (9.100000,18.000000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (11.100000,18.000000) -- (12.000000,18.900000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (12.000000,18.900000) -- (12.900000,18.000000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (12.900000,18.000000) -- (12.000000,17.100000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (12.000000,17.100000) -- (11.100000,18.000000) -- cycle;
	\fill[gray!25] (14.000000,18.000000) -- (13.100000,18.000000) -- (14.000000,18.900000) -- cycle;
	\fill[gray!25] (14.000000,18.000000) -- (14.000000,17.100000) -- (13.100000,18.000000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (2.100000,17.000000) -- (3.000000,17.900000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (3.000000,17.900000) -- (3.900000,17.000000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (3.900000,17.000000) -- (3.000000,16.100000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (3.000000,16.100000) -- (2.100000,17.000000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (4.100000,17.000000) -- (5.000000,17.900000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (5.000000,17.900000) -- (5.900000,17.000000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (5.900000,17.000000) -- (5.000000,16.100000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (5.000000,16.100000) -- (4.100000,17.000000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (6.100000,17.000000) -- (7.000000,17.900000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (7.000000,17.900000) -- (7.900000,17.000000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (7.900000,17.000000) -- (7.000000,16.100000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (7.000000,16.100000) -- (6.100000,17.000000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (8.100000,17.000000) -- (9.000000,17.900000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (9.000000,17.900000) -- (9.900000,17.000000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (9.900000,17.000000) -- (9.000000,16.100000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (9.000000,16.100000) -- (8.100000,17.000000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (10.100000,17.000000) -- (11.000000,17.900000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (11.000000,17.900000) -- (11.900000,17.000000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (11.900000,17.000000) -- (11.000000,16.100000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (11.000000,16.100000) -- (10.100000,17.000000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (12.100000,17.000000) -- (13.000000,17.900000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (13.000000,17.900000) -- (13.900000,17.000000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (13.900000,17.000000) -- (13.000000,16.100000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (13.000000,16.100000) -- (12.100000,17.000000) -- cycle;
	\fill[gray!25] (2.000000,16.000000) -- (2.000000,16.900000) -- (2.900000,16.000000) -- cycle;
	\fill[gray!25] (2.000000,16.000000) -- (2.900000,16.000000) -- (2.000000,15.100000) -- cycle;
	\fill[gray!25] (4.000000,16.000000) -- (3.100000,16.000000) -- (4.000000,16.900000) -- cycle;
	\fill[gray!25] (4.000000,16.000000) -- (4.000000,16.900000) -- (4.900000,16.000000) -- cycle;
	\fill[gray!25] (6.000000,16.000000) -- (5.100000,16.000000) -- (6.000000,16.900000) -- cycle;
	\fill[gray!25] (6.000000,16.000000) -- (6.000000,16.900000) -- (6.900000,16.000000) -- cycle;
	\fill[gray!25] (8.000000,16.000000) -- (7.100000,16.000000) -- (8.000000,16.900000) -- cycle;
	\fill[gray!25] (8.000000,16.000000) -- (8.000000,16.900000) -- (8.900000,16.000000) -- cycle;
	\fill[gray!25] (10.000000,16.000000) -- (9.100000,16.000000) -- (10.000000,16.900000) -- cycle;
	\fill[gray!25] (10.000000,16.000000) -- (10.000000,16.900000) -- (10.900000,16.000000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (11.100000,16.000000) -- (12.000000,16.900000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (12.000000,16.900000) -- (12.900000,16.000000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (12.900000,16.000000) -- (12.000000,15.100000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (12.000000,15.100000) -- (11.100000,16.000000) -- cycle;
	\fill[gray!25] (14.000000,16.000000) -- (13.100000,16.000000) -- (14.000000,16.900000) -- cycle;
	\fill[gray!25] (14.000000,16.000000) -- (14.000000,15.100000) -- (13.100000,16.000000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (12.100000,15.000000) -- (13.000000,15.900000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (13.000000,15.900000) -- (13.900000,15.000000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (13.900000,15.000000) -- (13.000000,14.100000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (13.000000,14.100000) -- (12.100000,15.000000) -- cycle;
	\fill[gray!25] (12.000000,14.000000) -- (12.000000,14.900000) -- (12.900000,14.000000) -- cycle;
	\fill[gray!25] (12.000000,14.000000) -- (12.900000,14.000000) -- (12.000000,13.100000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (12.100000,13.000000) -- (13.000000,13.900000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (13.000000,13.900000) -- (13.900000,13.000000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (13.900000,13.000000) -- (13.000000,12.100000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (13.000000,12.100000) -- (12.100000,13.000000) -- cycle;
	\fill[gray!25] (12.000000,12.000000) -- (12.000000,12.900000) -- (12.900000,12.000000) -- cycle;
	\fill[gray!25] (12.000000,12.000000) -- (12.900000,12.000000) -- (12.000000,11.100000) -- cycle;
	\fill[gray!25] (14.000000,12.000000) -- (13.100000,12.000000) -- (14.000000,12.900000) -- cycle;
	\fill[gray!25] (14.000000,12.000000) -- (14.000000,11.100000) -- (13.100000,12.000000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (12.100000,11.000000) -- (13.000000,11.900000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (13.000000,11.900000) -- (13.900000,11.000000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (13.900000,11.000000) -- (13.000000,10.100000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (13.000000,10.100000) -- (12.100000,11.000000) -- cycle;
	\fill[gray!25] (12.000000,10.000000) -- (12.000000,10.900000) -- (12.900000,10.000000) -- cycle;
	\fill[gray!25] (12.000000,10.000000) -- (12.900000,10.000000) -- (12.000000,9.100000) -- cycle;
	\fill[gray!25] (14.000000,10.000000) -- (13.100000,10.000000) -- (14.000000,10.900000) -- cycle;
	\fill[gray!25] (14.000000,10.000000) -- (14.000000,9.100000) -- (13.100000,10.000000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (12.100000,9.000000) -- (13.000000,9.900000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (13.000000,9.900000) -- (13.900000,9.000000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (13.900000,9.000000) -- (13.000000,8.100000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (13.000000,8.100000) -- (12.100000,9.000000) -- cycle;
	\fill[gray!25] (12.000000,8.000000) -- (12.000000,8.900000) -- (12.900000,8.000000) -- cycle;
	\fill[gray!25] (12.000000,8.000000) -- (12.900000,8.000000) -- (12.000000,7.100000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (12.100000,7.000000) -- (13.000000,7.900000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (13.000000,7.900000) -- (13.900000,7.000000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (13.900000,7.000000) -- (13.000000,6.100000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (13.000000,6.100000) -- (12.100000,7.000000) -- cycle;
	\fill[gray!25] (2.000000,6.000000) -- (2.000000,6.900000) -- (2.900000,6.000000) -- cycle;
	\fill[gray!25] (2.000000,6.000000) -- (2.900000,6.000000) -- (2.000000,5.100000) -- cycle;
	\fill[gray!25] (4.000000,6.000000) -- (4.900000,6.000000) -- (4.000000,5.100000) -- cycle;
	\fill[gray!25] (4.000000,6.000000) -- (4.000000,5.100000) -- (3.100000,6.000000) -- cycle;
	\fill[gray!25] (6.000000,6.000000) -- (6.900000,6.000000) -- (6.000000,5.100000) -- cycle;
	\fill[gray!25] (6.000000,6.000000) -- (6.000000,5.100000) -- (5.100000,6.000000) -- cycle;
	\fill[gray!25] (8.000000,6.000000) -- (8.900000,6.000000) -- (8.000000,5.100000) -- cycle;
	\fill[gray!25] (8.000000,6.000000) -- (8.000000,5.100000) -- (7.100000,6.000000) -- cycle;
	\fill[gray!25] (10.000000,6.000000) -- (10.900000,6.000000) -- (10.000000,5.100000) -- cycle;
	\fill[gray!25] (10.000000,6.000000) -- (10.000000,5.100000) -- (9.100000,6.000000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (11.100000,6.000000) -- (12.000000,6.900000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (12.000000,6.900000) -- (12.900000,6.000000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (12.900000,6.000000) -- (12.000000,5.100000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (12.000000,5.100000) -- (11.100000,6.000000) -- cycle;
	\fill[gray!25] (14.000000,6.000000) -- (13.100000,6.000000) -- (14.000000,6.900000) -- cycle;
	\fill[gray!25] (14.000000,6.000000) -- (14.000000,5.100000) -- (13.100000,6.000000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (2.100000,5.000000) -- (3.000000,5.900000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (3.000000,5.900000) -- (3.900000,5.000000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (3.900000,5.000000) -- (3.000000,4.100000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (3.000000,4.100000) -- (2.100000,5.000000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (4.100000,5.000000) -- (5.000000,5.900000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (5.000000,5.900000) -- (5.900000,5.000000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (5.900000,5.000000) -- (5.000000,4.100000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (5.000000,4.100000) -- (4.100000,5.000000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (6.100000,5.000000) -- (7.000000,5.900000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (7.000000,5.900000) -- (7.900000,5.000000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (7.900000,5.000000) -- (7.000000,4.100000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (7.000000,4.100000) -- (6.100000,5.000000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (8.100000,5.000000) -- (9.000000,5.900000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (9.000000,5.900000) -- (9.900000,5.000000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (9.900000,5.000000) -- (9.000000,4.100000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (9.000000,4.100000) -- (8.100000,5.000000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (10.100000,5.000000) -- (11.000000,5.900000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (11.000000,5.900000) -- (11.900000,5.000000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (11.900000,5.000000) -- (11.000000,4.100000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (11.000000,4.100000) -- (10.100000,5.000000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (12.100000,5.000000) -- (13.000000,5.900000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (13.000000,5.900000) -- (13.900000,5.000000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (13.900000,5.000000) -- (13.000000,4.100000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (13.000000,4.100000) -- (12.100000,5.000000) -- cycle;
	\fill[gray!25] (2.000000,4.000000) -- (2.000000,4.900000) -- (2.900000,4.000000) -- cycle;
	\fill[gray!25] (2.000000,4.000000) -- (2.900000,4.000000) -- (2.000000,3.100000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (3.100000,4.000000) -- (4.000000,4.900000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.000000,4.900000) -- (4.900000,4.000000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.900000,4.000000) -- (4.000000,3.100000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.000000,3.100000) -- (3.100000,4.000000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (5.100000,4.000000) -- (6.000000,4.900000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (6.000000,4.900000) -- (6.900000,4.000000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (6.900000,4.000000) -- (6.000000,3.100000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (6.000000,3.100000) -- (5.100000,4.000000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (7.100000,4.000000) -- (8.000000,4.900000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (8.000000,4.900000) -- (8.900000,4.000000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (8.900000,4.000000) -- (8.000000,3.100000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (8.000000,3.100000) -- (7.100000,4.000000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (9.100000,4.000000) -- (10.000000,4.900000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (10.000000,4.900000) -- (10.900000,4.000000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (10.900000,4.000000) -- (10.000000,3.100000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (10.000000,3.100000) -- (9.100000,4.000000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (11.100000,4.000000) -- (12.000000,4.900000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (12.000000,4.900000) -- (12.900000,4.000000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (12.900000,4.000000) -- (12.000000,3.100000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (12.000000,3.100000) -- (11.100000,4.000000) -- cycle;
	\fill[gray!25] (14.000000,4.000000) -- (13.100000,4.000000) -- (14.000000,4.900000) -- cycle;
	\fill[gray!25] (14.000000,4.000000) -- (14.000000,3.100000) -- (13.100000,4.000000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (2.100000,3.000000) -- (3.000000,3.900000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.000000,3.900000) -- (3.900000,3.000000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.900000,3.000000) -- (3.000000,2.100000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.000000,2.100000) -- (2.100000,3.000000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (4.100000,3.000000) -- (5.000000,3.900000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (5.000000,3.900000) -- (5.900000,3.000000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (5.900000,3.000000) -- (5.000000,2.100000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (5.000000,2.100000) -- (4.100000,3.000000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (6.100000,3.000000) -- (7.000000,3.900000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (7.000000,3.900000) -- (7.900000,3.000000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (7.900000,3.000000) -- (7.000000,2.100000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (7.000000,2.100000) -- (6.100000,3.000000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (8.100000,3.000000) -- (9.000000,3.900000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (9.000000,3.900000) -- (9.900000,3.000000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (9.900000,3.000000) -- (9.000000,2.100000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (9.000000,2.100000) -- (8.100000,3.000000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (10.100000,3.000000) -- (11.000000,3.900000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (11.000000,3.900000) -- (11.900000,3.000000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (11.900000,3.000000) -- (11.000000,2.100000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (11.000000,2.100000) -- (10.100000,3.000000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (12.100000,3.000000) -- (13.000000,3.900000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (13.000000,3.900000) -- (13.900000,3.000000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (13.900000,3.000000) -- (13.000000,2.100000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (13.000000,2.100000) -- (12.100000,3.000000) -- cycle;
	\fill[gray!25] (4.000000,2.000000) -- (3.100000,2.000000) -- (4.000000,2.900000) -- cycle;
	\fill[gray!25] (4.000000,2.000000) -- (4.000000,2.900000) -- (4.900000,2.000000) -- cycle;
	\fill[gray!25] (6.000000,2.000000) -- (5.100000,2.000000) -- (6.000000,2.900000) -- cycle;
	\fill[gray!25] (6.000000,2.000000) -- (6.000000,2.900000) -- (6.900000,2.000000) -- cycle;
	\fill[gray!25] (10.000000,2.000000) -- (9.100000,2.000000) -- (10.000000,2.900000) -- cycle;
	\fill[gray!25] (10.000000,2.000000) -- (10.000000,2.900000) -- (10.900000,2.000000) -- cycle;
	\fill[gray!25] (12.000000,2.000000) -- (11.100000,2.000000) -- (12.000000,2.900000) -- cycle;
	\fill[gray!25] (12.000000,2.000000) -- (12.000000,2.900000) -- (12.900000,2.000000) -- cycle;
	\draw[line width=1pt] (3.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,15.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,15.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,15.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,15.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,14.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,14.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,14.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,->] (5.858579,13.141421) -- (5.141421,13.858579);
	\draw[line width=1pt] (6.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,->] (7.858579,13.141421) -- (7.141421,13.858579);
	\draw[line width=1pt] (8.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,->] (9.858579,13.141421) -- (9.141421,13.858579);
	\draw[line width=1pt] (10.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,->] (6.858579,12.141421) -- (6.141421,12.858579);
	\draw[line width=1pt] (7.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,->] (8.858579,12.141421) -- (8.141421,12.858579);
	\draw[line width=1pt] (9.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,->] (5.858579,11.141421) -- (5.141421,11.858579);
	\draw[line width=1pt] (6.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,->] (7.858579,11.141421) -- (7.141421,11.858579);
	\draw[line width=1pt] (8.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,->] (9.858579,11.141421) -- (9.141421,11.858579);
	\draw[line width=1pt] (10.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,->] (6.858579,10.141421) -- (6.141421,10.858579);
	\draw[line width=1pt] (7.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,->] (8.858579,10.141421) -- (8.141421,10.858579);
	\draw[line width=1pt] (9.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,->] (5.858579,9.141421) -- (5.141421,9.858579);
	\draw[line width=1pt] (6.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,->] (7.858579,9.141421) -- (7.141421,9.858579);
	\draw[line width=1pt] (8.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,->] (9.858579,9.141421) -- (9.141421,9.858579);
	\draw[line width=1pt] (10.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,7.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,7.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,2.000000) circle (0.100000);
\end{tikzpicture}



==> 005ex2.tex <==
\begin{tikzpicture}[x=0.030000\linewidth,y=0.030000\linewidth]
	\fill[gray!25] (4.000000,20.000000) -- (4.900000,20.000000) -- (4.000000,19.100000) -- cycle;
	\fill[gray!25] (4.000000,20.000000) -- (4.000000,19.100000) -- (3.100000,20.000000) -- cycle;
	\fill[gray!25] (6.000000,20.000000) -- (6.900000,20.000000) -- (6.000000,19.100000) -- cycle;
	\fill[gray!25] (6.000000,20.000000) -- (6.000000,19.100000) -- (5.100000,20.000000) -- cycle;
	\fill[gray!25] (10.000000,20.000000) -- (10.900000,20.000000) -- (10.000000,19.100000) -- cycle;
	\fill[gray!25] (10.000000,20.000000) -- (10.000000,19.100000) -- (9.100000,20.000000) -- cycle;
	\fill[gray!25] (12.000000,20.000000) -- (12.900000,20.000000) -- (12.000000,19.100000) -- cycle;
	\fill[gray!25] (12.000000,20.000000) -- (12.000000,19.100000) -- (11.100000,20.000000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (2.100000,19.000000) -- (3.000000,19.900000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (3.000000,19.900000) -- (3.900000,19.000000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (3.900000,19.000000) -- (3.000000,18.100000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (3.000000,18.100000) -- (2.100000,19.000000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (4.100000,19.000000) -- (5.000000,19.900000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (5.000000,19.900000) -- (5.900000,19.000000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (5.900000,19.000000) -- (5.000000,18.100000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (5.000000,18.100000) -- (4.100000,19.000000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (6.100000,19.000000) -- (7.000000,19.900000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (7.000000,19.900000) -- (7.900000,19.000000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (7.900000,19.000000) -- (7.000000,18.100000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (7.000000,18.100000) -- (6.100000,19.000000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (8.100000,19.000000) -- (9.000000,19.900000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (9.000000,19.900000) -- (9.900000,19.000000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (9.900000,19.000000) -- (9.000000,18.100000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (9.000000,18.100000) -- (8.100000,19.000000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (10.100000,19.000000) -- (11.000000,19.900000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (11.000000,19.900000) -- (11.900000,19.000000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (11.900000,19.000000) -- (11.000000,18.100000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (11.000000,18.100000) -- (10.100000,19.000000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (12.100000,19.000000) -- (13.000000,19.900000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (13.000000,19.900000) -- (13.900000,19.000000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (13.900000,19.000000) -- (13.000000,18.100000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (13.000000,18.100000) -- (12.100000,19.000000) -- cycle;
	\fill[gray!25] (2.000000,18.000000) -- (2.000000,18.900000) -- (2.900000,18.000000) -- cycle;
	\fill[gray!25] (2.000000,18.000000) -- (2.900000,18.000000) -- (2.000000,17.100000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (3.100000,18.000000) -- (4.000000,18.900000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (4.000000,18.900000) -- (4.900000,18.000000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (4.900000,18.000000) -- (4.000000,17.100000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (4.000000,17.100000) -- (3.100000,18.000000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (5.100000,18.000000) -- (6.000000,18.900000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (6.000000,18.900000) -- (6.900000,18.000000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (6.900000,18.000000) -- (6.000000,17.100000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (6.000000,17.100000) -- (5.100000,18.000000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (7.100000,18.000000) -- (8.000000,18.900000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (8.000000,18.900000) -- (8.900000,18.000000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (8.900000,18.000000) -- (8.000000,17.100000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (8.000000,17.100000) -- (7.100000,18.000000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (9.100000,18.000000) -- (10.000000,18.900000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (10.000000,18.900000) -- (10.900000,18.000000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (10.900000,18.000000) -- (10.000000,17.100000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (10.000000,17.100000) -- (9.100000,18.000000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (11.100000,18.000000) -- (12.000000,18.900000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (12.000000,18.900000) -- (12.900000,18.000000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (12.900000,18.000000) -- (12.000000,17.100000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (12.000000,17.100000) -- (11.100000,18.000000) -- cycle;
	\fill[gray!25] (14.000000,18.000000) -- (13.100000,18.000000) -- (14.000000,18.900000) -- cycle;
	\fill[gray!25] (14.000000,18.000000) -- (14.000000,17.100000) -- (13.100000,18.000000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (2.100000,17.000000) -- (3.000000,17.900000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (3.000000,17.900000) -- (3.900000,17.000000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (3.900000,17.000000) -- (3.000000,16.100000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (3.000000,16.100000) -- (2.100000,17.000000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (4.100000,17.000000) -- (5.000000,17.900000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (5.000000,17.900000) -- (5.900000,17.000000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (5.900000,17.000000) -- (5.000000,16.100000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (5.000000,16.100000) -- (4.100000,17.000000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (6.100000,17.000000) -- (7.000000,17.900000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (7.000000,17.900000) -- (7.900000,17.000000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (7.900000,17.000000) -- (7.000000,16.100000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (7.000000,16.100000) -- (6.100000,17.000000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (8.100000,17.000000) -- (9.000000,17.900000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (9.000000,17.900000) -- (9.900000,17.000000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (9.900000,17.000000) -- (9.000000,16.100000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (9.000000,16.100000) -- (8.100000,17.000000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (10.100000,17.000000) -- (11.000000,17.900000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (11.000000,17.900000) -- (11.900000,17.000000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (11.900000,17.000000) -- (11.000000,16.100000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (11.000000,16.100000) -- (10.100000,17.000000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (12.100000,17.000000) -- (13.000000,17.900000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (13.000000,17.900000) -- (13.900000,17.000000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (13.900000,17.000000) -- (13.000000,16.100000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (13.000000,16.100000) -- (12.100000,17.000000) -- cycle;
	\fill[gray!25] (2.000000,16.000000) -- (2.000000,16.900000) -- (2.900000,16.000000) -- cycle;
	\fill[gray!25] (2.000000,16.000000) -- (2.900000,16.000000) -- (2.000000,15.100000) -- cycle;
	\fill[gray!25] (4.000000,16.000000) -- (3.100000,16.000000) -- (4.000000,16.900000) -- cycle;
	\fill[gray!25] (4.000000,16.000000) -- (4.000000,16.900000) -- (4.900000,16.000000) -- cycle;
	\fill[gray!25] (6.000000,16.000000) -- (5.100000,16.000000) -- (6.000000,16.900000) -- cycle;
	\fill[gray!25] (6.000000,16.000000) -- (6.000000,16.900000) -- (6.900000,16.000000) -- cycle;
	\fill[gray!25] (8.000000,16.000000) -- (7.100000,16.000000) -- (8.000000,16.900000) -- cycle;
	\fill[gray!25] (8.000000,16.000000) -- (8.000000,16.900000) -- (8.900000,16.000000) -- cycle;
	\fill[gray!25] (10.000000,16.000000) -- (9.100000,16.000000) -- (10.000000,16.900000) -- cycle;
	\fill[gray!25] (10.000000,16.000000) -- (10.000000,16.900000) -- (10.900000,16.000000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (11.100000,16.000000) -- (12.000000,16.900000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (12.000000,16.900000) -- (12.900000,16.000000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (12.900000,16.000000) -- (12.000000,15.100000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (12.000000,15.100000) -- (11.100000,16.000000) -- cycle;
	\fill[gray!25] (14.000000,16.000000) -- (13.100000,16.000000) -- (14.000000,16.900000) -- cycle;
	\fill[gray!25] (14.000000,16.000000) -- (14.000000,15.100000) -- (13.100000,16.000000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (12.100000,15.000000) -- (13.000000,15.900000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (13.000000,15.900000) -- (13.900000,15.000000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (13.900000,15.000000) -- (13.000000,14.100000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (13.000000,14.100000) -- (12.100000,15.000000) -- cycle;
	\fill[gray!25] (4.000000,14.000000) -- (4.900000,14.000000) -- (4.000000,13.100000) -- cycle;
	\fill[gray!25] (6.000000,14.000000) -- (6.900000,14.000000) -- (6.000000,13.100000) -- cycle;
	\fill[gray!25] (6.000000,14.000000) -- (6.000000,13.100000) -- (5.100000,14.000000) -- cycle;
	\fill[gray!25] (8.000000,14.000000) -- (8.900000,14.000000) -- (8.000000,13.100000) -- cycle;
	\fill[gray!25] (8.000000,14.000000) -- (8.000000,13.100000) -- (7.100000,14.000000) -- cycle;
	\fill[gray!25] (10.000000,14.000000) -- (10.000000,13.100000) -- (9.100000,14.000000) -- cycle;
	\fill[gray!25] (12.000000,14.000000) -- (12.000000,14.900000) -- (12.900000,14.000000) -- cycle;
	\fill[gray!25] (12.000000,14.000000) -- (12.900000,14.000000) -- (12.000000,13.100000) -- cycle;
	\fill[gray!80] (5.000000,13.000000) -- (4.100000,13.000000) -- (5.000000,13.900000) -- cycle;
	\fill[gray!80] (5.000000,13.000000) -- (5.000000,13.900000) -- (5.900000,13.000000) -- cycle;
	\fill[gray!80] (5.000000,13.000000) -- (5.900000,13.000000) -- (5.000000,12.100000) -- cycle;
	\fill[gray!80] (5.000000,13.000000) -- (5.000000,12.100000) -- (4.100000,13.000000) -- cycle;
	\fill[gray!80] (7.000000,13.000000) -- (6.100000,13.000000) -- (7.000000,13.900000) -- cycle;
	\fill[gray!80] (7.000000,13.000000) -- (7.000000,13.900000) -- (7.900000,13.000000) -- cycle;
	\fill[gray!80] (7.000000,13.000000) -- (7.900000,13.000000) -- (7.000000,12.100000) -- cycle;
	\fill[gray!80] (7.000000,13.000000) -- (7.000000,12.100000) -- (6.100000,13.000000) -- cycle;
	\fill[gray!80] (9.000000,13.000000) -- (8.100000,13.000000) -- (9.000000,13.900000) -- cycle;
	\fill[gray!80] (9.000000,13.000000) -- (9.000000,13.900000) -- (9.900000,13.000000) -- cycle;
	\fill[gray!80] (9.000000,13.000000) -- (9.900000,13.000000) -- (9.000000,12.100000) -- cycle;
	\fill[gray!80] (9.000000,13.000000) -- (9.000000,12.100000) -- (8.100000,13.000000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (12.100000,13.000000) -- (13.000000,13.900000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (13.000000,13.900000) -- (13.900000,13.000000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (13.900000,13.000000) -- (13.000000,12.100000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (13.000000,12.100000) -- (12.100000,13.000000) -- cycle;
	\fill[gray!25] (6.000000,12.000000) -- (5.100000,12.000000) -- (6.000000,12.900000) -- cycle;
	\fill[gray!25] (6.000000,12.000000) -- (6.000000,12.900000) -- (6.900000,12.000000) -- cycle;
	\fill[gray!25] (6.000000,12.000000) -- (6.900000,12.000000) -- (6.000000,11.100000) -- cycle;
	\fill[gray!25] (6.000000,12.000000) -- (6.000000,11.100000) -- (5.100000,12.000000) -- cycle;
	\fill[gray!25] (8.000000,12.000000) -- (7.100000,12.000000) -- (8.000000,12.900000) -- cycle;
	\fill[gray!25] (8.000000,12.000000) -- (8.000000,12.900000) -- (8.900000,12.000000) -- cycle;
	\fill[gray!25] (8.000000,12.000000) -- (8.900000,12.000000) -- (8.000000,11.100000) -- cycle;
	\fill[gray!25] (8.000000,12.000000) -- (8.000000,11.100000) -- (7.100000,12.000000) -- cycle;
	\fill[gray!25] (12.000000,12.000000) -- (12.000000,12.900000) -- (12.900000,12.000000) -- cycle;
	\fill[gray!25] (12.000000,12.000000) -- (12.900000,12.000000) -- (12.000000,11.100000) -- cycle;
	\fill[gray!25] (14.000000,12.000000) -- (13.100000,12.000000) -- (14.000000,12.900000) -- cycle;
	\fill[gray!25] (14.000000,12.000000) -- (14.000000,11.100000) -- (13.100000,12.000000) -- cycle;
	\fill[gray!80] (5.000000,11.000000) -- (4.100000,11.000000) -- (5.000000,11.900000) -- cycle;
	\fill[gray!80] (5.000000,11.000000) -- (5.000000,11.900000) -- (5.900000,11.000000) -- cycle;
	\fill[gray!80] (5.000000,11.000000) -- (5.900000,11.000000) -- (5.000000,10.100000) -- cycle;
	\fill[gray!80] (5.000000,11.000000) -- (5.000000,10.100000) -- (4.100000,11.000000) -- cycle;
	\fill[gray!80] (7.000000,11.000000) -- (6.100000,11.000000) -- (7.000000,11.900000) -- cycle;
	\fill[gray!80] (7.000000,11.000000) -- (7.000000,11.900000) -- (7.900000,11.000000) -- cycle;
	\fill[gray!80] (7.000000,11.000000) -- (7.900000,11.000000) -- (7.000000,10.100000) -- cycle;
	\fill[gray!80] (7.000000,11.000000) -- (7.000000,10.100000) -- (6.100000,11.000000) -- cycle;
	\fill[gray!80] (9.000000,11.000000) -- (8.100000,11.000000) -- (9.000000,11.900000) -- cycle;
	\fill[gray!80] (9.000000,11.000000) -- (9.000000,11.900000) -- (9.900000,11.000000) -- cycle;
	\fill[gray!80] (9.000000,11.000000) -- (9.900000,11.000000) -- (9.000000,10.100000) -- cycle;
	\fill[gray!80] (9.000000,11.000000) -- (9.000000,10.100000) -- (8.100000,11.000000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (12.100000,11.000000) -- (13.000000,11.900000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (13.000000,11.900000) -- (13.900000,11.000000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (13.900000,11.000000) -- (13.000000,10.100000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (13.000000,10.100000) -- (12.100000,11.000000) -- cycle;
	\fill[gray!25] (4.000000,10.000000) -- (4.000000,10.900000) -- (4.900000,10.000000) -- cycle;
	\fill[gray!25] (4.000000,10.000000) -- (4.900000,10.000000) -- (4.000000,9.100000) -- cycle;
	\fill[gray!25] (6.000000,10.000000) -- (5.100000,10.000000) -- (6.000000,10.900000) -- cycle;
	\fill[gray!25] (6.000000,10.000000) -- (6.000000,10.900000) -- (6.900000,10.000000) -- cycle;
	\fill[gray!25] (6.000000,10.000000) -- (6.900000,10.000000) -- (6.000000,9.100000) -- cycle;
	\fill[gray!25] (6.000000,10.000000) -- (6.000000,9.100000) -- (5.100000,10.000000) -- cycle;
	\fill[gray!25] (8.000000,10.000000) -- (7.100000,10.000000) -- (8.000000,10.900000) -- cycle;
	\fill[gray!25] (8.000000,10.000000) -- (8.000000,10.900000) -- (8.900000,10.000000) -- cycle;
	\fill[gray!25] (8.000000,10.000000) -- (8.900000,10.000000) -- (8.000000,9.100000) -- cycle;
	\fill[gray!25] (8.000000,10.000000) -- (8.000000,9.100000) -- (7.100000,10.000000) -- cycle;
	\fill[gray!25] (10.000000,10.000000) -- (9.100000,10.000000) -- (10.000000,10.900000) -- cycle;
	\fill[gray!25] (10.000000,10.000000) -- (10.000000,9.100000) -- (9.100000,10.000000) -- cycle;
	\fill[gray!25] (12.000000,10.000000) -- (12.000000,10.900000) -- (12.900000,10.000000) -- cycle;
	\fill[gray!25] (12.000000,10.000000) -- (12.900000,10.000000) -- (12.000000,9.100000) -- cycle;
	\fill[gray!25] (14.000000,10.000000) -- (13.100000,10.000000) -- (14.000000,10.900000) -- cycle;
	\fill[gray!25] (14.000000,10.000000) -- (14.000000,9.100000) -- (13.100000,10.000000) -- cycle;
	\fill[gray!80] (5.000000,9.000000) -- (4.100000,9.000000) -- (5.000000,9.900000) -- cycle;
	\fill[gray!80] (5.000000,9.000000) -- (5.000000,9.900000) -- (5.900000,9.000000) -- cycle;
	\fill[gray!80] (5.000000,9.000000) -- (5.900000,9.000000) -- (5.000000,8.100000) -- cycle;
	\fill[gray!80] (5.000000,9.000000) -- (5.000000,8.100000) -- (4.100000,9.000000) -- cycle;
	\fill[gray!80] (7.000000,9.000000) -- (6.100000,9.000000) -- (7.000000,9.900000) -- cycle;
	\fill[gray!80] (7.000000,9.000000) -- (7.000000,9.900000) -- (7.900000,9.000000) -- cycle;
	\fill[gray!80] (7.000000,9.000000) -- (7.900000,9.000000) -- (7.000000,8.100000) -- cycle;
	\fill[gray!80] (7.000000,9.000000) -- (7.000000,8.100000) -- (6.100000,9.000000) -- cycle;
	\fill[gray!80] (9.000000,9.000000) -- (8.100000,9.000000) -- (9.000000,9.900000) -- cycle;
	\fill[gray!80] (9.000000,9.000000) -- (9.000000,9.900000) -- (9.900000,9.000000) -- cycle;
	\fill[gray!80] (9.000000,9.000000) -- (9.900000,9.000000) -- (9.000000,8.100000) -- cycle;
	\fill[gray!80] (9.000000,9.000000) -- (9.000000,8.100000) -- (8.100000,9.000000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (12.100000,9.000000) -- (13.000000,9.900000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (13.000000,9.900000) -- (13.900000,9.000000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (13.900000,9.000000) -- (13.000000,8.100000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (13.000000,8.100000) -- (12.100000,9.000000) -- cycle;
	\fill[gray!25] (4.000000,8.000000) -- (4.000000,8.900000) -- (4.900000,8.000000) -- cycle;
	\fill[gray!25] (6.000000,8.000000) -- (5.100000,8.000000) -- (6.000000,8.900000) -- cycle;
	\fill[gray!25] (6.000000,8.000000) -- (6.000000,8.900000) -- (6.900000,8.000000) -- cycle;
	\fill[gray!25] (8.000000,8.000000) -- (7.100000,8.000000) -- (8.000000,8.900000) -- cycle;
	\fill[gray!25] (8.000000,8.000000) -- (8.000000,8.900000) -- (8.900000,8.000000) -- cycle;
	\fill[gray!25] (10.000000,8.000000) -- (9.100000,8.000000) -- (10.000000,8.900000) -- cycle;
	\fill[gray!25] (12.000000,8.000000) -- (12.000000,8.900000) -- (12.900000,8.000000) -- cycle;
	\fill[gray!25] (12.000000,8.000000) -- (12.900000,8.000000) -- (12.000000,7.100000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (12.100000,7.000000) -- (13.000000,7.900000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (13.000000,7.900000) -- (13.900000,7.000000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (13.900000,7.000000) -- (13.000000,6.100000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (13.000000,6.100000) -- (12.100000,7.000000) -- cycle;
	\fill[gray!25] (2.000000,6.000000) -- (2.000000,6.900000) -- (2.900000,6.000000) -- cycle;
	\fill[gray!25] (2.000000,6.000000) -- (2.900000,6.000000) -- (2.000000,5.100000) -- cycle;
	\fill[gray!25] (4.000000,6.000000) -- (4.900000,6.000000) -- (4.000000,5.100000) -- cycle;
	\fill[gray!25] (4.000000,6.000000) -- (4.000000,5.100000) -- (3.100000,6.000000) -- cycle;
	\fill[gray!25] (6.000000,6.000000) -- (6.900000,6.000000) -- (6.000000,5.100000) -- cycle;
	\fill[gray!25] (6.000000,6.000000) -- (6.000000,5.100000) -- (5.100000,6.000000) -- cycle;
	\fill[gray!25] (8.000000,6.000000) -- (8.900000,6.000000) -- (8.000000,5.100000) -- cycle;
	\fill[gray!25] (8.000000,6.000000) -- (8.000000,5.100000) -- (7.100000,6.000000) -- cycle;
	\fill[gray!25] (10.000000,6.000000) -- (10.900000,6.000000) -- (10.000000,5.100000) -- cycle;
	\fill[gray!25] (10.000000,6.000000) -- (10.000000,5.100000) -- (9.100000,6.000000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (11.100000,6.000000) -- (12.000000,6.900000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (12.000000,6.900000) -- (12.900000,6.000000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (12.900000,6.000000) -- (12.000000,5.100000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (12.000000,5.100000) -- (11.100000,6.000000) -- cycle;
	\fill[gray!25] (14.000000,6.000000) -- (13.100000,6.000000) -- (14.000000,6.900000) -- cycle;
	\fill[gray!25] (14.000000,6.000000) -- (14.000000,5.100000) -- (13.100000,6.000000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (2.100000,5.000000) -- (3.000000,5.900000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (3.000000,5.900000) -- (3.900000,5.000000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (3.900000,5.000000) -- (3.000000,4.100000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (3.000000,4.100000) -- (2.100000,5.000000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (4.100000,5.000000) -- (5.000000,5.900000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (5.000000,5.900000) -- (5.900000,5.000000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (5.900000,5.000000) -- (5.000000,4.100000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (5.000000,4.100000) -- (4.100000,5.000000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (6.100000,5.000000) -- (7.000000,5.900000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (7.000000,5.900000) -- (7.900000,5.000000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (7.900000,5.000000) -- (7.000000,4.100000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (7.000000,4.100000) -- (6.100000,5.000000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (8.100000,5.000000) -- (9.000000,5.900000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (9.000000,5.900000) -- (9.900000,5.000000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (9.900000,5.000000) -- (9.000000,4.100000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (9.000000,4.100000) -- (8.100000,5.000000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (10.100000,5.000000) -- (11.000000,5.900000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (11.000000,5.900000) -- (11.900000,5.000000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (11.900000,5.000000) -- (11.000000,4.100000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (11.000000,4.100000) -- (10.100000,5.000000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (12.100000,5.000000) -- (13.000000,5.900000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (13.000000,5.900000) -- (13.900000,5.000000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (13.900000,5.000000) -- (13.000000,4.100000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (13.000000,4.100000) -- (12.100000,5.000000) -- cycle;
	\fill[gray!25] (2.000000,4.000000) -- (2.000000,4.900000) -- (2.900000,4.000000) -- cycle;
	\fill[gray!25] (2.000000,4.000000) -- (2.900000,4.000000) -- (2.000000,3.100000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (3.100000,4.000000) -- (4.000000,4.900000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.000000,4.900000) -- (4.900000,4.000000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.900000,4.000000) -- (4.000000,3.100000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.000000,3.100000) -- (3.100000,4.000000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (5.100000,4.000000) -- (6.000000,4.900000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (6.000000,4.900000) -- (6.900000,4.000000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (6.900000,4.000000) -- (6.000000,3.100000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (6.000000,3.100000) -- (5.100000,4.000000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (7.100000,4.000000) -- (8.000000,4.900000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (8.000000,4.900000) -- (8.900000,4.000000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (8.900000,4.000000) -- (8.000000,3.100000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (8.000000,3.100000) -- (7.100000,4.000000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (9.100000,4.000000) -- (10.000000,4.900000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (10.000000,4.900000) -- (10.900000,4.000000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (10.900000,4.000000) -- (10.000000,3.100000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (10.000000,3.100000) -- (9.100000,4.000000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (11.100000,4.000000) -- (12.000000,4.900000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (12.000000,4.900000) -- (12.900000,4.000000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (12.900000,4.000000) -- (12.000000,3.100000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (12.000000,3.100000) -- (11.100000,4.000000) -- cycle;
	\fill[gray!25] (14.000000,4.000000) -- (13.100000,4.000000) -- (14.000000,4.900000) -- cycle;
	\fill[gray!25] (14.000000,4.000000) -- (14.000000,3.100000) -- (13.100000,4.000000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (2.100000,3.000000) -- (3.000000,3.900000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.000000,3.900000) -- (3.900000,3.000000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.900000,3.000000) -- (3.000000,2.100000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.000000,2.100000) -- (2.100000,3.000000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (4.100000,3.000000) -- (5.000000,3.900000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (5.000000,3.900000) -- (5.900000,3.000000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (5.900000,3.000000) -- (5.000000,2.100000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (5.000000,2.100000) -- (4.100000,3.000000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (6.100000,3.000000) -- (7.000000,3.900000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (7.000000,3.900000) -- (7.900000,3.000000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (7.900000,3.000000) -- (7.000000,2.100000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (7.000000,2.100000) -- (6.100000,3.000000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (8.100000,3.000000) -- (9.000000,3.900000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (9.000000,3.900000) -- (9.900000,3.000000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (9.900000,3.000000) -- (9.000000,2.100000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (9.000000,2.100000) -- (8.100000,3.000000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (10.100000,3.000000) -- (11.000000,3.900000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (11.000000,3.900000) -- (11.900000,3.000000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (11.900000,3.000000) -- (11.000000,2.100000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (11.000000,2.100000) -- (10.100000,3.000000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (12.100000,3.000000) -- (13.000000,3.900000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (13.000000,3.900000) -- (13.900000,3.000000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (13.900000,3.000000) -- (13.000000,2.100000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (13.000000,2.100000) -- (12.100000,3.000000) -- cycle;
	\fill[gray!25] (4.000000,2.000000) -- (3.100000,2.000000) -- (4.000000,2.900000) -- cycle;
	\fill[gray!25] (4.000000,2.000000) -- (4.000000,2.900000) -- (4.900000,2.000000) -- cycle;
	\fill[gray!25] (6.000000,2.000000) -- (5.100000,2.000000) -- (6.000000,2.900000) -- cycle;
	\fill[gray!25] (6.000000,2.000000) -- (6.000000,2.900000) -- (6.900000,2.000000) -- cycle;
	\fill[gray!25] (10.000000,2.000000) -- (9.100000,2.000000) -- (10.000000,2.900000) -- cycle;
	\fill[gray!25] (10.000000,2.000000) -- (10.000000,2.900000) -- (10.900000,2.000000) -- cycle;
	\fill[gray!25] (12.000000,2.000000) -- (11.100000,2.000000) -- (12.000000,2.900000) -- cycle;
	\fill[gray!25] (12.000000,2.000000) -- (12.000000,2.900000) -- (12.900000,2.000000) -- cycle;
	\draw[line width=1pt] (3.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,15.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,15.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,15.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,15.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,14.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,14.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,14.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,14.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,13.000000) circle (0.100000);
	\draw (4.000000,13.000000) node [above right] {$|+\rangle$};
grestore
	\draw[line width=1pt] (4.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,13.000000) circle (0.100000);
	\draw (10.000000,13.000000) node [above right] {$|+\rangle$};
grestore
	\draw[line width=1pt] (10.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,11.000000) circle (0.100000);
	\draw (4.000000,11.000000) node [above right] {$|+\rangle$};
grestore
	\draw[line width=1pt] (4.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,11.000000) circle (0.100000);
	\draw (10.000000,11.000000) node [above right] {$|+\rangle$};
grestore
	\draw[line width=1pt] (10.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,9.000000) circle (0.100000);
	\draw (4.000000,9.000000) node [above right] {$|0\rangle$};
grestore
	\draw[line width=1pt] (4.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,9.000000) circle (0.100000);
	\draw (6.000000,9.000000) node [above right] {$|0\rangle$};
grestore
	\draw[line width=1pt] (6.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,9.000000) circle (0.100000);
	\draw (8.000000,9.000000) node [above right] {$|0\rangle$};
grestore
	\draw[line width=1pt] (8.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,9.000000) circle (0.100000);
	\draw (10.000000,9.000000) node [above right] {$|0\rangle$};
grestore
	\draw[line width=1pt] (10.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,8.000000) circle (0.100000);
	\draw (5.000000,8.000000) node [above right] {$|0\rangle$};
grestore
	\draw[line width=1pt] (5.000000,8.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,8.000000) circle (0.100000);
	\draw (7.000000,8.000000) node [above right] {$|0\rangle$};
grestore
	\draw[line width=1pt] (7.000000,8.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,8.000000) circle (0.100000);
	\draw (9.000000,8.000000) node [above right] {$|0\rangle$};
grestore
	\draw[line width=1pt] (9.000000,8.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,8.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,7.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,7.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,2.000000) circle (0.100000);
\end{tikzpicture}



==> 006ex2.tex <==
\begin{tikzpicture}[x=0.030000\linewidth,y=0.030000\linewidth]
	\fill[gray!25] (4.000000,20.000000) -- (4.900000,20.000000) -- (4.000000,19.100000) -- cycle;
	\fill[gray!25] (4.000000,20.000000) -- (4.000000,19.100000) -- (3.100000,20.000000) -- cycle;
	\fill[gray!25] (6.000000,20.000000) -- (6.900000,20.000000) -- (6.000000,19.100000) -- cycle;
	\fill[gray!25] (6.000000,20.000000) -- (6.000000,19.100000) -- (5.100000,20.000000) -- cycle;
	\fill[gray!25] (10.000000,20.000000) -- (10.900000,20.000000) -- (10.000000,19.100000) -- cycle;
	\fill[gray!25] (10.000000,20.000000) -- (10.000000,19.100000) -- (9.100000,20.000000) -- cycle;
	\fill[gray!25] (12.000000,20.000000) -- (12.900000,20.000000) -- (12.000000,19.100000) -- cycle;
	\fill[gray!25] (12.000000,20.000000) -- (12.000000,19.100000) -- (11.100000,20.000000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (2.100000,19.000000) -- (3.000000,19.900000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (3.000000,19.900000) -- (3.900000,19.000000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (3.900000,19.000000) -- (3.000000,18.100000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (3.000000,18.100000) -- (2.100000,19.000000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (4.100000,19.000000) -- (5.000000,19.900000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (5.000000,19.900000) -- (5.900000,19.000000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (5.900000,19.000000) -- (5.000000,18.100000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (5.000000,18.100000) -- (4.100000,19.000000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (6.100000,19.000000) -- (7.000000,19.900000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (7.000000,19.900000) -- (7.900000,19.000000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (7.900000,19.000000) -- (7.000000,18.100000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (7.000000,18.100000) -- (6.100000,19.000000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (8.100000,19.000000) -- (9.000000,19.900000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (9.000000,19.900000) -- (9.900000,19.000000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (9.900000,19.000000) -- (9.000000,18.100000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (9.000000,18.100000) -- (8.100000,19.000000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (10.100000,19.000000) -- (11.000000,19.900000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (11.000000,19.900000) -- (11.900000,19.000000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (11.900000,19.000000) -- (11.000000,18.100000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (11.000000,18.100000) -- (10.100000,19.000000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (12.100000,19.000000) -- (13.000000,19.900000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (13.000000,19.900000) -- (13.900000,19.000000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (13.900000,19.000000) -- (13.000000,18.100000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (13.000000,18.100000) -- (12.100000,19.000000) -- cycle;
	\fill[gray!25] (2.000000,18.000000) -- (2.000000,18.900000) -- (2.900000,18.000000) -- cycle;
	\fill[gray!25] (2.000000,18.000000) -- (2.900000,18.000000) -- (2.000000,17.100000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (3.100000,18.000000) -- (4.000000,18.900000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (4.000000,18.900000) -- (4.900000,18.000000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (4.900000,18.000000) -- (4.000000,17.100000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (4.000000,17.100000) -- (3.100000,18.000000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (5.100000,18.000000) -- (6.000000,18.900000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (6.000000,18.900000) -- (6.900000,18.000000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (6.900000,18.000000) -- (6.000000,17.100000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (6.000000,17.100000) -- (5.100000,18.000000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (7.100000,18.000000) -- (8.000000,18.900000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (8.000000,18.900000) -- (8.900000,18.000000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (8.900000,18.000000) -- (8.000000,17.100000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (8.000000,17.100000) -- (7.100000,18.000000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (9.100000,18.000000) -- (10.000000,18.900000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (10.000000,18.900000) -- (10.900000,18.000000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (10.900000,18.000000) -- (10.000000,17.100000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (10.000000,17.100000) -- (9.100000,18.000000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (11.100000,18.000000) -- (12.000000,18.900000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (12.000000,18.900000) -- (12.900000,18.000000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (12.900000,18.000000) -- (12.000000,17.100000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (12.000000,17.100000) -- (11.100000,18.000000) -- cycle;
	\fill[gray!25] (14.000000,18.000000) -- (13.100000,18.000000) -- (14.000000,18.900000) -- cycle;
	\fill[gray!25] (14.000000,18.000000) -- (14.000000,17.100000) -- (13.100000,18.000000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (2.100000,17.000000) -- (3.000000,17.900000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (3.000000,17.900000) -- (3.900000,17.000000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (3.900000,17.000000) -- (3.000000,16.100000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (3.000000,16.100000) -- (2.100000,17.000000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (4.100000,17.000000) -- (5.000000,17.900000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (5.000000,17.900000) -- (5.900000,17.000000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (5.900000,17.000000) -- (5.000000,16.100000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (5.000000,16.100000) -- (4.100000,17.000000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (6.100000,17.000000) -- (7.000000,17.900000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (7.000000,17.900000) -- (7.900000,17.000000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (7.900000,17.000000) -- (7.000000,16.100000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (7.000000,16.100000) -- (6.100000,17.000000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (8.100000,17.000000) -- (9.000000,17.900000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (9.000000,17.900000) -- (9.900000,17.000000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (9.900000,17.000000) -- (9.000000,16.100000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (9.000000,16.100000) -- (8.100000,17.000000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (10.100000,17.000000) -- (11.000000,17.900000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (11.000000,17.900000) -- (11.900000,17.000000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (11.900000,17.000000) -- (11.000000,16.100000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (11.000000,16.100000) -- (10.100000,17.000000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (12.100000,17.000000) -- (13.000000,17.900000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (13.000000,17.900000) -- (13.900000,17.000000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (13.900000,17.000000) -- (13.000000,16.100000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (13.000000,16.100000) -- (12.100000,17.000000) -- cycle;
	\fill[gray!25] (2.000000,16.000000) -- (2.000000,16.900000) -- (2.900000,16.000000) -- cycle;
	\fill[gray!25] (2.000000,16.000000) -- (2.900000,16.000000) -- (2.000000,15.100000) -- cycle;
	\fill[gray!25] (4.000000,16.000000) -- (3.100000,16.000000) -- (4.000000,16.900000) -- cycle;
	\fill[gray!25] (4.000000,16.000000) -- (4.000000,16.900000) -- (4.900000,16.000000) -- cycle;
	\fill[gray!25] (6.000000,16.000000) -- (5.100000,16.000000) -- (6.000000,16.900000) -- cycle;
	\fill[gray!25] (6.000000,16.000000) -- (6.000000,16.900000) -- (6.900000,16.000000) -- cycle;
	\fill[gray!25] (8.000000,16.000000) -- (7.100000,16.000000) -- (8.000000,16.900000) -- cycle;
	\fill[gray!25] (8.000000,16.000000) -- (8.000000,16.900000) -- (8.900000,16.000000) -- cycle;
	\fill[gray!25] (10.000000,16.000000) -- (9.100000,16.000000) -- (10.000000,16.900000) -- cycle;
	\fill[gray!25] (10.000000,16.000000) -- (10.000000,16.900000) -- (10.900000,16.000000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (11.100000,16.000000) -- (12.000000,16.900000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (12.000000,16.900000) -- (12.900000,16.000000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (12.900000,16.000000) -- (12.000000,15.100000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (12.000000,15.100000) -- (11.100000,16.000000) -- cycle;
	\fill[gray!25] (14.000000,16.000000) -- (13.100000,16.000000) -- (14.000000,16.900000) -- cycle;
	\fill[gray!25] (14.000000,16.000000) -- (14.000000,15.100000) -- (13.100000,16.000000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (12.100000,15.000000) -- (13.000000,15.900000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (13.000000,15.900000) -- (13.900000,15.000000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (13.900000,15.000000) -- (13.000000,14.100000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (13.000000,14.100000) -- (12.100000,15.000000) -- cycle;
	\fill[gray!25] (4.000000,14.000000) -- (4.900000,14.000000) -- (4.000000,13.100000) -- cycle;
	\fill[gray!25] (6.000000,14.000000) -- (6.900000,14.000000) -- (6.000000,13.100000) -- cycle;
	\fill[gray!25] (6.000000,14.000000) -- (6.000000,13.100000) -- (5.100000,14.000000) -- cycle;
	\fill[gray!25] (8.000000,14.000000) -- (8.900000,14.000000) -- (8.000000,13.100000) -- cycle;
	\fill[gray!25] (8.000000,14.000000) -- (8.000000,13.100000) -- (7.100000,14.000000) -- cycle;
	\fill[gray!25] (10.000000,14.000000) -- (10.000000,13.100000) -- (9.100000,14.000000) -- cycle;
	\fill[gray!25] (12.000000,14.000000) -- (12.000000,14.900000) -- (12.900000,14.000000) -- cycle;
	\fill[gray!25] (12.000000,14.000000) -- (12.900000,14.000000) -- (12.000000,13.100000) -- cycle;
	\fill[gray!80] (5.000000,13.000000) -- (4.100000,13.000000) -- (5.000000,13.900000) -- cycle;
	\fill[gray!80] (5.000000,13.000000) -- (5.000000,13.900000) -- (5.900000,13.000000) -- cycle;
	\fill[gray!80] (5.000000,13.000000) -- (5.900000,13.000000) -- (5.000000,12.100000) -- cycle;
	\fill[gray!80] (5.000000,13.000000) -- (5.000000,12.100000) -- (4.100000,13.000000) -- cycle;
	\fill[gray!80] (7.000000,13.000000) -- (6.100000,13.000000) -- (7.000000,13.900000) -- cycle;
	\fill[gray!80] (7.000000,13.000000) -- (7.000000,13.900000) -- (7.900000,13.000000) -- cycle;
	\fill[gray!80] (7.000000,13.000000) -- (7.900000,13.000000) -- (7.000000,12.100000) -- cycle;
	\fill[gray!80] (7.000000,13.000000) -- (7.000000,12.100000) -- (6.100000,13.000000) -- cycle;
	\fill[gray!80] (9.000000,13.000000) -- (8.100000,13.000000) -- (9.000000,13.900000) -- cycle;
	\fill[gray!80] (9.000000,13.000000) -- (9.000000,13.900000) -- (9.900000,13.000000) -- cycle;
	\fill[gray!80] (9.000000,13.000000) -- (9.900000,13.000000) -- (9.000000,12.100000) -- cycle;
	\fill[gray!80] (9.000000,13.000000) -- (9.000000,12.100000) -- (8.100000,13.000000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (12.100000,13.000000) -- (13.000000,13.900000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (13.000000,13.900000) -- (13.900000,13.000000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (13.900000,13.000000) -- (13.000000,12.100000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (13.000000,12.100000) -- (12.100000,13.000000) -- cycle;
	\fill[gray!25] (6.000000,12.000000) -- (5.100000,12.000000) -- (6.000000,12.900000) -- cycle;
	\fill[gray!25] (6.000000,12.000000) -- (6.000000,12.900000) -- (6.900000,12.000000) -- cycle;
	\fill[gray!25] (6.000000,12.000000) -- (6.900000,12.000000) -- (6.000000,11.100000) -- cycle;
	\fill[gray!25] (6.000000,12.000000) -- (6.000000,11.100000) -- (5.100000,12.000000) -- cycle;
	\fill[gray!25] (8.000000,12.000000) -- (7.100000,12.000000) -- (8.000000,12.900000) -- cycle;
	\fill[gray!25] (8.000000,12.000000) -- (8.000000,12.900000) -- (8.900000,12.000000) -- cycle;
	\fill[gray!25] (8.000000,12.000000) -- (8.900000,12.000000) -- (8.000000,11.100000) -- cycle;
	\fill[gray!25] (8.000000,12.000000) -- (8.000000,11.100000) -- (7.100000,12.000000) -- cycle;
	\fill[gray!25] (12.000000,12.000000) -- (12.000000,12.900000) -- (12.900000,12.000000) -- cycle;
	\fill[gray!25] (12.000000,12.000000) -- (12.900000,12.000000) -- (12.000000,11.100000) -- cycle;
	\fill[gray!25] (14.000000,12.000000) -- (13.100000,12.000000) -- (14.000000,12.900000) -- cycle;
	\fill[gray!25] (14.000000,12.000000) -- (14.000000,11.100000) -- (13.100000,12.000000) -- cycle;
	\fill[gray!80] (5.000000,11.000000) -- (4.100000,11.000000) -- (5.000000,11.900000) -- cycle;
	\fill[gray!80] (5.000000,11.000000) -- (5.000000,11.900000) -- (5.900000,11.000000) -- cycle;
	\fill[gray!80] (5.000000,11.000000) -- (5.900000,11.000000) -- (5.000000,10.100000) -- cycle;
	\fill[gray!80] (5.000000,11.000000) -- (5.000000,10.100000) -- (4.100000,11.000000) -- cycle;
	\fill[gray!80] (7.000000,11.000000) -- (6.100000,11.000000) -- (7.000000,11.900000) -- cycle;
	\fill[gray!80] (7.000000,11.000000) -- (7.000000,11.900000) -- (7.900000,11.000000) -- cycle;
	\fill[gray!80] (7.000000,11.000000) -- (7.900000,11.000000) -- (7.000000,10.100000) -- cycle;
	\fill[gray!80] (7.000000,11.000000) -- (7.000000,10.100000) -- (6.100000,11.000000) -- cycle;
	\fill[gray!80] (9.000000,11.000000) -- (8.100000,11.000000) -- (9.000000,11.900000) -- cycle;
	\fill[gray!80] (9.000000,11.000000) -- (9.000000,11.900000) -- (9.900000,11.000000) -- cycle;
	\fill[gray!80] (9.000000,11.000000) -- (9.900000,11.000000) -- (9.000000,10.100000) -- cycle;
	\fill[gray!80] (9.000000,11.000000) -- (9.000000,10.100000) -- (8.100000,11.000000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (12.100000,11.000000) -- (13.000000,11.900000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (13.000000,11.900000) -- (13.900000,11.000000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (13.900000,11.000000) -- (13.000000,10.100000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (13.000000,10.100000) -- (12.100000,11.000000) -- cycle;
	\fill[gray!25] (4.000000,10.000000) -- (4.000000,10.900000) -- (4.900000,10.000000) -- cycle;
	\fill[gray!25] (4.000000,10.000000) -- (4.900000,10.000000) -- (4.000000,9.100000) -- cycle;
	\fill[gray!25] (6.000000,10.000000) -- (5.100000,10.000000) -- (6.000000,10.900000) -- cycle;
	\fill[gray!25] (6.000000,10.000000) -- (6.000000,10.900000) -- (6.900000,10.000000) -- cycle;
	\fill[gray!25] (6.000000,10.000000) -- (6.900000,10.000000) -- (6.000000,9.100000) -- cycle;
	\fill[gray!25] (6.000000,10.000000) -- (6.000000,9.100000) -- (5.100000,10.000000) -- cycle;
	\fill[gray!25] (8.000000,10.000000) -- (7.100000,10.000000) -- (8.000000,10.900000) -- cycle;
	\fill[gray!25] (8.000000,10.000000) -- (8.000000,10.900000) -- (8.900000,10.000000) -- cycle;
	\fill[gray!25] (8.000000,10.000000) -- (8.900000,10.000000) -- (8.000000,9.100000) -- cycle;
	\fill[gray!25] (8.000000,10.000000) -- (8.000000,9.100000) -- (7.100000,10.000000) -- cycle;
	\fill[gray!25] (10.000000,10.000000) -- (9.100000,10.000000) -- (10.000000,10.900000) -- cycle;
	\fill[gray!25] (10.000000,10.000000) -- (10.000000,9.100000) -- (9.100000,10.000000) -- cycle;
	\fill[gray!25] (12.000000,10.000000) -- (12.000000,10.900000) -- (12.900000,10.000000) -- cycle;
	\fill[gray!25] (12.000000,10.000000) -- (12.900000,10.000000) -- (12.000000,9.100000) -- cycle;
	\fill[gray!25] (14.000000,10.000000) -- (13.100000,10.000000) -- (14.000000,10.900000) -- cycle;
	\fill[gray!25] (14.000000,10.000000) -- (14.000000,9.100000) -- (13.100000,10.000000) -- cycle;
	\fill[gray!80] (5.000000,9.000000) -- (4.100000,9.000000) -- (5.000000,9.900000) -- cycle;
	\fill[gray!80] (5.000000,9.000000) -- (5.000000,9.900000) -- (5.900000,9.000000) -- cycle;
	\fill[gray!80] (5.000000,9.000000) -- (5.900000,9.000000) -- (5.000000,8.100000) -- cycle;
	\fill[gray!80] (5.000000,9.000000) -- (5.000000,8.100000) -- (4.100000,9.000000) -- cycle;
	\fill[gray!80] (7.000000,9.000000) -- (6.100000,9.000000) -- (7.000000,9.900000) -- cycle;
	\fill[gray!80] (7.000000,9.000000) -- (7.000000,9.900000) -- (7.900000,9.000000) -- cycle;
	\fill[gray!80] (7.000000,9.000000) -- (7.900000,9.000000) -- (7.000000,8.100000) -- cycle;
	\fill[gray!80] (7.000000,9.000000) -- (7.000000,8.100000) -- (6.100000,9.000000) -- cycle;
	\fill[gray!80] (9.000000,9.000000) -- (8.100000,9.000000) -- (9.000000,9.900000) -- cycle;
	\fill[gray!80] (9.000000,9.000000) -- (9.000000,9.900000) -- (9.900000,9.000000) -- cycle;
	\fill[gray!80] (9.000000,9.000000) -- (9.900000,9.000000) -- (9.000000,8.100000) -- cycle;
	\fill[gray!80] (9.000000,9.000000) -- (9.000000,8.100000) -- (8.100000,9.000000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (12.100000,9.000000) -- (13.000000,9.900000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (13.000000,9.900000) -- (13.900000,9.000000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (13.900000,9.000000) -- (13.000000,8.100000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (13.000000,8.100000) -- (12.100000,9.000000) -- cycle;
	\fill[gray!25] (4.000000,8.000000) -- (4.000000,8.900000) -- (4.900000,8.000000) -- cycle;
	\fill[gray!25] (6.000000,8.000000) -- (5.100000,8.000000) -- (6.000000,8.900000) -- cycle;
	\fill[gray!25] (6.000000,8.000000) -- (6.000000,8.900000) -- (6.900000,8.000000) -- cycle;
	\fill[gray!25] (8.000000,8.000000) -- (7.100000,8.000000) -- (8.000000,8.900000) -- cycle;
	\fill[gray!25] (8.000000,8.000000) -- (8.000000,8.900000) -- (8.900000,8.000000) -- cycle;
	\fill[gray!25] (10.000000,8.000000) -- (9.100000,8.000000) -- (10.000000,8.900000) -- cycle;
	\fill[gray!25] (12.000000,8.000000) -- (12.000000,8.900000) -- (12.900000,8.000000) -- cycle;
	\fill[gray!25] (12.000000,8.000000) -- (12.900000,8.000000) -- (12.000000,7.100000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (12.100000,7.000000) -- (13.000000,7.900000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (13.000000,7.900000) -- (13.900000,7.000000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (13.900000,7.000000) -- (13.000000,6.100000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (13.000000,6.100000) -- (12.100000,7.000000) -- cycle;
	\fill[gray!25] (2.000000,6.000000) -- (2.000000,6.900000) -- (2.900000,6.000000) -- cycle;
	\fill[gray!25] (2.000000,6.000000) -- (2.900000,6.000000) -- (2.000000,5.100000) -- cycle;
	\fill[gray!25] (4.000000,6.000000) -- (4.900000,6.000000) -- (4.000000,5.100000) -- cycle;
	\fill[gray!25] (4.000000,6.000000) -- (4.000000,5.100000) -- (3.100000,6.000000) -- cycle;
	\fill[gray!25] (6.000000,6.000000) -- (6.900000,6.000000) -- (6.000000,5.100000) -- cycle;
	\fill[gray!25] (6.000000,6.000000) -- (6.000000,5.100000) -- (5.100000,6.000000) -- cycle;
	\fill[gray!25] (8.000000,6.000000) -- (8.900000,6.000000) -- (8.000000,5.100000) -- cycle;
	\fill[gray!25] (8.000000,6.000000) -- (8.000000,5.100000) -- (7.100000,6.000000) -- cycle;
	\fill[gray!25] (10.000000,6.000000) -- (10.900000,6.000000) -- (10.000000,5.100000) -- cycle;
	\fill[gray!25] (10.000000,6.000000) -- (10.000000,5.100000) -- (9.100000,6.000000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (11.100000,6.000000) -- (12.000000,6.900000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (12.000000,6.900000) -- (12.900000,6.000000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (12.900000,6.000000) -- (12.000000,5.100000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (12.000000,5.100000) -- (11.100000,6.000000) -- cycle;
	\fill[gray!25] (14.000000,6.000000) -- (13.100000,6.000000) -- (14.000000,6.900000) -- cycle;
	\fill[gray!25] (14.000000,6.000000) -- (14.000000,5.100000) -- (13.100000,6.000000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (2.100000,5.000000) -- (3.000000,5.900000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (3.000000,5.900000) -- (3.900000,5.000000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (3.900000,5.000000) -- (3.000000,4.100000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (3.000000,4.100000) -- (2.100000,5.000000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (4.100000,5.000000) -- (5.000000,5.900000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (5.000000,5.900000) -- (5.900000,5.000000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (5.900000,5.000000) -- (5.000000,4.100000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (5.000000,4.100000) -- (4.100000,5.000000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (6.100000,5.000000) -- (7.000000,5.900000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (7.000000,5.900000) -- (7.900000,5.000000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (7.900000,5.000000) -- (7.000000,4.100000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (7.000000,4.100000) -- (6.100000,5.000000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (8.100000,5.000000) -- (9.000000,5.900000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (9.000000,5.900000) -- (9.900000,5.000000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (9.900000,5.000000) -- (9.000000,4.100000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (9.000000,4.100000) -- (8.100000,5.000000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (10.100000,5.000000) -- (11.000000,5.900000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (11.000000,5.900000) -- (11.900000,5.000000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (11.900000,5.000000) -- (11.000000,4.100000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (11.000000,4.100000) -- (10.100000,5.000000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (12.100000,5.000000) -- (13.000000,5.900000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (13.000000,5.900000) -- (13.900000,5.000000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (13.900000,5.000000) -- (13.000000,4.100000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (13.000000,4.100000) -- (12.100000,5.000000) -- cycle;
	\fill[gray!25] (2.000000,4.000000) -- (2.000000,4.900000) -- (2.900000,4.000000) -- cycle;
	\fill[gray!25] (2.000000,4.000000) -- (2.900000,4.000000) -- (2.000000,3.100000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (3.100000,4.000000) -- (4.000000,4.900000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.000000,4.900000) -- (4.900000,4.000000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.900000,4.000000) -- (4.000000,3.100000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.000000,3.100000) -- (3.100000,4.000000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (5.100000,4.000000) -- (6.000000,4.900000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (6.000000,4.900000) -- (6.900000,4.000000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (6.900000,4.000000) -- (6.000000,3.100000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (6.000000,3.100000) -- (5.100000,4.000000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (7.100000,4.000000) -- (8.000000,4.900000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (8.000000,4.900000) -- (8.900000,4.000000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (8.900000,4.000000) -- (8.000000,3.100000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (8.000000,3.100000) -- (7.100000,4.000000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (9.100000,4.000000) -- (10.000000,4.900000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (10.000000,4.900000) -- (10.900000,4.000000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (10.900000,4.000000) -- (10.000000,3.100000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (10.000000,3.100000) -- (9.100000,4.000000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (11.100000,4.000000) -- (12.000000,4.900000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (12.000000,4.900000) -- (12.900000,4.000000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (12.900000,4.000000) -- (12.000000,3.100000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (12.000000,3.100000) -- (11.100000,4.000000) -- cycle;
	\fill[gray!25] (14.000000,4.000000) -- (13.100000,4.000000) -- (14.000000,4.900000) -- cycle;
	\fill[gray!25] (14.000000,4.000000) -- (14.000000,3.100000) -- (13.100000,4.000000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (2.100000,3.000000) -- (3.000000,3.900000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.000000,3.900000) -- (3.900000,3.000000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.900000,3.000000) -- (3.000000,2.100000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.000000,2.100000) -- (2.100000,3.000000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (4.100000,3.000000) -- (5.000000,3.900000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (5.000000,3.900000) -- (5.900000,3.000000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (5.900000,3.000000) -- (5.000000,2.100000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (5.000000,2.100000) -- (4.100000,3.000000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (6.100000,3.000000) -- (7.000000,3.900000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (7.000000,3.900000) -- (7.900000,3.000000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (7.900000,3.000000) -- (7.000000,2.100000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (7.000000,2.100000) -- (6.100000,3.000000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (8.100000,3.000000) -- (9.000000,3.900000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (9.000000,3.900000) -- (9.900000,3.000000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (9.900000,3.000000) -- (9.000000,2.100000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (9.000000,2.100000) -- (8.100000,3.000000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (10.100000,3.000000) -- (11.000000,3.900000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (11.000000,3.900000) -- (11.900000,3.000000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (11.900000,3.000000) -- (11.000000,2.100000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (11.000000,2.100000) -- (10.100000,3.000000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (12.100000,3.000000) -- (13.000000,3.900000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (13.000000,3.900000) -- (13.900000,3.000000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (13.900000,3.000000) -- (13.000000,2.100000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (13.000000,2.100000) -- (12.100000,3.000000) -- cycle;
	\fill[gray!25] (4.000000,2.000000) -- (3.100000,2.000000) -- (4.000000,2.900000) -- cycle;
	\fill[gray!25] (4.000000,2.000000) -- (4.000000,2.900000) -- (4.900000,2.000000) -- cycle;
	\fill[gray!25] (6.000000,2.000000) -- (5.100000,2.000000) -- (6.000000,2.900000) -- cycle;
	\fill[gray!25] (6.000000,2.000000) -- (6.000000,2.900000) -- (6.900000,2.000000) -- cycle;
	\fill[gray!25] (10.000000,2.000000) -- (9.100000,2.000000) -- (10.000000,2.900000) -- cycle;
	\fill[gray!25] (10.000000,2.000000) -- (10.000000,2.900000) -- (10.900000,2.000000) -- cycle;
	\fill[gray!25] (12.000000,2.000000) -- (11.100000,2.000000) -- (12.000000,2.900000) -- cycle;
	\fill[gray!25] (12.000000,2.000000) -- (12.000000,2.900000) -- (12.900000,2.000000) -- cycle;
	\draw[line width=1pt] (3.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,15.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,15.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,15.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,15.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,14.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,14.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,14.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,14.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,11.000000) circle (0.100000);
	\draw (10.000000,11.000000) node [above right] {$M_X$};
	\draw[line width=1pt] (10.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,9.000000) circle (0.100000);
	\draw (10.000000,9.000000) node [above right] {$M_X$};
	\draw[line width=1pt] (10.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,8.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,8.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,8.000000) circle (0.100000);
	\draw (9.000000,8.000000) node [above right] {$M_X$};
	\draw[line width=1pt] (9.000000,8.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,8.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,7.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,7.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,2.000000) circle (0.100000);
\end{tikzpicture}



==> 007ex2.tex <==
\begin{tikzpicture}[x=0.030000\linewidth,y=0.030000\linewidth]
	\fill[gray!25] (4.000000,20.000000) -- (4.900000,20.000000) -- (4.000000,19.100000) -- cycle;
	\fill[gray!25] (4.000000,20.000000) -- (4.000000,19.100000) -- (3.100000,20.000000) -- cycle;
	\fill[gray!25] (6.000000,20.000000) -- (6.900000,20.000000) -- (6.000000,19.100000) -- cycle;
	\fill[gray!25] (6.000000,20.000000) -- (6.000000,19.100000) -- (5.100000,20.000000) -- cycle;
	\fill[gray!25] (10.000000,20.000000) -- (10.900000,20.000000) -- (10.000000,19.100000) -- cycle;
	\fill[gray!25] (10.000000,20.000000) -- (10.000000,19.100000) -- (9.100000,20.000000) -- cycle;
	\fill[gray!25] (12.000000,20.000000) -- (12.900000,20.000000) -- (12.000000,19.100000) -- cycle;
	\fill[gray!25] (12.000000,20.000000) -- (12.000000,19.100000) -- (11.100000,20.000000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (2.100000,19.000000) -- (3.000000,19.900000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (3.000000,19.900000) -- (3.900000,19.000000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (3.900000,19.000000) -- (3.000000,18.100000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (3.000000,18.100000) -- (2.100000,19.000000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (4.100000,19.000000) -- (5.000000,19.900000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (5.000000,19.900000) -- (5.900000,19.000000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (5.900000,19.000000) -- (5.000000,18.100000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (5.000000,18.100000) -- (4.100000,19.000000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (6.100000,19.000000) -- (7.000000,19.900000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (7.000000,19.900000) -- (7.900000,19.000000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (7.900000,19.000000) -- (7.000000,18.100000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (7.000000,18.100000) -- (6.100000,19.000000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (8.100000,19.000000) -- (9.000000,19.900000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (9.000000,19.900000) -- (9.900000,19.000000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (9.900000,19.000000) -- (9.000000,18.100000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (9.000000,18.100000) -- (8.100000,19.000000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (10.100000,19.000000) -- (11.000000,19.900000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (11.000000,19.900000) -- (11.900000,19.000000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (11.900000,19.000000) -- (11.000000,18.100000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (11.000000,18.100000) -- (10.100000,19.000000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (12.100000,19.000000) -- (13.000000,19.900000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (13.000000,19.900000) -- (13.900000,19.000000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (13.900000,19.000000) -- (13.000000,18.100000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (13.000000,18.100000) -- (12.100000,19.000000) -- cycle;
	\fill[gray!25] (2.000000,18.000000) -- (2.000000,18.900000) -- (2.900000,18.000000) -- cycle;
	\fill[gray!25] (2.000000,18.000000) -- (2.900000,18.000000) -- (2.000000,17.100000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (3.100000,18.000000) -- (4.000000,18.900000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (4.000000,18.900000) -- (4.900000,18.000000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (4.900000,18.000000) -- (4.000000,17.100000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (4.000000,17.100000) -- (3.100000,18.000000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (5.100000,18.000000) -- (6.000000,18.900000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (6.000000,18.900000) -- (6.900000,18.000000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (6.900000,18.000000) -- (6.000000,17.100000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (6.000000,17.100000) -- (5.100000,18.000000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (7.100000,18.000000) -- (8.000000,18.900000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (8.000000,18.900000) -- (8.900000,18.000000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (8.900000,18.000000) -- (8.000000,17.100000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (8.000000,17.100000) -- (7.100000,18.000000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (9.100000,18.000000) -- (10.000000,18.900000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (10.000000,18.900000) -- (10.900000,18.000000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (10.900000,18.000000) -- (10.000000,17.100000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (10.000000,17.100000) -- (9.100000,18.000000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (11.100000,18.000000) -- (12.000000,18.900000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (12.000000,18.900000) -- (12.900000,18.000000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (12.900000,18.000000) -- (12.000000,17.100000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (12.000000,17.100000) -- (11.100000,18.000000) -- cycle;
	\fill[gray!25] (14.000000,18.000000) -- (13.100000,18.000000) -- (14.000000,18.900000) -- cycle;
	\fill[gray!25] (14.000000,18.000000) -- (14.000000,17.100000) -- (13.100000,18.000000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (2.100000,17.000000) -- (3.000000,17.900000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (3.000000,17.900000) -- (3.900000,17.000000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (3.900000,17.000000) -- (3.000000,16.100000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (3.000000,16.100000) -- (2.100000,17.000000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (4.100000,17.000000) -- (5.000000,17.900000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (5.000000,17.900000) -- (5.900000,17.000000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (5.900000,17.000000) -- (5.000000,16.100000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (5.000000,16.100000) -- (4.100000,17.000000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (6.100000,17.000000) -- (7.000000,17.900000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (7.000000,17.900000) -- (7.900000,17.000000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (7.900000,17.000000) -- (7.000000,16.100000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (7.000000,16.100000) -- (6.100000,17.000000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (8.100000,17.000000) -- (9.000000,17.900000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (9.000000,17.900000) -- (9.900000,17.000000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (9.900000,17.000000) -- (9.000000,16.100000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (9.000000,16.100000) -- (8.100000,17.000000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (10.100000,17.000000) -- (11.000000,17.900000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (11.000000,17.900000) -- (11.900000,17.000000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (11.900000,17.000000) -- (11.000000,16.100000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (11.000000,16.100000) -- (10.100000,17.000000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (12.100000,17.000000) -- (13.000000,17.900000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (13.000000,17.900000) -- (13.900000,17.000000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (13.900000,17.000000) -- (13.000000,16.100000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (13.000000,16.100000) -- (12.100000,17.000000) -- cycle;
	\fill[gray!25] (2.000000,16.000000) -- (2.000000,16.900000) -- (2.900000,16.000000) -- cycle;
	\fill[gray!25] (2.000000,16.000000) -- (2.900000,16.000000) -- (2.000000,15.100000) -- cycle;
	\fill[gray!25] (4.000000,16.000000) -- (3.100000,16.000000) -- (4.000000,16.900000) -- cycle;
	\fill[gray!25] (4.000000,16.000000) -- (4.000000,16.900000) -- (4.900000,16.000000) -- cycle;
	\fill[gray!25] (6.000000,16.000000) -- (5.100000,16.000000) -- (6.000000,16.900000) -- cycle;
	\fill[gray!25] (6.000000,16.000000) -- (6.000000,16.900000) -- (6.900000,16.000000) -- cycle;
	\fill[gray!25] (8.000000,16.000000) -- (7.100000,16.000000) -- (8.000000,16.900000) -- cycle;
	\fill[gray!25] (8.000000,16.000000) -- (8.000000,16.900000) -- (8.900000,16.000000) -- cycle;
	\fill[gray!25] (10.000000,16.000000) -- (9.100000,16.000000) -- (10.000000,16.900000) -- cycle;
	\fill[gray!25] (10.000000,16.000000) -- (10.000000,16.900000) -- (10.900000,16.000000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (11.100000,16.000000) -- (12.000000,16.900000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (12.000000,16.900000) -- (12.900000,16.000000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (12.900000,16.000000) -- (12.000000,15.100000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (12.000000,15.100000) -- (11.100000,16.000000) -- cycle;
	\fill[gray!25] (14.000000,16.000000) -- (13.100000,16.000000) -- (14.000000,16.900000) -- cycle;
	\fill[gray!25] (14.000000,16.000000) -- (14.000000,15.100000) -- (13.100000,16.000000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (12.100000,15.000000) -- (13.000000,15.900000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (13.000000,15.900000) -- (13.900000,15.000000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (13.900000,15.000000) -- (13.000000,14.100000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (13.000000,14.100000) -- (12.100000,15.000000) -- cycle;
	\fill[gray!25] (4.000000,14.000000) -- (4.900000,14.000000) -- (4.000000,13.100000) -- cycle;
	\fill[gray!25] (6.000000,14.000000) -- (6.900000,14.000000) -- (6.000000,13.100000) -- cycle;
	\fill[gray!25] (6.000000,14.000000) -- (6.000000,13.100000) -- (5.100000,14.000000) -- cycle;
	\fill[gray!25] (8.000000,14.000000) -- (8.900000,14.000000) -- (8.000000,13.100000) -- cycle;
	\fill[gray!25] (8.000000,14.000000) -- (8.000000,13.100000) -- (7.100000,14.000000) -- cycle;
	\fill[gray!25] (10.000000,14.000000) -- (10.000000,13.100000) -- (9.100000,14.000000) -- cycle;
	\fill[gray!25] (12.000000,14.000000) -- (12.000000,14.900000) -- (12.900000,14.000000) -- cycle;
	\fill[gray!25] (12.000000,14.000000) -- (12.900000,14.000000) -- (12.000000,13.100000) -- cycle;
	\fill[gray!80] (5.000000,13.000000) -- (4.100000,13.000000) -- (5.000000,13.900000) -- cycle;
	\fill[gray!80] (5.000000,13.000000) -- (5.000000,13.900000) -- (5.900000,13.000000) -- cycle;
	\fill[gray!80] (5.000000,13.000000) -- (5.900000,13.000000) -- (5.000000,12.100000) -- cycle;
	\fill[gray!80] (5.000000,13.000000) -- (5.000000,12.100000) -- (4.100000,13.000000) -- cycle;
	\fill[gray!80] (7.000000,13.000000) -- (6.100000,13.000000) -- (7.000000,13.900000) -- cycle;
	\fill[gray!80] (7.000000,13.000000) -- (7.000000,13.900000) -- (7.900000,13.000000) -- cycle;
	\fill[gray!80] (7.000000,13.000000) -- (7.900000,13.000000) -- (7.000000,12.100000) -- cycle;
	\fill[gray!80] (7.000000,13.000000) -- (7.000000,12.100000) -- (6.100000,13.000000) -- cycle;
	\fill[gray!80] (9.000000,13.000000) -- (8.100000,13.000000) -- (9.000000,13.900000) -- cycle;
	\fill[gray!80] (9.000000,13.000000) -- (9.000000,13.900000) -- (9.900000,13.000000) -- cycle;
	\fill[gray!80] (9.000000,13.000000) -- (9.900000,13.000000) -- (9.000000,12.100000) -- cycle;
	\fill[gray!80] (9.000000,13.000000) -- (9.000000,12.100000) -- (8.100000,13.000000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (12.100000,13.000000) -- (13.000000,13.900000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (13.000000,13.900000) -- (13.900000,13.000000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (13.900000,13.000000) -- (13.000000,12.100000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (13.000000,12.100000) -- (12.100000,13.000000) -- cycle;
	\fill[gray!25] (6.000000,12.000000) -- (5.100000,12.000000) -- (6.000000,12.900000) -- cycle;
	\fill[gray!25] (6.000000,12.000000) -- (6.000000,12.900000) -- (6.900000,12.000000) -- cycle;
	\fill[gray!25] (6.000000,12.000000) -- (6.900000,12.000000) -- (6.000000,11.100000) -- cycle;
	\fill[gray!25] (6.000000,12.000000) -- (6.000000,11.100000) -- (5.100000,12.000000) -- cycle;
	\fill[gray!25] (8.000000,12.000000) -- (7.100000,12.000000) -- (8.000000,12.900000) -- cycle;
	\fill[gray!25] (8.000000,12.000000) -- (8.000000,12.900000) -- (8.900000,12.000000) -- cycle;
	\fill[gray!25] (8.000000,12.000000) -- (8.900000,12.000000) -- (8.000000,11.100000) -- cycle;
	\fill[gray!25] (8.000000,12.000000) -- (8.000000,11.100000) -- (7.100000,12.000000) -- cycle;
	\fill[gray!25] (10.000000,12.000000) -- (9.100000,12.000000) -- (10.000000,12.900000) -- cycle;
	\fill[gray!25] (10.000000,12.000000) -- (10.000000,11.100000) -- (9.100000,12.000000) -- cycle;
	\fill[gray!25] (12.000000,12.000000) -- (12.000000,12.900000) -- (12.900000,12.000000) -- cycle;
	\fill[gray!25] (12.000000,12.000000) -- (12.900000,12.000000) -- (12.000000,11.100000) -- cycle;
	\fill[gray!25] (14.000000,12.000000) -- (13.100000,12.000000) -- (14.000000,12.900000) -- cycle;
	\fill[gray!25] (14.000000,12.000000) -- (14.000000,11.100000) -- (13.100000,12.000000) -- cycle;
	\fill[gray!80] (5.000000,11.000000) -- (4.100000,11.000000) -- (5.000000,11.900000) -- cycle;
	\fill[gray!80] (5.000000,11.000000) -- (5.000000,11.900000) -- (5.900000,11.000000) -- cycle;
	\fill[gray!80] (5.000000,11.000000) -- (5.900000,11.000000) -- (5.000000,10.100000) -- cycle;
	\fill[gray!80] (5.000000,11.000000) -- (5.000000,10.100000) -- (4.100000,11.000000) -- cycle;
	\fill[gray!80] (7.000000,11.000000) -- (6.100000,11.000000) -- (7.000000,11.900000) -- cycle;
	\fill[gray!80] (7.000000,11.000000) -- (7.000000,11.900000) -- (7.900000,11.000000) -- cycle;
	\fill[gray!80] (7.000000,11.000000) -- (7.900000,11.000000) -- (7.000000,10.100000) -- cycle;
	\fill[gray!80] (7.000000,11.000000) -- (7.000000,10.100000) -- (6.100000,11.000000) -- cycle;
	\fill[gray!80] (9.000000,11.000000) -- (8.100000,11.000000) -- (9.000000,11.900000) -- cycle;
	\fill[gray!80] (9.000000,11.000000) -- (9.000000,11.900000) -- (9.900000,11.000000) -- cycle;
	\fill[gray!80] (9.000000,11.000000) -- (9.900000,11.000000) -- (9.000000,10.100000) -- cycle;
	\fill[gray!80] (9.000000,11.000000) -- (9.000000,10.100000) -- (8.100000,11.000000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (12.100000,11.000000) -- (13.000000,11.900000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (13.000000,11.900000) -- (13.900000,11.000000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (13.900000,11.000000) -- (13.000000,10.100000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (13.000000,10.100000) -- (12.100000,11.000000) -- cycle;
	\fill[gray!25] (4.000000,10.000000) -- (4.000000,10.900000) -- (4.900000,10.000000) -- cycle;
	\fill[gray!25] (4.000000,10.000000) -- (4.900000,10.000000) -- (4.000000,9.100000) -- cycle;
	\fill[gray!25] (6.000000,10.000000) -- (5.100000,10.000000) -- (6.000000,10.900000) -- cycle;
	\fill[gray!25] (6.000000,10.000000) -- (6.000000,10.900000) -- (6.900000,10.000000) -- cycle;
	\fill[gray!25] (6.000000,10.000000) -- (6.900000,10.000000) -- (6.000000,9.100000) -- cycle;
	\fill[gray!25] (6.000000,10.000000) -- (6.000000,9.100000) -- (5.100000,10.000000) -- cycle;
	\fill[gray!25] (8.000000,10.000000) -- (7.100000,10.000000) -- (8.000000,10.900000) -- cycle;
	\fill[gray!25] (8.000000,10.000000) -- (8.000000,10.900000) -- (8.900000,10.000000) -- cycle;
	\fill[gray!25] (8.000000,10.000000) -- (8.900000,10.000000) -- (8.000000,9.100000) -- cycle;
	\fill[gray!25] (8.000000,10.000000) -- (8.000000,9.100000) -- (7.100000,10.000000) -- cycle;
	\fill[gray!25] (10.000000,10.000000) -- (9.100000,10.000000) -- (10.000000,10.900000) -- cycle;
	\fill[gray!25] (10.000000,10.000000) -- (10.000000,9.100000) -- (9.100000,10.000000) -- cycle;
	\fill[gray!25] (12.000000,10.000000) -- (12.000000,10.900000) -- (12.900000,10.000000) -- cycle;
	\fill[gray!25] (12.000000,10.000000) -- (12.900000,10.000000) -- (12.000000,9.100000) -- cycle;
	\fill[gray!25] (14.000000,10.000000) -- (13.100000,10.000000) -- (14.000000,10.900000) -- cycle;
	\fill[gray!25] (14.000000,10.000000) -- (14.000000,9.100000) -- (13.100000,10.000000) -- cycle;
	\fill[gray!80] (5.000000,9.000000) -- (4.100000,9.000000) -- (5.000000,9.900000) -- cycle;
	\fill[gray!80] (5.000000,9.000000) -- (5.000000,9.900000) -- (5.900000,9.000000) -- cycle;
	\fill[gray!80] (5.000000,9.000000) -- (5.900000,9.000000) -- (5.000000,8.100000) -- cycle;
	\fill[gray!80] (5.000000,9.000000) -- (5.000000,8.100000) -- (4.100000,9.000000) -- cycle;
	\fill[gray!80] (7.000000,9.000000) -- (6.100000,9.000000) -- (7.000000,9.900000) -- cycle;
	\fill[gray!80] (7.000000,9.000000) -- (7.000000,9.900000) -- (7.900000,9.000000) -- cycle;
	\fill[gray!80] (7.000000,9.000000) -- (7.900000,9.000000) -- (7.000000,8.100000) -- cycle;
	\fill[gray!80] (7.000000,9.000000) -- (7.000000,8.100000) -- (6.100000,9.000000) -- cycle;
	\fill[gray!80] (9.000000,9.000000) -- (8.100000,9.000000) -- (9.000000,9.900000) -- cycle;
	\fill[gray!80] (9.000000,9.000000) -- (9.000000,9.900000) -- (9.900000,9.000000) -- cycle;
	\fill[gray!80] (9.000000,9.000000) -- (9.900000,9.000000) -- (9.000000,8.100000) -- cycle;
	\fill[gray!80] (9.000000,9.000000) -- (9.000000,8.100000) -- (8.100000,9.000000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (12.100000,9.000000) -- (13.000000,9.900000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (13.000000,9.900000) -- (13.900000,9.000000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (13.900000,9.000000) -- (13.000000,8.100000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (13.000000,8.100000) -- (12.100000,9.000000) -- cycle;
	\fill[gray!25] (4.000000,8.000000) -- (4.000000,8.900000) -- (4.900000,8.000000) -- cycle;
	\fill[gray!25] (6.000000,8.000000) -- (5.100000,8.000000) -- (6.000000,8.900000) -- cycle;
	\fill[gray!25] (6.000000,8.000000) -- (6.000000,8.900000) -- (6.900000,8.000000) -- cycle;
	\fill[gray!25] (10.000000,8.000000) -- (9.100000,8.000000) -- (10.000000,8.900000) -- cycle;
	\fill[gray!25] (12.000000,8.000000) -- (12.000000,8.900000) -- (12.900000,8.000000) -- cycle;
	\fill[gray!25] (12.000000,8.000000) -- (12.900000,8.000000) -- (12.000000,7.100000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (12.100000,7.000000) -- (13.000000,7.900000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (13.000000,7.900000) -- (13.900000,7.000000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (13.900000,7.000000) -- (13.000000,6.100000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (13.000000,6.100000) -- (12.100000,7.000000) -- cycle;
	\fill[gray!25] (2.000000,6.000000) -- (2.000000,6.900000) -- (2.900000,6.000000) -- cycle;
	\fill[gray!25] (2.000000,6.000000) -- (2.900000,6.000000) -- (2.000000,5.100000) -- cycle;
	\fill[gray!25] (4.000000,6.000000) -- (4.900000,6.000000) -- (4.000000,5.100000) -- cycle;
	\fill[gray!25] (4.000000,6.000000) -- (4.000000,5.100000) -- (3.100000,6.000000) -- cycle;
	\fill[gray!25] (6.000000,6.000000) -- (6.900000,6.000000) -- (6.000000,5.100000) -- cycle;
	\fill[gray!25] (6.000000,6.000000) -- (6.000000,5.100000) -- (5.100000,6.000000) -- cycle;
	\fill[gray!25] (8.000000,6.000000) -- (8.900000,6.000000) -- (8.000000,5.100000) -- cycle;
	\fill[gray!25] (8.000000,6.000000) -- (8.000000,5.100000) -- (7.100000,6.000000) -- cycle;
	\fill[gray!25] (10.000000,6.000000) -- (10.900000,6.000000) -- (10.000000,5.100000) -- cycle;
	\fill[gray!25] (10.000000,6.000000) -- (10.000000,5.100000) -- (9.100000,6.000000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (11.100000,6.000000) -- (12.000000,6.900000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (12.000000,6.900000) -- (12.900000,6.000000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (12.900000,6.000000) -- (12.000000,5.100000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (12.000000,5.100000) -- (11.100000,6.000000) -- cycle;
	\fill[gray!25] (14.000000,6.000000) -- (13.100000,6.000000) -- (14.000000,6.900000) -- cycle;
	\fill[gray!25] (14.000000,6.000000) -- (14.000000,5.100000) -- (13.100000,6.000000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (2.100000,5.000000) -- (3.000000,5.900000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (3.000000,5.900000) -- (3.900000,5.000000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (3.900000,5.000000) -- (3.000000,4.100000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (3.000000,4.100000) -- (2.100000,5.000000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (4.100000,5.000000) -- (5.000000,5.900000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (5.000000,5.900000) -- (5.900000,5.000000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (5.900000,5.000000) -- (5.000000,4.100000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (5.000000,4.100000) -- (4.100000,5.000000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (6.100000,5.000000) -- (7.000000,5.900000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (7.000000,5.900000) -- (7.900000,5.000000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (7.900000,5.000000) -- (7.000000,4.100000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (7.000000,4.100000) -- (6.100000,5.000000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (8.100000,5.000000) -- (9.000000,5.900000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (9.000000,5.900000) -- (9.900000,5.000000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (9.900000,5.000000) -- (9.000000,4.100000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (9.000000,4.100000) -- (8.100000,5.000000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (10.100000,5.000000) -- (11.000000,5.900000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (11.000000,5.900000) -- (11.900000,5.000000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (11.900000,5.000000) -- (11.000000,4.100000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (11.000000,4.100000) -- (10.100000,5.000000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (12.100000,5.000000) -- (13.000000,5.900000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (13.000000,5.900000) -- (13.900000,5.000000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (13.900000,5.000000) -- (13.000000,4.100000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (13.000000,4.100000) -- (12.100000,5.000000) -- cycle;
	\fill[gray!25] (2.000000,4.000000) -- (2.000000,4.900000) -- (2.900000,4.000000) -- cycle;
	\fill[gray!25] (2.000000,4.000000) -- (2.900000,4.000000) -- (2.000000,3.100000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (3.100000,4.000000) -- (4.000000,4.900000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.000000,4.900000) -- (4.900000,4.000000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.900000,4.000000) -- (4.000000,3.100000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.000000,3.100000) -- (3.100000,4.000000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (5.100000,4.000000) -- (6.000000,4.900000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (6.000000,4.900000) -- (6.900000,4.000000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (6.900000,4.000000) -- (6.000000,3.100000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (6.000000,3.100000) -- (5.100000,4.000000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (7.100000,4.000000) -- (8.000000,4.900000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (8.000000,4.900000) -- (8.900000,4.000000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (8.900000,4.000000) -- (8.000000,3.100000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (8.000000,3.100000) -- (7.100000,4.000000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (9.100000,4.000000) -- (10.000000,4.900000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (10.000000,4.900000) -- (10.900000,4.000000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (10.900000,4.000000) -- (10.000000,3.100000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (10.000000,3.100000) -- (9.100000,4.000000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (11.100000,4.000000) -- (12.000000,4.900000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (12.000000,4.900000) -- (12.900000,4.000000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (12.900000,4.000000) -- (12.000000,3.100000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (12.000000,3.100000) -- (11.100000,4.000000) -- cycle;
	\fill[gray!25] (14.000000,4.000000) -- (13.100000,4.000000) -- (14.000000,4.900000) -- cycle;
	\fill[gray!25] (14.000000,4.000000) -- (14.000000,3.100000) -- (13.100000,4.000000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (2.100000,3.000000) -- (3.000000,3.900000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.000000,3.900000) -- (3.900000,3.000000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.900000,3.000000) -- (3.000000,2.100000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.000000,2.100000) -- (2.100000,3.000000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (4.100000,3.000000) -- (5.000000,3.900000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (5.000000,3.900000) -- (5.900000,3.000000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (5.900000,3.000000) -- (5.000000,2.100000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (5.000000,2.100000) -- (4.100000,3.000000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (6.100000,3.000000) -- (7.000000,3.900000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (7.000000,3.900000) -- (7.900000,3.000000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (7.900000,3.000000) -- (7.000000,2.100000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (7.000000,2.100000) -- (6.100000,3.000000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (8.100000,3.000000) -- (9.000000,3.900000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (9.000000,3.900000) -- (9.900000,3.000000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (9.900000,3.000000) -- (9.000000,2.100000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (9.000000,2.100000) -- (8.100000,3.000000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (10.100000,3.000000) -- (11.000000,3.900000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (11.000000,3.900000) -- (11.900000,3.000000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (11.900000,3.000000) -- (11.000000,2.100000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (11.000000,2.100000) -- (10.100000,3.000000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (12.100000,3.000000) -- (13.000000,3.900000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (13.000000,3.900000) -- (13.900000,3.000000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (13.900000,3.000000) -- (13.000000,2.100000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (13.000000,2.100000) -- (12.100000,3.000000) -- cycle;
	\fill[gray!25] (4.000000,2.000000) -- (3.100000,2.000000) -- (4.000000,2.900000) -- cycle;
	\fill[gray!25] (4.000000,2.000000) -- (4.000000,2.900000) -- (4.900000,2.000000) -- cycle;
	\fill[gray!25] (6.000000,2.000000) -- (5.100000,2.000000) -- (6.000000,2.900000) -- cycle;
	\fill[gray!25] (6.000000,2.000000) -- (6.000000,2.900000) -- (6.900000,2.000000) -- cycle;
	\fill[gray!25] (10.000000,2.000000) -- (9.100000,2.000000) -- (10.000000,2.900000) -- cycle;
	\fill[gray!25] (10.000000,2.000000) -- (10.000000,2.900000) -- (10.900000,2.000000) -- cycle;
	\fill[gray!25] (12.000000,2.000000) -- (11.100000,2.000000) -- (12.000000,2.900000) -- cycle;
	\fill[gray!25] (12.000000,2.000000) -- (12.000000,2.900000) -- (12.900000,2.000000) -- cycle;
	\draw[line width=1pt] (3.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,15.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,15.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,15.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,15.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,14.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,14.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,14.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,14.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,11.000000) circle (0.100000);
	\draw (10.000000,11.000000) node [above right] {$|+\rangle$};
grestore
	\draw[line width=1pt] (10.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,9.000000) circle (0.100000);
	\draw (10.000000,9.000000) node [above right] {$|+\rangle$};
grestore
	\draw[line width=1pt] (10.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,8.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,8.000000) circle (0.100000);
	\draw (9.000000,8.000000) node [above right] {$|+\rangle$};
grestore
	\draw[line width=1pt] (9.000000,8.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,8.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,7.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,7.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,2.000000) circle (0.100000);
\end{tikzpicture}



==> 008ex2.tex <==
\begin{tikzpicture}[x=0.030000\linewidth,y=0.030000\linewidth]
	\fill[gray!25] (4.000000,20.000000) -- (4.900000,20.000000) -- (4.000000,19.100000) -- cycle;
	\fill[gray!25] (4.000000,20.000000) -- (4.000000,19.100000) -- (3.100000,20.000000) -- cycle;
	\fill[gray!25] (6.000000,20.000000) -- (6.900000,20.000000) -- (6.000000,19.100000) -- cycle;
	\fill[gray!25] (6.000000,20.000000) -- (6.000000,19.100000) -- (5.100000,20.000000) -- cycle;
	\fill[gray!25] (10.000000,20.000000) -- (10.900000,20.000000) -- (10.000000,19.100000) -- cycle;
	\fill[gray!25] (10.000000,20.000000) -- (10.000000,19.100000) -- (9.100000,20.000000) -- cycle;
	\fill[gray!25] (12.000000,20.000000) -- (12.900000,20.000000) -- (12.000000,19.100000) -- cycle;
	\fill[gray!25] (12.000000,20.000000) -- (12.000000,19.100000) -- (11.100000,20.000000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (2.100000,19.000000) -- (3.000000,19.900000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (3.000000,19.900000) -- (3.900000,19.000000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (3.900000,19.000000) -- (3.000000,18.100000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (3.000000,18.100000) -- (2.100000,19.000000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (4.100000,19.000000) -- (5.000000,19.900000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (5.000000,19.900000) -- (5.900000,19.000000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (5.900000,19.000000) -- (5.000000,18.100000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (5.000000,18.100000) -- (4.100000,19.000000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (6.100000,19.000000) -- (7.000000,19.900000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (7.000000,19.900000) -- (7.900000,19.000000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (7.900000,19.000000) -- (7.000000,18.100000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (7.000000,18.100000) -- (6.100000,19.000000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (8.100000,19.000000) -- (9.000000,19.900000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (9.000000,19.900000) -- (9.900000,19.000000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (9.900000,19.000000) -- (9.000000,18.100000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (9.000000,18.100000) -- (8.100000,19.000000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (10.100000,19.000000) -- (11.000000,19.900000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (11.000000,19.900000) -- (11.900000,19.000000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (11.900000,19.000000) -- (11.000000,18.100000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (11.000000,18.100000) -- (10.100000,19.000000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (12.100000,19.000000) -- (13.000000,19.900000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (13.000000,19.900000) -- (13.900000,19.000000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (13.900000,19.000000) -- (13.000000,18.100000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (13.000000,18.100000) -- (12.100000,19.000000) -- cycle;
	\fill[gray!25] (2.000000,18.000000) -- (2.000000,18.900000) -- (2.900000,18.000000) -- cycle;
	\fill[gray!25] (2.000000,18.000000) -- (2.900000,18.000000) -- (2.000000,17.100000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (3.100000,18.000000) -- (4.000000,18.900000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (4.000000,18.900000) -- (4.900000,18.000000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (4.900000,18.000000) -- (4.000000,17.100000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (4.000000,17.100000) -- (3.100000,18.000000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (5.100000,18.000000) -- (6.000000,18.900000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (6.000000,18.900000) -- (6.900000,18.000000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (6.900000,18.000000) -- (6.000000,17.100000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (6.000000,17.100000) -- (5.100000,18.000000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (7.100000,18.000000) -- (8.000000,18.900000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (8.000000,18.900000) -- (8.900000,18.000000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (8.900000,18.000000) -- (8.000000,17.100000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (8.000000,17.100000) -- (7.100000,18.000000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (9.100000,18.000000) -- (10.000000,18.900000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (10.000000,18.900000) -- (10.900000,18.000000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (10.900000,18.000000) -- (10.000000,17.100000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (10.000000,17.100000) -- (9.100000,18.000000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (11.100000,18.000000) -- (12.000000,18.900000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (12.000000,18.900000) -- (12.900000,18.000000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (12.900000,18.000000) -- (12.000000,17.100000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (12.000000,17.100000) -- (11.100000,18.000000) -- cycle;
	\fill[gray!25] (14.000000,18.000000) -- (13.100000,18.000000) -- (14.000000,18.900000) -- cycle;
	\fill[gray!25] (14.000000,18.000000) -- (14.000000,17.100000) -- (13.100000,18.000000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (2.100000,17.000000) -- (3.000000,17.900000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (3.000000,17.900000) -- (3.900000,17.000000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (3.900000,17.000000) -- (3.000000,16.100000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (3.000000,16.100000) -- (2.100000,17.000000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (4.100000,17.000000) -- (5.000000,17.900000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (5.000000,17.900000) -- (5.900000,17.000000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (5.900000,17.000000) -- (5.000000,16.100000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (5.000000,16.100000) -- (4.100000,17.000000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (6.100000,17.000000) -- (7.000000,17.900000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (7.000000,17.900000) -- (7.900000,17.000000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (7.900000,17.000000) -- (7.000000,16.100000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (7.000000,16.100000) -- (6.100000,17.000000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (8.100000,17.000000) -- (9.000000,17.900000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (9.000000,17.900000) -- (9.900000,17.000000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (9.900000,17.000000) -- (9.000000,16.100000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (9.000000,16.100000) -- (8.100000,17.000000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (10.100000,17.000000) -- (11.000000,17.900000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (11.000000,17.900000) -- (11.900000,17.000000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (11.900000,17.000000) -- (11.000000,16.100000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (11.000000,16.100000) -- (10.100000,17.000000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (12.100000,17.000000) -- (13.000000,17.900000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (13.000000,17.900000) -- (13.900000,17.000000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (13.900000,17.000000) -- (13.000000,16.100000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (13.000000,16.100000) -- (12.100000,17.000000) -- cycle;
	\fill[gray!25] (2.000000,16.000000) -- (2.000000,16.900000) -- (2.900000,16.000000) -- cycle;
	\fill[gray!25] (2.000000,16.000000) -- (2.900000,16.000000) -- (2.000000,15.100000) -- cycle;
	\fill[gray!25] (4.000000,16.000000) -- (3.100000,16.000000) -- (4.000000,16.900000) -- cycle;
	\fill[gray!25] (4.000000,16.000000) -- (4.000000,16.900000) -- (4.900000,16.000000) -- cycle;
	\fill[gray!25] (6.000000,16.000000) -- (5.100000,16.000000) -- (6.000000,16.900000) -- cycle;
	\fill[gray!25] (6.000000,16.000000) -- (6.000000,16.900000) -- (6.900000,16.000000) -- cycle;
	\fill[gray!25] (8.000000,16.000000) -- (7.100000,16.000000) -- (8.000000,16.900000) -- cycle;
	\fill[gray!25] (8.000000,16.000000) -- (8.000000,16.900000) -- (8.900000,16.000000) -- cycle;
	\fill[gray!25] (10.000000,16.000000) -- (9.100000,16.000000) -- (10.000000,16.900000) -- cycle;
	\fill[gray!25] (10.000000,16.000000) -- (10.000000,16.900000) -- (10.900000,16.000000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (11.100000,16.000000) -- (12.000000,16.900000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (12.000000,16.900000) -- (12.900000,16.000000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (12.900000,16.000000) -- (12.000000,15.100000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (12.000000,15.100000) -- (11.100000,16.000000) -- cycle;
	\fill[gray!25] (14.000000,16.000000) -- (13.100000,16.000000) -- (14.000000,16.900000) -- cycle;
	\fill[gray!25] (14.000000,16.000000) -- (14.000000,15.100000) -- (13.100000,16.000000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (12.100000,15.000000) -- (13.000000,15.900000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (13.000000,15.900000) -- (13.900000,15.000000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (13.900000,15.000000) -- (13.000000,14.100000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (13.000000,14.100000) -- (12.100000,15.000000) -- cycle;
	\fill[gray!25] (4.000000,14.000000) -- (4.900000,14.000000) -- (4.000000,13.100000) -- cycle;
	\fill[gray!25] (6.000000,14.000000) -- (6.900000,14.000000) -- (6.000000,13.100000) -- cycle;
	\fill[gray!25] (6.000000,14.000000) -- (6.000000,13.100000) -- (5.100000,14.000000) -- cycle;
	\fill[gray!25] (8.000000,14.000000) -- (8.900000,14.000000) -- (8.000000,13.100000) -- cycle;
	\fill[gray!25] (8.000000,14.000000) -- (8.000000,13.100000) -- (7.100000,14.000000) -- cycle;
	\fill[gray!25] (10.000000,14.000000) -- (10.000000,13.100000) -- (9.100000,14.000000) -- cycle;
	\fill[gray!25] (12.000000,14.000000) -- (12.000000,14.900000) -- (12.900000,14.000000) -- cycle;
	\fill[gray!25] (12.000000,14.000000) -- (12.900000,14.000000) -- (12.000000,13.100000) -- cycle;
	\fill[gray!80] (5.000000,13.000000) -- (4.100000,13.000000) -- (5.000000,13.900000) -- cycle;
	\fill[gray!80] (5.000000,13.000000) -- (5.000000,13.900000) -- (5.900000,13.000000) -- cycle;
	\fill[gray!80] (5.000000,13.000000) -- (5.900000,13.000000) -- (5.000000,12.100000) -- cycle;
	\fill[gray!80] (5.000000,13.000000) -- (5.000000,12.100000) -- (4.100000,13.000000) -- cycle;
	\fill[gray!80] (7.000000,13.000000) -- (6.100000,13.000000) -- (7.000000,13.900000) -- cycle;
	\fill[gray!80] (7.000000,13.000000) -- (7.000000,13.900000) -- (7.900000,13.000000) -- cycle;
	\fill[gray!80] (7.000000,13.000000) -- (7.900000,13.000000) -- (7.000000,12.100000) -- cycle;
	\fill[gray!80] (7.000000,13.000000) -- (7.000000,12.100000) -- (6.100000,13.000000) -- cycle;
	\fill[gray!80] (9.000000,13.000000) -- (8.100000,13.000000) -- (9.000000,13.900000) -- cycle;
	\fill[gray!80] (9.000000,13.000000) -- (9.000000,13.900000) -- (9.900000,13.000000) -- cycle;
	\fill[gray!80] (9.000000,13.000000) -- (9.900000,13.000000) -- (9.000000,12.100000) -- cycle;
	\fill[gray!80] (9.000000,13.000000) -- (9.000000,12.100000) -- (8.100000,13.000000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (12.100000,13.000000) -- (13.000000,13.900000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (13.000000,13.900000) -- (13.900000,13.000000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (13.900000,13.000000) -- (13.000000,12.100000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (13.000000,12.100000) -- (12.100000,13.000000) -- cycle;
	\fill[gray!25] (6.000000,12.000000) -- (5.100000,12.000000) -- (6.000000,12.900000) -- cycle;
	\fill[gray!25] (6.000000,12.000000) -- (6.000000,12.900000) -- (6.900000,12.000000) -- cycle;
	\fill[gray!25] (6.000000,12.000000) -- (6.900000,12.000000) -- (6.000000,11.100000) -- cycle;
	\fill[gray!25] (6.000000,12.000000) -- (6.000000,11.100000) -- (5.100000,12.000000) -- cycle;
	\fill[gray!25] (8.000000,12.000000) -- (7.100000,12.000000) -- (8.000000,12.900000) -- cycle;
	\fill[gray!25] (8.000000,12.000000) -- (8.000000,12.900000) -- (8.900000,12.000000) -- cycle;
	\fill[gray!25] (8.000000,12.000000) -- (8.900000,12.000000) -- (8.000000,11.100000) -- cycle;
	\fill[gray!25] (8.000000,12.000000) -- (8.000000,11.100000) -- (7.100000,12.000000) -- cycle;
	\fill[gray!25] (10.000000,12.000000) -- (9.100000,12.000000) -- (10.000000,12.900000) -- cycle;
	\fill[gray!25] (10.000000,12.000000) -- (10.000000,11.100000) -- (9.100000,12.000000) -- cycle;
	\fill[gray!25] (12.000000,12.000000) -- (12.000000,12.900000) -- (12.900000,12.000000) -- cycle;
	\fill[gray!25] (12.000000,12.000000) -- (12.900000,12.000000) -- (12.000000,11.100000) -- cycle;
	\fill[gray!25] (14.000000,12.000000) -- (13.100000,12.000000) -- (14.000000,12.900000) -- cycle;
	\fill[gray!25] (14.000000,12.000000) -- (14.000000,11.100000) -- (13.100000,12.000000) -- cycle;
	\fill[gray!80] (5.000000,11.000000) -- (4.100000,11.000000) -- (5.000000,11.900000) -- cycle;
	\fill[gray!80] (5.000000,11.000000) -- (5.000000,11.900000) -- (5.900000,11.000000) -- cycle;
	\fill[gray!80] (5.000000,11.000000) -- (5.900000,11.000000) -- (5.000000,10.100000) -- cycle;
	\fill[gray!80] (5.000000,11.000000) -- (5.000000,10.100000) -- (4.100000,11.000000) -- cycle;
	\fill[gray!80] (7.000000,11.000000) -- (6.100000,11.000000) -- (7.000000,11.900000) -- cycle;
	\fill[gray!80] (7.000000,11.000000) -- (7.000000,11.900000) -- (7.900000,11.000000) -- cycle;
	\fill[gray!80] (7.000000,11.000000) -- (7.900000,11.000000) -- (7.000000,10.100000) -- cycle;
	\fill[gray!80] (7.000000,11.000000) -- (7.000000,10.100000) -- (6.100000,11.000000) -- cycle;
	\fill[gray!80] (9.000000,11.000000) -- (8.100000,11.000000) -- (9.000000,11.900000) -- cycle;
	\fill[gray!80] (9.000000,11.000000) -- (9.000000,11.900000) -- (9.900000,11.000000) -- cycle;
	\fill[gray!80] (9.000000,11.000000) -- (9.900000,11.000000) -- (9.000000,10.100000) -- cycle;
	\fill[gray!80] (9.000000,11.000000) -- (9.000000,10.100000) -- (8.100000,11.000000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (12.100000,11.000000) -- (13.000000,11.900000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (13.000000,11.900000) -- (13.900000,11.000000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (13.900000,11.000000) -- (13.000000,10.100000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (13.000000,10.100000) -- (12.100000,11.000000) -- cycle;
	\fill[gray!25] (4.000000,10.000000) -- (4.000000,10.900000) -- (4.900000,10.000000) -- cycle;
	\fill[gray!25] (4.000000,10.000000) -- (4.900000,10.000000) -- (4.000000,9.100000) -- cycle;
	\fill[gray!25] (6.000000,10.000000) -- (5.100000,10.000000) -- (6.000000,10.900000) -- cycle;
	\fill[gray!25] (6.000000,10.000000) -- (6.000000,10.900000) -- (6.900000,10.000000) -- cycle;
	\fill[gray!25] (6.000000,10.000000) -- (6.900000,10.000000) -- (6.000000,9.100000) -- cycle;
	\fill[gray!25] (6.000000,10.000000) -- (6.000000,9.100000) -- (5.100000,10.000000) -- cycle;
	\fill[gray!25] (8.000000,10.000000) -- (7.100000,10.000000) -- (8.000000,10.900000) -- cycle;
	\fill[gray!25] (8.000000,10.000000) -- (8.000000,10.900000) -- (8.900000,10.000000) -- cycle;
	\fill[gray!25] (8.000000,10.000000) -- (8.900000,10.000000) -- (8.000000,9.100000) -- cycle;
	\fill[gray!25] (8.000000,10.000000) -- (8.000000,9.100000) -- (7.100000,10.000000) -- cycle;
	\fill[gray!25] (10.000000,10.000000) -- (9.100000,10.000000) -- (10.000000,10.900000) -- cycle;
	\fill[gray!25] (10.000000,10.000000) -- (10.000000,9.100000) -- (9.100000,10.000000) -- cycle;
	\fill[gray!25] (12.000000,10.000000) -- (12.000000,10.900000) -- (12.900000,10.000000) -- cycle;
	\fill[gray!25] (12.000000,10.000000) -- (12.900000,10.000000) -- (12.000000,9.100000) -- cycle;
	\fill[gray!25] (14.000000,10.000000) -- (13.100000,10.000000) -- (14.000000,10.900000) -- cycle;
	\fill[gray!25] (14.000000,10.000000) -- (14.000000,9.100000) -- (13.100000,10.000000) -- cycle;
	\fill[gray!80] (5.000000,9.000000) -- (4.100000,9.000000) -- (5.000000,9.900000) -- cycle;
	\fill[gray!80] (5.000000,9.000000) -- (5.000000,9.900000) -- (5.900000,9.000000) -- cycle;
	\fill[gray!80] (5.000000,9.000000) -- (5.900000,9.000000) -- (5.000000,8.100000) -- cycle;
	\fill[gray!80] (5.000000,9.000000) -- (5.000000,8.100000) -- (4.100000,9.000000) -- cycle;
	\fill[gray!80] (7.000000,9.000000) -- (6.100000,9.000000) -- (7.000000,9.900000) -- cycle;
	\fill[gray!80] (7.000000,9.000000) -- (7.000000,9.900000) -- (7.900000,9.000000) -- cycle;
	\fill[gray!80] (7.000000,9.000000) -- (7.900000,9.000000) -- (7.000000,8.100000) -- cycle;
	\fill[gray!80] (7.000000,9.000000) -- (7.000000,8.100000) -- (6.100000,9.000000) -- cycle;
	\fill[gray!80] (9.000000,9.000000) -- (8.100000,9.000000) -- (9.000000,9.900000) -- cycle;
	\fill[gray!80] (9.000000,9.000000) -- (9.000000,9.900000) -- (9.900000,9.000000) -- cycle;
	\fill[gray!80] (9.000000,9.000000) -- (9.900000,9.000000) -- (9.000000,8.100000) -- cycle;
	\fill[gray!80] (9.000000,9.000000) -- (9.000000,8.100000) -- (8.100000,9.000000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (12.100000,9.000000) -- (13.000000,9.900000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (13.000000,9.900000) -- (13.900000,9.000000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (13.900000,9.000000) -- (13.000000,8.100000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (13.000000,8.100000) -- (12.100000,9.000000) -- cycle;
	\fill[gray!25] (4.000000,8.000000) -- (4.000000,8.900000) -- (4.900000,8.000000) -- cycle;
	\fill[gray!25] (6.000000,8.000000) -- (5.100000,8.000000) -- (6.000000,8.900000) -- cycle;
	\fill[gray!25] (6.000000,8.000000) -- (6.000000,8.900000) -- (6.900000,8.000000) -- cycle;
	\fill[gray!25] (10.000000,8.000000) -- (9.100000,8.000000) -- (10.000000,8.900000) -- cycle;
	\fill[gray!25] (12.000000,8.000000) -- (12.000000,8.900000) -- (12.900000,8.000000) -- cycle;
	\fill[gray!25] (12.000000,8.000000) -- (12.900000,8.000000) -- (12.000000,7.100000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (12.100000,7.000000) -- (13.000000,7.900000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (13.000000,7.900000) -- (13.900000,7.000000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (13.900000,7.000000) -- (13.000000,6.100000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (13.000000,6.100000) -- (12.100000,7.000000) -- cycle;
	\fill[gray!25] (2.000000,6.000000) -- (2.000000,6.900000) -- (2.900000,6.000000) -- cycle;
	\fill[gray!25] (2.000000,6.000000) -- (2.900000,6.000000) -- (2.000000,5.100000) -- cycle;
	\fill[gray!25] (4.000000,6.000000) -- (4.900000,6.000000) -- (4.000000,5.100000) -- cycle;
	\fill[gray!25] (4.000000,6.000000) -- (4.000000,5.100000) -- (3.100000,6.000000) -- cycle;
	\fill[gray!25] (6.000000,6.000000) -- (6.900000,6.000000) -- (6.000000,5.100000) -- cycle;
	\fill[gray!25] (6.000000,6.000000) -- (6.000000,5.100000) -- (5.100000,6.000000) -- cycle;
	\fill[gray!25] (8.000000,6.000000) -- (8.900000,6.000000) -- (8.000000,5.100000) -- cycle;
	\fill[gray!25] (8.000000,6.000000) -- (8.000000,5.100000) -- (7.100000,6.000000) -- cycle;
	\fill[gray!25] (10.000000,6.000000) -- (10.900000,6.000000) -- (10.000000,5.100000) -- cycle;
	\fill[gray!25] (10.000000,6.000000) -- (10.000000,5.100000) -- (9.100000,6.000000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (11.100000,6.000000) -- (12.000000,6.900000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (12.000000,6.900000) -- (12.900000,6.000000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (12.900000,6.000000) -- (12.000000,5.100000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (12.000000,5.100000) -- (11.100000,6.000000) -- cycle;
	\fill[gray!25] (14.000000,6.000000) -- (13.100000,6.000000) -- (14.000000,6.900000) -- cycle;
	\fill[gray!25] (14.000000,6.000000) -- (14.000000,5.100000) -- (13.100000,6.000000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (2.100000,5.000000) -- (3.000000,5.900000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (3.000000,5.900000) -- (3.900000,5.000000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (3.900000,5.000000) -- (3.000000,4.100000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (3.000000,4.100000) -- (2.100000,5.000000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (4.100000,5.000000) -- (5.000000,5.900000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (5.000000,5.900000) -- (5.900000,5.000000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (5.900000,5.000000) -- (5.000000,4.100000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (5.000000,4.100000) -- (4.100000,5.000000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (6.100000,5.000000) -- (7.000000,5.900000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (7.000000,5.900000) -- (7.900000,5.000000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (7.900000,5.000000) -- (7.000000,4.100000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (7.000000,4.100000) -- (6.100000,5.000000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (8.100000,5.000000) -- (9.000000,5.900000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (9.000000,5.900000) -- (9.900000,5.000000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (9.900000,5.000000) -- (9.000000,4.100000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (9.000000,4.100000) -- (8.100000,5.000000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (10.100000,5.000000) -- (11.000000,5.900000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (11.000000,5.900000) -- (11.900000,5.000000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (11.900000,5.000000) -- (11.000000,4.100000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (11.000000,4.100000) -- (10.100000,5.000000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (12.100000,5.000000) -- (13.000000,5.900000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (13.000000,5.900000) -- (13.900000,5.000000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (13.900000,5.000000) -- (13.000000,4.100000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (13.000000,4.100000) -- (12.100000,5.000000) -- cycle;
	\fill[gray!25] (2.000000,4.000000) -- (2.000000,4.900000) -- (2.900000,4.000000) -- cycle;
	\fill[gray!25] (2.000000,4.000000) -- (2.900000,4.000000) -- (2.000000,3.100000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (3.100000,4.000000) -- (4.000000,4.900000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.000000,4.900000) -- (4.900000,4.000000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.900000,4.000000) -- (4.000000,3.100000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.000000,3.100000) -- (3.100000,4.000000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (5.100000,4.000000) -- (6.000000,4.900000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (6.000000,4.900000) -- (6.900000,4.000000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (6.900000,4.000000) -- (6.000000,3.100000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (6.000000,3.100000) -- (5.100000,4.000000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (7.100000,4.000000) -- (8.000000,4.900000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (8.000000,4.900000) -- (8.900000,4.000000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (8.900000,4.000000) -- (8.000000,3.100000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (8.000000,3.100000) -- (7.100000,4.000000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (9.100000,4.000000) -- (10.000000,4.900000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (10.000000,4.900000) -- (10.900000,4.000000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (10.900000,4.000000) -- (10.000000,3.100000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (10.000000,3.100000) -- (9.100000,4.000000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (11.100000,4.000000) -- (12.000000,4.900000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (12.000000,4.900000) -- (12.900000,4.000000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (12.900000,4.000000) -- (12.000000,3.100000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (12.000000,3.100000) -- (11.100000,4.000000) -- cycle;
	\fill[gray!25] (14.000000,4.000000) -- (13.100000,4.000000) -- (14.000000,4.900000) -- cycle;
	\fill[gray!25] (14.000000,4.000000) -- (14.000000,3.100000) -- (13.100000,4.000000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (2.100000,3.000000) -- (3.000000,3.900000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.000000,3.900000) -- (3.900000,3.000000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.900000,3.000000) -- (3.000000,2.100000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.000000,2.100000) -- (2.100000,3.000000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (4.100000,3.000000) -- (5.000000,3.900000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (5.000000,3.900000) -- (5.900000,3.000000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (5.900000,3.000000) -- (5.000000,2.100000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (5.000000,2.100000) -- (4.100000,3.000000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (6.100000,3.000000) -- (7.000000,3.900000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (7.000000,3.900000) -- (7.900000,3.000000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (7.900000,3.000000) -- (7.000000,2.100000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (7.000000,2.100000) -- (6.100000,3.000000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (8.100000,3.000000) -- (9.000000,3.900000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (9.000000,3.900000) -- (9.900000,3.000000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (9.900000,3.000000) -- (9.000000,2.100000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (9.000000,2.100000) -- (8.100000,3.000000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (10.100000,3.000000) -- (11.000000,3.900000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (11.000000,3.900000) -- (11.900000,3.000000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (11.900000,3.000000) -- (11.000000,2.100000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (11.000000,2.100000) -- (10.100000,3.000000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (12.100000,3.000000) -- (13.000000,3.900000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (13.000000,3.900000) -- (13.900000,3.000000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (13.900000,3.000000) -- (13.000000,2.100000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (13.000000,2.100000) -- (12.100000,3.000000) -- cycle;
	\fill[gray!25] (4.000000,2.000000) -- (3.100000,2.000000) -- (4.000000,2.900000) -- cycle;
	\fill[gray!25] (4.000000,2.000000) -- (4.000000,2.900000) -- (4.900000,2.000000) -- cycle;
	\fill[gray!25] (6.000000,2.000000) -- (5.100000,2.000000) -- (6.000000,2.900000) -- cycle;
	\fill[gray!25] (6.000000,2.000000) -- (6.000000,2.900000) -- (6.900000,2.000000) -- cycle;
	\fill[gray!25] (10.000000,2.000000) -- (9.100000,2.000000) -- (10.000000,2.900000) -- cycle;
	\fill[gray!25] (10.000000,2.000000) -- (10.000000,2.900000) -- (10.900000,2.000000) -- cycle;
	\fill[gray!25] (12.000000,2.000000) -- (11.100000,2.000000) -- (12.000000,2.900000) -- cycle;
	\fill[gray!25] (12.000000,2.000000) -- (12.000000,2.900000) -- (12.900000,2.000000) -- cycle;
	\draw[line width=1pt] (3.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,15.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,15.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,15.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,15.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,14.000000) circle (0.100000);
	\draw (5.000000,14.000000) node [above right] {$M_X$};
	\draw[line width=1pt] (5.000000,14.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,14.000000) circle (0.100000);
	\draw (7.000000,14.000000) node [above right] {$M_X$};
	\draw[line width=1pt] (7.000000,14.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,14.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,14.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,13.000000) circle (0.100000);
	\draw (4.000000,13.000000) node [above right] {$M_X$};
	\draw[line width=1pt] (4.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,8.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,8.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,8.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,7.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,7.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,2.000000) circle (0.100000);
\end{tikzpicture}



==> 009ex2.tex <==
\begin{tikzpicture}[x=0.030000\linewidth,y=0.030000\linewidth]
	\fill[gray!25] (4.000000,20.000000) -- (4.900000,20.000000) -- (4.000000,19.100000) -- cycle;
	\fill[gray!25] (4.000000,20.000000) -- (4.000000,19.100000) -- (3.100000,20.000000) -- cycle;
	\fill[gray!25] (6.000000,20.000000) -- (6.900000,20.000000) -- (6.000000,19.100000) -- cycle;
	\fill[gray!25] (6.000000,20.000000) -- (6.000000,19.100000) -- (5.100000,20.000000) -- cycle;
	\fill[gray!25] (10.000000,20.000000) -- (10.900000,20.000000) -- (10.000000,19.100000) -- cycle;
	\fill[gray!25] (10.000000,20.000000) -- (10.000000,19.100000) -- (9.100000,20.000000) -- cycle;
	\fill[gray!25] (12.000000,20.000000) -- (12.900000,20.000000) -- (12.000000,19.100000) -- cycle;
	\fill[gray!25] (12.000000,20.000000) -- (12.000000,19.100000) -- (11.100000,20.000000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (2.100000,19.000000) -- (3.000000,19.900000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (3.000000,19.900000) -- (3.900000,19.000000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (3.900000,19.000000) -- (3.000000,18.100000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (3.000000,18.100000) -- (2.100000,19.000000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (4.100000,19.000000) -- (5.000000,19.900000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (5.000000,19.900000) -- (5.900000,19.000000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (5.900000,19.000000) -- (5.000000,18.100000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (5.000000,18.100000) -- (4.100000,19.000000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (6.100000,19.000000) -- (7.000000,19.900000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (7.000000,19.900000) -- (7.900000,19.000000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (7.900000,19.000000) -- (7.000000,18.100000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (7.000000,18.100000) -- (6.100000,19.000000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (8.100000,19.000000) -- (9.000000,19.900000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (9.000000,19.900000) -- (9.900000,19.000000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (9.900000,19.000000) -- (9.000000,18.100000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (9.000000,18.100000) -- (8.100000,19.000000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (10.100000,19.000000) -- (11.000000,19.900000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (11.000000,19.900000) -- (11.900000,19.000000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (11.900000,19.000000) -- (11.000000,18.100000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (11.000000,18.100000) -- (10.100000,19.000000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (12.100000,19.000000) -- (13.000000,19.900000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (13.000000,19.900000) -- (13.900000,19.000000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (13.900000,19.000000) -- (13.000000,18.100000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (13.000000,18.100000) -- (12.100000,19.000000) -- cycle;
	\fill[gray!25] (2.000000,18.000000) -- (2.000000,18.900000) -- (2.900000,18.000000) -- cycle;
	\fill[gray!25] (2.000000,18.000000) -- (2.900000,18.000000) -- (2.000000,17.100000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (3.100000,18.000000) -- (4.000000,18.900000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (4.000000,18.900000) -- (4.900000,18.000000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (4.900000,18.000000) -- (4.000000,17.100000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (4.000000,17.100000) -- (3.100000,18.000000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (5.100000,18.000000) -- (6.000000,18.900000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (6.000000,18.900000) -- (6.900000,18.000000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (6.900000,18.000000) -- (6.000000,17.100000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (6.000000,17.100000) -- (5.100000,18.000000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (7.100000,18.000000) -- (8.000000,18.900000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (8.000000,18.900000) -- (8.900000,18.000000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (8.900000,18.000000) -- (8.000000,17.100000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (8.000000,17.100000) -- (7.100000,18.000000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (9.100000,18.000000) -- (10.000000,18.900000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (10.000000,18.900000) -- (10.900000,18.000000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (10.900000,18.000000) -- (10.000000,17.100000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (10.000000,17.100000) -- (9.100000,18.000000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (11.100000,18.000000) -- (12.000000,18.900000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (12.000000,18.900000) -- (12.900000,18.000000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (12.900000,18.000000) -- (12.000000,17.100000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (12.000000,17.100000) -- (11.100000,18.000000) -- cycle;
	\fill[gray!25] (14.000000,18.000000) -- (13.100000,18.000000) -- (14.000000,18.900000) -- cycle;
	\fill[gray!25] (14.000000,18.000000) -- (14.000000,17.100000) -- (13.100000,18.000000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (2.100000,17.000000) -- (3.000000,17.900000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (3.000000,17.900000) -- (3.900000,17.000000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (3.900000,17.000000) -- (3.000000,16.100000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (3.000000,16.100000) -- (2.100000,17.000000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (4.100000,17.000000) -- (5.000000,17.900000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (5.000000,17.900000) -- (5.900000,17.000000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (5.900000,17.000000) -- (5.000000,16.100000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (5.000000,16.100000) -- (4.100000,17.000000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (6.100000,17.000000) -- (7.000000,17.900000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (7.000000,17.900000) -- (7.900000,17.000000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (7.900000,17.000000) -- (7.000000,16.100000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (7.000000,16.100000) -- (6.100000,17.000000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (8.100000,17.000000) -- (9.000000,17.900000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (9.000000,17.900000) -- (9.900000,17.000000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (9.900000,17.000000) -- (9.000000,16.100000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (9.000000,16.100000) -- (8.100000,17.000000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (10.100000,17.000000) -- (11.000000,17.900000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (11.000000,17.900000) -- (11.900000,17.000000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (11.900000,17.000000) -- (11.000000,16.100000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (11.000000,16.100000) -- (10.100000,17.000000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (12.100000,17.000000) -- (13.000000,17.900000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (13.000000,17.900000) -- (13.900000,17.000000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (13.900000,17.000000) -- (13.000000,16.100000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (13.000000,16.100000) -- (12.100000,17.000000) -- cycle;
	\fill[gray!25] (2.000000,16.000000) -- (2.000000,16.900000) -- (2.900000,16.000000) -- cycle;
	\fill[gray!25] (2.000000,16.000000) -- (2.900000,16.000000) -- (2.000000,15.100000) -- cycle;
	\fill[gray!25] (4.000000,16.000000) -- (3.100000,16.000000) -- (4.000000,16.900000) -- cycle;
	\fill[gray!25] (4.000000,16.000000) -- (4.000000,16.900000) -- (4.900000,16.000000) -- cycle;
	\fill[gray!25] (6.000000,16.000000) -- (5.100000,16.000000) -- (6.000000,16.900000) -- cycle;
	\fill[gray!25] (6.000000,16.000000) -- (6.000000,16.900000) -- (6.900000,16.000000) -- cycle;
	\fill[gray!25] (8.000000,16.000000) -- (7.100000,16.000000) -- (8.000000,16.900000) -- cycle;
	\fill[gray!25] (8.000000,16.000000) -- (8.000000,16.900000) -- (8.900000,16.000000) -- cycle;
	\fill[gray!25] (10.000000,16.000000) -- (9.100000,16.000000) -- (10.000000,16.900000) -- cycle;
	\fill[gray!25] (10.000000,16.000000) -- (10.000000,16.900000) -- (10.900000,16.000000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (11.100000,16.000000) -- (12.000000,16.900000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (12.000000,16.900000) -- (12.900000,16.000000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (12.900000,16.000000) -- (12.000000,15.100000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (12.000000,15.100000) -- (11.100000,16.000000) -- cycle;
	\fill[gray!25] (14.000000,16.000000) -- (13.100000,16.000000) -- (14.000000,16.900000) -- cycle;
	\fill[gray!25] (14.000000,16.000000) -- (14.000000,15.100000) -- (13.100000,16.000000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (12.100000,15.000000) -- (13.000000,15.900000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (13.000000,15.900000) -- (13.900000,15.000000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (13.900000,15.000000) -- (13.000000,14.100000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (13.000000,14.100000) -- (12.100000,15.000000) -- cycle;
	\fill[gray!25] (4.000000,14.000000) -- (4.900000,14.000000) -- (4.000000,13.100000) -- cycle;
	\fill[gray!25] (6.000000,14.000000) -- (6.900000,14.000000) -- (6.000000,13.100000) -- cycle;
	\fill[gray!25] (6.000000,14.000000) -- (6.000000,13.100000) -- (5.100000,14.000000) -- cycle;
	\fill[gray!25] (10.000000,14.000000) -- (10.000000,13.100000) -- (9.100000,14.000000) -- cycle;
	\fill[gray!25] (12.000000,14.000000) -- (12.000000,14.900000) -- (12.900000,14.000000) -- cycle;
	\fill[gray!25] (12.000000,14.000000) -- (12.900000,14.000000) -- (12.000000,13.100000) -- cycle;
	\fill[gray!80] (5.000000,13.000000) -- (4.100000,13.000000) -- (5.000000,13.900000) -- cycle;
	\fill[gray!80] (5.000000,13.000000) -- (5.000000,13.900000) -- (5.900000,13.000000) -- cycle;
	\fill[gray!80] (5.000000,13.000000) -- (5.900000,13.000000) -- (5.000000,12.100000) -- cycle;
	\fill[gray!80] (5.000000,13.000000) -- (5.000000,12.100000) -- (4.100000,13.000000) -- cycle;
	\fill[gray!80] (7.000000,13.000000) -- (6.100000,13.000000) -- (7.000000,13.900000) -- cycle;
	\fill[gray!80] (7.000000,13.000000) -- (7.000000,13.900000) -- (7.900000,13.000000) -- cycle;
	\fill[gray!80] (7.000000,13.000000) -- (7.900000,13.000000) -- (7.000000,12.100000) -- cycle;
	\fill[gray!80] (7.000000,13.000000) -- (7.000000,12.100000) -- (6.100000,13.000000) -- cycle;
	\fill[gray!80] (9.000000,13.000000) -- (8.100000,13.000000) -- (9.000000,13.900000) -- cycle;
	\fill[gray!80] (9.000000,13.000000) -- (9.000000,13.900000) -- (9.900000,13.000000) -- cycle;
	\fill[gray!80] (9.000000,13.000000) -- (9.900000,13.000000) -- (9.000000,12.100000) -- cycle;
	\fill[gray!80] (9.000000,13.000000) -- (9.000000,12.100000) -- (8.100000,13.000000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (12.100000,13.000000) -- (13.000000,13.900000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (13.000000,13.900000) -- (13.900000,13.000000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (13.900000,13.000000) -- (13.000000,12.100000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (13.000000,12.100000) -- (12.100000,13.000000) -- cycle;
	\fill[gray!25] (4.000000,12.000000) -- (4.000000,12.900000) -- (4.900000,12.000000) -- cycle;
	\fill[gray!25] (4.000000,12.000000) -- (4.900000,12.000000) -- (4.000000,11.100000) -- cycle;
	\fill[gray!25] (6.000000,12.000000) -- (5.100000,12.000000) -- (6.000000,12.900000) -- cycle;
	\fill[gray!25] (6.000000,12.000000) -- (6.000000,12.900000) -- (6.900000,12.000000) -- cycle;
	\fill[gray!25] (6.000000,12.000000) -- (6.900000,12.000000) -- (6.000000,11.100000) -- cycle;
	\fill[gray!25] (6.000000,12.000000) -- (6.000000,11.100000) -- (5.100000,12.000000) -- cycle;
	\fill[gray!25] (8.000000,12.000000) -- (7.100000,12.000000) -- (8.000000,12.900000) -- cycle;
	\fill[gray!25] (8.000000,12.000000) -- (8.000000,12.900000) -- (8.900000,12.000000) -- cycle;
	\fill[gray!25] (8.000000,12.000000) -- (8.900000,12.000000) -- (8.000000,11.100000) -- cycle;
	\fill[gray!25] (8.000000,12.000000) -- (8.000000,11.100000) -- (7.100000,12.000000) -- cycle;
	\fill[gray!25] (10.000000,12.000000) -- (9.100000,12.000000) -- (10.000000,12.900000) -- cycle;
	\fill[gray!25] (10.000000,12.000000) -- (10.000000,11.100000) -- (9.100000,12.000000) -- cycle;
	\fill[gray!25] (12.000000,12.000000) -- (12.000000,12.900000) -- (12.900000,12.000000) -- cycle;
	\fill[gray!25] (12.000000,12.000000) -- (12.900000,12.000000) -- (12.000000,11.100000) -- cycle;
	\fill[gray!25] (14.000000,12.000000) -- (13.100000,12.000000) -- (14.000000,12.900000) -- cycle;
	\fill[gray!25] (14.000000,12.000000) -- (14.000000,11.100000) -- (13.100000,12.000000) -- cycle;
	\fill[gray!80] (5.000000,11.000000) -- (4.100000,11.000000) -- (5.000000,11.900000) -- cycle;
	\fill[gray!80] (5.000000,11.000000) -- (5.000000,11.900000) -- (5.900000,11.000000) -- cycle;
	\fill[gray!80] (5.000000,11.000000) -- (5.900000,11.000000) -- (5.000000,10.100000) -- cycle;
	\fill[gray!80] (5.000000,11.000000) -- (5.000000,10.100000) -- (4.100000,11.000000) -- cycle;
	\fill[gray!80] (7.000000,11.000000) -- (6.100000,11.000000) -- (7.000000,11.900000) -- cycle;
	\fill[gray!80] (7.000000,11.000000) -- (7.000000,11.900000) -- (7.900000,11.000000) -- cycle;
	\fill[gray!80] (7.000000,11.000000) -- (7.900000,11.000000) -- (7.000000,10.100000) -- cycle;
	\fill[gray!80] (7.000000,11.000000) -- (7.000000,10.100000) -- (6.100000,11.000000) -- cycle;
	\fill[gray!80] (9.000000,11.000000) -- (8.100000,11.000000) -- (9.000000,11.900000) -- cycle;
	\fill[gray!80] (9.000000,11.000000) -- (9.000000,11.900000) -- (9.900000,11.000000) -- cycle;
	\fill[gray!80] (9.000000,11.000000) -- (9.900000,11.000000) -- (9.000000,10.100000) -- cycle;
	\fill[gray!80] (9.000000,11.000000) -- (9.000000,10.100000) -- (8.100000,11.000000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (12.100000,11.000000) -- (13.000000,11.900000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (13.000000,11.900000) -- (13.900000,11.000000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (13.900000,11.000000) -- (13.000000,10.100000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (13.000000,10.100000) -- (12.100000,11.000000) -- cycle;
	\fill[gray!25] (4.000000,10.000000) -- (4.000000,10.900000) -- (4.900000,10.000000) -- cycle;
	\fill[gray!25] (4.000000,10.000000) -- (4.900000,10.000000) -- (4.000000,9.100000) -- cycle;
	\fill[gray!25] (6.000000,10.000000) -- (5.100000,10.000000) -- (6.000000,10.900000) -- cycle;
	\fill[gray!25] (6.000000,10.000000) -- (6.000000,10.900000) -- (6.900000,10.000000) -- cycle;
	\fill[gray!25] (6.000000,10.000000) -- (6.900000,10.000000) -- (6.000000,9.100000) -- cycle;
	\fill[gray!25] (6.000000,10.000000) -- (6.000000,9.100000) -- (5.100000,10.000000) -- cycle;
	\fill[gray!25] (8.000000,10.000000) -- (7.100000,10.000000) -- (8.000000,10.900000) -- cycle;
	\fill[gray!25] (8.000000,10.000000) -- (8.000000,10.900000) -- (8.900000,10.000000) -- cycle;
	\fill[gray!25] (8.000000,10.000000) -- (8.900000,10.000000) -- (8.000000,9.100000) -- cycle;
	\fill[gray!25] (8.000000,10.000000) -- (8.000000,9.100000) -- (7.100000,10.000000) -- cycle;
	\fill[gray!25] (10.000000,10.000000) -- (9.100000,10.000000) -- (10.000000,10.900000) -- cycle;
	\fill[gray!25] (10.000000,10.000000) -- (10.000000,9.100000) -- (9.100000,10.000000) -- cycle;
	\fill[gray!25] (12.000000,10.000000) -- (12.000000,10.900000) -- (12.900000,10.000000) -- cycle;
	\fill[gray!25] (12.000000,10.000000) -- (12.900000,10.000000) -- (12.000000,9.100000) -- cycle;
	\fill[gray!25] (14.000000,10.000000) -- (13.100000,10.000000) -- (14.000000,10.900000) -- cycle;
	\fill[gray!25] (14.000000,10.000000) -- (14.000000,9.100000) -- (13.100000,10.000000) -- cycle;
	\fill[gray!80] (5.000000,9.000000) -- (4.100000,9.000000) -- (5.000000,9.900000) -- cycle;
	\fill[gray!80] (5.000000,9.000000) -- (5.000000,9.900000) -- (5.900000,9.000000) -- cycle;
	\fill[gray!80] (5.000000,9.000000) -- (5.900000,9.000000) -- (5.000000,8.100000) -- cycle;
	\fill[gray!80] (5.000000,9.000000) -- (5.000000,8.100000) -- (4.100000,9.000000) -- cycle;
	\fill[gray!80] (7.000000,9.000000) -- (6.100000,9.000000) -- (7.000000,9.900000) -- cycle;
	\fill[gray!80] (7.000000,9.000000) -- (7.000000,9.900000) -- (7.900000,9.000000) -- cycle;
	\fill[gray!80] (7.000000,9.000000) -- (7.900000,9.000000) -- (7.000000,8.100000) -- cycle;
	\fill[gray!80] (7.000000,9.000000) -- (7.000000,8.100000) -- (6.100000,9.000000) -- cycle;
	\fill[gray!80] (9.000000,9.000000) -- (8.100000,9.000000) -- (9.000000,9.900000) -- cycle;
	\fill[gray!80] (9.000000,9.000000) -- (9.000000,9.900000) -- (9.900000,9.000000) -- cycle;
	\fill[gray!80] (9.000000,9.000000) -- (9.900000,9.000000) -- (9.000000,8.100000) -- cycle;
	\fill[gray!80] (9.000000,9.000000) -- (9.000000,8.100000) -- (8.100000,9.000000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (12.100000,9.000000) -- (13.000000,9.900000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (13.000000,9.900000) -- (13.900000,9.000000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (13.900000,9.000000) -- (13.000000,8.100000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (13.000000,8.100000) -- (12.100000,9.000000) -- cycle;
	\fill[gray!25] (4.000000,8.000000) -- (4.000000,8.900000) -- (4.900000,8.000000) -- cycle;
	\fill[gray!25] (6.000000,8.000000) -- (5.100000,8.000000) -- (6.000000,8.900000) -- cycle;
	\fill[gray!25] (6.000000,8.000000) -- (6.000000,8.900000) -- (6.900000,8.000000) -- cycle;
	\fill[gray!25] (10.000000,8.000000) -- (9.100000,8.000000) -- (10.000000,8.900000) -- cycle;
	\fill[gray!25] (12.000000,8.000000) -- (12.000000,8.900000) -- (12.900000,8.000000) -- cycle;
	\fill[gray!25] (12.000000,8.000000) -- (12.900000,8.000000) -- (12.000000,7.100000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (12.100000,7.000000) -- (13.000000,7.900000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (13.000000,7.900000) -- (13.900000,7.000000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (13.900000,7.000000) -- (13.000000,6.100000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (13.000000,6.100000) -- (12.100000,7.000000) -- cycle;
	\fill[gray!25] (2.000000,6.000000) -- (2.000000,6.900000) -- (2.900000,6.000000) -- cycle;
	\fill[gray!25] (2.000000,6.000000) -- (2.900000,6.000000) -- (2.000000,5.100000) -- cycle;
	\fill[gray!25] (4.000000,6.000000) -- (4.900000,6.000000) -- (4.000000,5.100000) -- cycle;
	\fill[gray!25] (4.000000,6.000000) -- (4.000000,5.100000) -- (3.100000,6.000000) -- cycle;
	\fill[gray!25] (6.000000,6.000000) -- (6.900000,6.000000) -- (6.000000,5.100000) -- cycle;
	\fill[gray!25] (6.000000,6.000000) -- (6.000000,5.100000) -- (5.100000,6.000000) -- cycle;
	\fill[gray!25] (8.000000,6.000000) -- (8.900000,6.000000) -- (8.000000,5.100000) -- cycle;
	\fill[gray!25] (8.000000,6.000000) -- (8.000000,5.100000) -- (7.100000,6.000000) -- cycle;
	\fill[gray!25] (10.000000,6.000000) -- (10.900000,6.000000) -- (10.000000,5.100000) -- cycle;
	\fill[gray!25] (10.000000,6.000000) -- (10.000000,5.100000) -- (9.100000,6.000000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (11.100000,6.000000) -- (12.000000,6.900000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (12.000000,6.900000) -- (12.900000,6.000000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (12.900000,6.000000) -- (12.000000,5.100000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (12.000000,5.100000) -- (11.100000,6.000000) -- cycle;
	\fill[gray!25] (14.000000,6.000000) -- (13.100000,6.000000) -- (14.000000,6.900000) -- cycle;
	\fill[gray!25] (14.000000,6.000000) -- (14.000000,5.100000) -- (13.100000,6.000000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (2.100000,5.000000) -- (3.000000,5.900000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (3.000000,5.900000) -- (3.900000,5.000000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (3.900000,5.000000) -- (3.000000,4.100000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (3.000000,4.100000) -- (2.100000,5.000000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (4.100000,5.000000) -- (5.000000,5.900000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (5.000000,5.900000) -- (5.900000,5.000000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (5.900000,5.000000) -- (5.000000,4.100000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (5.000000,4.100000) -- (4.100000,5.000000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (6.100000,5.000000) -- (7.000000,5.900000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (7.000000,5.900000) -- (7.900000,5.000000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (7.900000,5.000000) -- (7.000000,4.100000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (7.000000,4.100000) -- (6.100000,5.000000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (8.100000,5.000000) -- (9.000000,5.900000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (9.000000,5.900000) -- (9.900000,5.000000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (9.900000,5.000000) -- (9.000000,4.100000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (9.000000,4.100000) -- (8.100000,5.000000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (10.100000,5.000000) -- (11.000000,5.900000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (11.000000,5.900000) -- (11.900000,5.000000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (11.900000,5.000000) -- (11.000000,4.100000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (11.000000,4.100000) -- (10.100000,5.000000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (12.100000,5.000000) -- (13.000000,5.900000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (13.000000,5.900000) -- (13.900000,5.000000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (13.900000,5.000000) -- (13.000000,4.100000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (13.000000,4.100000) -- (12.100000,5.000000) -- cycle;
	\fill[gray!25] (2.000000,4.000000) -- (2.000000,4.900000) -- (2.900000,4.000000) -- cycle;
	\fill[gray!25] (2.000000,4.000000) -- (2.900000,4.000000) -- (2.000000,3.100000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (3.100000,4.000000) -- (4.000000,4.900000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.000000,4.900000) -- (4.900000,4.000000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.900000,4.000000) -- (4.000000,3.100000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.000000,3.100000) -- (3.100000,4.000000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (5.100000,4.000000) -- (6.000000,4.900000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (6.000000,4.900000) -- (6.900000,4.000000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (6.900000,4.000000) -- (6.000000,3.100000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (6.000000,3.100000) -- (5.100000,4.000000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (7.100000,4.000000) -- (8.000000,4.900000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (8.000000,4.900000) -- (8.900000,4.000000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (8.900000,4.000000) -- (8.000000,3.100000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (8.000000,3.100000) -- (7.100000,4.000000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (9.100000,4.000000) -- (10.000000,4.900000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (10.000000,4.900000) -- (10.900000,4.000000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (10.900000,4.000000) -- (10.000000,3.100000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (10.000000,3.100000) -- (9.100000,4.000000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (11.100000,4.000000) -- (12.000000,4.900000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (12.000000,4.900000) -- (12.900000,4.000000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (12.900000,4.000000) -- (12.000000,3.100000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (12.000000,3.100000) -- (11.100000,4.000000) -- cycle;
	\fill[gray!25] (14.000000,4.000000) -- (13.100000,4.000000) -- (14.000000,4.900000) -- cycle;
	\fill[gray!25] (14.000000,4.000000) -- (14.000000,3.100000) -- (13.100000,4.000000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (2.100000,3.000000) -- (3.000000,3.900000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.000000,3.900000) -- (3.900000,3.000000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.900000,3.000000) -- (3.000000,2.100000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.000000,2.100000) -- (2.100000,3.000000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (4.100000,3.000000) -- (5.000000,3.900000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (5.000000,3.900000) -- (5.900000,3.000000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (5.900000,3.000000) -- (5.000000,2.100000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (5.000000,2.100000) -- (4.100000,3.000000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (6.100000,3.000000) -- (7.000000,3.900000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (7.000000,3.900000) -- (7.900000,3.000000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (7.900000,3.000000) -- (7.000000,2.100000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (7.000000,2.100000) -- (6.100000,3.000000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (8.100000,3.000000) -- (9.000000,3.900000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (9.000000,3.900000) -- (9.900000,3.000000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (9.900000,3.000000) -- (9.000000,2.100000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (9.000000,2.100000) -- (8.100000,3.000000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (10.100000,3.000000) -- (11.000000,3.900000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (11.000000,3.900000) -- (11.900000,3.000000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (11.900000,3.000000) -- (11.000000,2.100000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (11.000000,2.100000) -- (10.100000,3.000000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (12.100000,3.000000) -- (13.000000,3.900000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (13.000000,3.900000) -- (13.900000,3.000000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (13.900000,3.000000) -- (13.000000,2.100000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (13.000000,2.100000) -- (12.100000,3.000000) -- cycle;
	\fill[gray!25] (4.000000,2.000000) -- (3.100000,2.000000) -- (4.000000,2.900000) -- cycle;
	\fill[gray!25] (4.000000,2.000000) -- (4.000000,2.900000) -- (4.900000,2.000000) -- cycle;
	\fill[gray!25] (6.000000,2.000000) -- (5.100000,2.000000) -- (6.000000,2.900000) -- cycle;
	\fill[gray!25] (6.000000,2.000000) -- (6.000000,2.900000) -- (6.900000,2.000000) -- cycle;
	\fill[gray!25] (10.000000,2.000000) -- (9.100000,2.000000) -- (10.000000,2.900000) -- cycle;
	\fill[gray!25] (10.000000,2.000000) -- (10.000000,2.900000) -- (10.900000,2.000000) -- cycle;
	\fill[gray!25] (12.000000,2.000000) -- (11.100000,2.000000) -- (12.000000,2.900000) -- cycle;
	\fill[gray!25] (12.000000,2.000000) -- (12.000000,2.900000) -- (12.900000,2.000000) -- cycle;
	\draw[line width=1pt] (3.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,15.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,15.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,15.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,15.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,14.000000) circle (0.100000);
	\draw (5.000000,14.000000) node [above right] {$|+\rangle$};
grestore
	\draw[line width=1pt] (5.000000,14.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,14.000000) circle (0.100000);
	\draw (7.000000,14.000000) node [above right] {$|+\rangle$};
grestore
	\draw[line width=1pt] (7.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,14.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,14.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,13.000000) circle (0.100000);
	\draw (4.000000,13.000000) node [above right] {$|+\rangle$};
grestore
	\draw[line width=1pt] (4.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,8.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,8.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,8.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,7.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,7.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,2.000000) circle (0.100000);
\end{tikzpicture}



==> 010ex2.tex <==
\begin{tikzpicture}[x=0.030000\linewidth,y=0.030000\linewidth]
	\fill[gray!25] (4.000000,20.000000) -- (4.900000,20.000000) -- (4.000000,19.100000) -- cycle;
	\fill[gray!25] (4.000000,20.000000) -- (4.000000,19.100000) -- (3.100000,20.000000) -- cycle;
	\fill[gray!25] (6.000000,20.000000) -- (6.900000,20.000000) -- (6.000000,19.100000) -- cycle;
	\fill[gray!25] (6.000000,20.000000) -- (6.000000,19.100000) -- (5.100000,20.000000) -- cycle;
	\fill[gray!25] (10.000000,20.000000) -- (10.900000,20.000000) -- (10.000000,19.100000) -- cycle;
	\fill[gray!25] (10.000000,20.000000) -- (10.000000,19.100000) -- (9.100000,20.000000) -- cycle;
	\fill[gray!25] (12.000000,20.000000) -- (12.900000,20.000000) -- (12.000000,19.100000) -- cycle;
	\fill[gray!25] (12.000000,20.000000) -- (12.000000,19.100000) -- (11.100000,20.000000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (2.100000,19.000000) -- (3.000000,19.900000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (3.000000,19.900000) -- (3.900000,19.000000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (3.900000,19.000000) -- (3.000000,18.100000) -- cycle;
	\fill[gray!80] (3.000000,19.000000) -- (3.000000,18.100000) -- (2.100000,19.000000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (4.100000,19.000000) -- (5.000000,19.900000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (5.000000,19.900000) -- (5.900000,19.000000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (5.900000,19.000000) -- (5.000000,18.100000) -- cycle;
	\fill[gray!80] (5.000000,19.000000) -- (5.000000,18.100000) -- (4.100000,19.000000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (6.100000,19.000000) -- (7.000000,19.900000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (7.000000,19.900000) -- (7.900000,19.000000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (7.900000,19.000000) -- (7.000000,18.100000) -- cycle;
	\fill[gray!80] (7.000000,19.000000) -- (7.000000,18.100000) -- (6.100000,19.000000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (8.100000,19.000000) -- (9.000000,19.900000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (9.000000,19.900000) -- (9.900000,19.000000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (9.900000,19.000000) -- (9.000000,18.100000) -- cycle;
	\fill[gray!80] (9.000000,19.000000) -- (9.000000,18.100000) -- (8.100000,19.000000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (10.100000,19.000000) -- (11.000000,19.900000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (11.000000,19.900000) -- (11.900000,19.000000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (11.900000,19.000000) -- (11.000000,18.100000) -- cycle;
	\fill[gray!80] (11.000000,19.000000) -- (11.000000,18.100000) -- (10.100000,19.000000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (12.100000,19.000000) -- (13.000000,19.900000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (13.000000,19.900000) -- (13.900000,19.000000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (13.900000,19.000000) -- (13.000000,18.100000) -- cycle;
	\fill[gray!80] (13.000000,19.000000) -- (13.000000,18.100000) -- (12.100000,19.000000) -- cycle;
	\fill[gray!25] (2.000000,18.000000) -- (2.000000,18.900000) -- (2.900000,18.000000) -- cycle;
	\fill[gray!25] (2.000000,18.000000) -- (2.900000,18.000000) -- (2.000000,17.100000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (3.100000,18.000000) -- (4.000000,18.900000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (4.000000,18.900000) -- (4.900000,18.000000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (4.900000,18.000000) -- (4.000000,17.100000) -- cycle;
	\fill[gray!25] (4.000000,18.000000) -- (4.000000,17.100000) -- (3.100000,18.000000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (5.100000,18.000000) -- (6.000000,18.900000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (6.000000,18.900000) -- (6.900000,18.000000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (6.900000,18.000000) -- (6.000000,17.100000) -- cycle;
	\fill[gray!25] (6.000000,18.000000) -- (6.000000,17.100000) -- (5.100000,18.000000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (7.100000,18.000000) -- (8.000000,18.900000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (8.000000,18.900000) -- (8.900000,18.000000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (8.900000,18.000000) -- (8.000000,17.100000) -- cycle;
	\fill[gray!25] (8.000000,18.000000) -- (8.000000,17.100000) -- (7.100000,18.000000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (9.100000,18.000000) -- (10.000000,18.900000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (10.000000,18.900000) -- (10.900000,18.000000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (10.900000,18.000000) -- (10.000000,17.100000) -- cycle;
	\fill[gray!25] (10.000000,18.000000) -- (10.000000,17.100000) -- (9.100000,18.000000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (11.100000,18.000000) -- (12.000000,18.900000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (12.000000,18.900000) -- (12.900000,18.000000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (12.900000,18.000000) -- (12.000000,17.100000) -- cycle;
	\fill[gray!25] (12.000000,18.000000) -- (12.000000,17.100000) -- (11.100000,18.000000) -- cycle;
	\fill[gray!25] (14.000000,18.000000) -- (13.100000,18.000000) -- (14.000000,18.900000) -- cycle;
	\fill[gray!25] (14.000000,18.000000) -- (14.000000,17.100000) -- (13.100000,18.000000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (2.100000,17.000000) -- (3.000000,17.900000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (3.000000,17.900000) -- (3.900000,17.000000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (3.900000,17.000000) -- (3.000000,16.100000) -- cycle;
	\fill[gray!80] (3.000000,17.000000) -- (3.000000,16.100000) -- (2.100000,17.000000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (4.100000,17.000000) -- (5.000000,17.900000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (5.000000,17.900000) -- (5.900000,17.000000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (5.900000,17.000000) -- (5.000000,16.100000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (5.000000,16.100000) -- (4.100000,17.000000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (6.100000,17.000000) -- (7.000000,17.900000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (7.000000,17.900000) -- (7.900000,17.000000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (7.900000,17.000000) -- (7.000000,16.100000) -- cycle;
	\fill[gray!80] (7.000000,17.000000) -- (7.000000,16.100000) -- (6.100000,17.000000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (8.100000,17.000000) -- (9.000000,17.900000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (9.000000,17.900000) -- (9.900000,17.000000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (9.900000,17.000000) -- (9.000000,16.100000) -- cycle;
	\fill[gray!80] (9.000000,17.000000) -- (9.000000,16.100000) -- (8.100000,17.000000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (10.100000,17.000000) -- (11.000000,17.900000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (11.000000,17.900000) -- (11.900000,17.000000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (11.900000,17.000000) -- (11.000000,16.100000) -- cycle;
	\fill[gray!80] (11.000000,17.000000) -- (11.000000,16.100000) -- (10.100000,17.000000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (12.100000,17.000000) -- (13.000000,17.900000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (13.000000,17.900000) -- (13.900000,17.000000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (13.900000,17.000000) -- (13.000000,16.100000) -- cycle;
	\fill[gray!80] (13.000000,17.000000) -- (13.000000,16.100000) -- (12.100000,17.000000) -- cycle;
	\fill[gray!25] (2.000000,16.000000) -- (2.000000,16.900000) -- (2.900000,16.000000) -- cycle;
	\fill[gray!25] (2.000000,16.000000) -- (2.900000,16.000000) -- (2.000000,15.100000) -- cycle;
	\fill[gray!25] (4.000000,16.000000) -- (3.100000,16.000000) -- (4.000000,16.900000) -- cycle;
	\fill[gray!25] (4.000000,16.000000) -- (4.000000,16.900000) -- (4.900000,16.000000) -- cycle;
	\fill[gray!25] (4.000000,16.000000) -- (4.900000,16.000000) -- (4.000000,15.100000) -- cycle;
	\fill[gray!25] (4.000000,16.000000) -- (4.000000,15.100000) -- (3.100000,16.000000) -- cycle;
	\fill[gray!25] (6.000000,16.000000) -- (5.100000,16.000000) -- (6.000000,16.900000) -- cycle;
	\fill[gray!25] (6.000000,16.000000) -- (6.000000,16.900000) -- (6.900000,16.000000) -- cycle;
	\fill[gray!25] (6.000000,16.000000) -- (6.900000,16.000000) -- (6.000000,15.100000) -- cycle;
	\fill[gray!25] (6.000000,16.000000) -- (6.000000,15.100000) -- (5.100000,16.000000) -- cycle;
	\fill[gray!25] (8.000000,16.000000) -- (7.100000,16.000000) -- (8.000000,16.900000) -- cycle;
	\fill[gray!25] (8.000000,16.000000) -- (8.000000,16.900000) -- (8.900000,16.000000) -- cycle;
	\fill[gray!25] (8.000000,16.000000) -- (8.900000,16.000000) -- (8.000000,15.100000) -- cycle;
	\fill[gray!25] (8.000000,16.000000) -- (8.000000,15.100000) -- (7.100000,16.000000) -- cycle;
	\fill[gray!25] (10.000000,16.000000) -- (9.100000,16.000000) -- (10.000000,16.900000) -- cycle;
	\fill[gray!25] (10.000000,16.000000) -- (10.000000,16.900000) -- (10.900000,16.000000) -- cycle;
	\fill[gray!25] (10.000000,16.000000) -- (10.900000,16.000000) -- (10.000000,15.100000) -- cycle;
	\fill[gray!25] (10.000000,16.000000) -- (10.000000,15.100000) -- (9.100000,16.000000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (11.100000,16.000000) -- (12.000000,16.900000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (12.000000,16.900000) -- (12.900000,16.000000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (12.900000,16.000000) -- (12.000000,15.100000) -- cycle;
	\fill[gray!25] (12.000000,16.000000) -- (12.000000,15.100000) -- (11.100000,16.000000) -- cycle;
	\fill[gray!25] (14.000000,16.000000) -- (13.100000,16.000000) -- (14.000000,16.900000) -- cycle;
	\fill[gray!25] (14.000000,16.000000) -- (14.000000,15.100000) -- (13.100000,16.000000) -- cycle;
	\fill[gray!80] (3.000000,15.000000) -- (2.100000,15.000000) -- (3.000000,15.900000) -- cycle;
	\fill[gray!80] (3.000000,15.000000) -- (3.000000,15.900000) -- (3.900000,15.000000) -- cycle;
	\fill[gray!80] (3.000000,15.000000) -- (3.900000,15.000000) -- (3.000000,14.100000) -- cycle;
	\fill[gray!80] (3.000000,15.000000) -- (3.000000,14.100000) -- (2.100000,15.000000) -- cycle;
	\fill[gray!80] (5.000000,15.000000) -- (4.100000,15.000000) -- (5.000000,15.900000) -- cycle;
	\fill[gray!80] (5.000000,15.000000) -- (5.000000,15.900000) -- (5.900000,15.000000) -- cycle;
	\fill[gray!80] (5.000000,15.000000) -- (5.900000,15.000000) -- (5.000000,14.100000) -- cycle;
	\fill[gray!80] (5.000000,15.000000) -- (5.000000,14.100000) -- (4.100000,15.000000) -- cycle;
	\fill[gray!80] (7.000000,15.000000) -- (6.100000,15.000000) -- (7.000000,15.900000) -- cycle;
	\fill[gray!80] (7.000000,15.000000) -- (7.000000,15.900000) -- (7.900000,15.000000) -- cycle;
	\fill[gray!80] (7.000000,15.000000) -- (7.900000,15.000000) -- (7.000000,14.100000) -- cycle;
	\fill[gray!80] (7.000000,15.000000) -- (7.000000,14.100000) -- (6.100000,15.000000) -- cycle;
	\fill[gray!80] (9.000000,15.000000) -- (8.100000,15.000000) -- (9.000000,15.900000) -- cycle;
	\fill[gray!80] (9.000000,15.000000) -- (9.000000,15.900000) -- (9.900000,15.000000) -- cycle;
	\fill[gray!80] (9.000000,15.000000) -- (9.900000,15.000000) -- (9.000000,14.100000) -- cycle;
	\fill[gray!80] (9.000000,15.000000) -- (9.000000,14.100000) -- (8.100000,15.000000) -- cycle;
	\fill[gray!80] (11.000000,15.000000) -- (10.100000,15.000000) -- (11.000000,15.900000) -- cycle;
	\fill[gray!80] (11.000000,15.000000) -- (11.000000,15.900000) -- (11.900000,15.000000) -- cycle;
	\fill[gray!80] (11.000000,15.000000) -- (11.900000,15.000000) -- (11.000000,14.100000) -- cycle;
	\fill[gray!80] (11.000000,15.000000) -- (11.000000,14.100000) -- (10.100000,15.000000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (12.100000,15.000000) -- (13.000000,15.900000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (13.000000,15.900000) -- (13.900000,15.000000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (13.900000,15.000000) -- (13.000000,14.100000) -- cycle;
	\fill[gray!80] (13.000000,15.000000) -- (13.000000,14.100000) -- (12.100000,15.000000) -- cycle;
	\fill[gray!25] (4.000000,14.000000) -- (3.100000,14.000000) -- (4.000000,14.900000) -- cycle;
	\fill[gray!25] (4.000000,14.000000) -- (4.000000,14.900000) -- (4.900000,14.000000) -- cycle;
	\fill[gray!25] (4.000000,14.000000) -- (4.900000,14.000000) -- (4.000000,13.100000) -- cycle;
	\fill[gray!25] (4.000000,14.000000) -- (4.000000,13.100000) -- (3.100000,14.000000) -- cycle;
	\fill[gray!25] (6.000000,14.000000) -- (5.100000,14.000000) -- (6.000000,14.900000) -- cycle;
	\fill[gray!25] (6.000000,14.000000) -- (6.000000,14.900000) -- (6.900000,14.000000) -- cycle;
	\fill[gray!25] (6.000000,14.000000) -- (6.900000,14.000000) -- (6.000000,13.100000) -- cycle;
	\fill[gray!25] (6.000000,14.000000) -- (6.000000,13.100000) -- (5.100000,14.000000) -- cycle;
	\fill[gray!25] (10.000000,14.000000) -- (9.100000,14.000000) -- (10.000000,14.900000) -- cycle;
	\fill[gray!25] (10.000000,14.000000) -- (10.000000,14.900000) -- (10.900000,14.000000) -- cycle;
	\fill[gray!25] (10.000000,14.000000) -- (10.900000,14.000000) -- (10.000000,13.100000) -- cycle;
	\fill[gray!25] (10.000000,14.000000) -- (10.000000,13.100000) -- (9.100000,14.000000) -- cycle;
	\fill[gray!25] (12.000000,14.000000) -- (11.100000,14.000000) -- (12.000000,14.900000) -- cycle;
	\fill[gray!25] (12.000000,14.000000) -- (12.000000,14.900000) -- (12.900000,14.000000) -- cycle;
	\fill[gray!25] (12.000000,14.000000) -- (12.900000,14.000000) -- (12.000000,13.100000) -- cycle;
	\fill[gray!25] (12.000000,14.000000) -- (12.000000,13.100000) -- (11.100000,14.000000) -- cycle;
	\fill[gray!80] (3.000000,13.000000) -- (2.100000,13.000000) -- (3.000000,13.900000) -- cycle;
	\fill[gray!80] (3.000000,13.000000) -- (3.000000,13.900000) -- (3.900000,13.000000) -- cycle;
	\fill[gray!80] (3.000000,13.000000) -- (3.900000,13.000000) -- (3.000000,12.100000) -- cycle;
	\fill[gray!80] (3.000000,13.000000) -- (3.000000,12.100000) -- (2.100000,13.000000) -- cycle;
	\fill[gray!80] (5.000000,13.000000) -- (4.100000,13.000000) -- (5.000000,13.900000) -- cycle;
	\fill[gray!80] (5.000000,13.000000) -- (5.000000,13.900000) -- (5.900000,13.000000) -- cycle;
	\fill[gray!80] (5.000000,13.000000) -- (5.900000,13.000000) -- (5.000000,12.100000) -- cycle;
	\fill[gray!80] (5.000000,13.000000) -- (5.000000,12.100000) -- (4.100000,13.000000) -- cycle;
	\fill[gray!80] (7.000000,13.000000) -- (6.100000,13.000000) -- (7.000000,13.900000) -- cycle;
	\fill[gray!80] (7.000000,13.000000) -- (7.000000,13.900000) -- (7.900000,13.000000) -- cycle;
	\fill[gray!80] (7.000000,13.000000) -- (7.900000,13.000000) -- (7.000000,12.100000) -- cycle;
	\fill[gray!80] (7.000000,13.000000) -- (7.000000,12.100000) -- (6.100000,13.000000) -- cycle;
	\fill[gray!80] (9.000000,13.000000) -- (8.100000,13.000000) -- (9.000000,13.900000) -- cycle;
	\fill[gray!80] (9.000000,13.000000) -- (9.000000,13.900000) -- (9.900000,13.000000) -- cycle;
	\fill[gray!80] (9.000000,13.000000) -- (9.900000,13.000000) -- (9.000000,12.100000) -- cycle;
	\fill[gray!80] (9.000000,13.000000) -- (9.000000,12.100000) -- (8.100000,13.000000) -- cycle;
	\fill[gray!80] (11.000000,13.000000) -- (10.100000,13.000000) -- (11.000000,13.900000) -- cycle;
	\fill[gray!80] (11.000000,13.000000) -- (11.000000,13.900000) -- (11.900000,13.000000) -- cycle;
	\fill[gray!80] (11.000000,13.000000) -- (11.900000,13.000000) -- (11.000000,12.100000) -- cycle;
	\fill[gray!80] (11.000000,13.000000) -- (11.000000,12.100000) -- (10.100000,13.000000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (12.100000,13.000000) -- (13.000000,13.900000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (13.000000,13.900000) -- (13.900000,13.000000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (13.900000,13.000000) -- (13.000000,12.100000) -- cycle;
	\fill[gray!80] (13.000000,13.000000) -- (13.000000,12.100000) -- (12.100000,13.000000) -- cycle;
	\fill[gray!25] (2.000000,12.000000) -- (2.000000,12.900000) -- (2.900000,12.000000) -- cycle;
	\fill[gray!25] (2.000000,12.000000) -- (2.900000,12.000000) -- (2.000000,11.100000) -- cycle;
	\fill[gray!25] (4.000000,12.000000) -- (3.100000,12.000000) -- (4.000000,12.900000) -- cycle;
	\fill[gray!25] (4.000000,12.000000) -- (4.000000,12.900000) -- (4.900000,12.000000) -- cycle;
	\fill[gray!25] (4.000000,12.000000) -- (4.900000,12.000000) -- (4.000000,11.100000) -- cycle;
	\fill[gray!25] (4.000000,12.000000) -- (4.000000,11.100000) -- (3.100000,12.000000) -- cycle;
	\fill[gray!25] (6.000000,12.000000) -- (5.100000,12.000000) -- (6.000000,12.900000) -- cycle;
	\fill[gray!25] (6.000000,12.000000) -- (6.000000,12.900000) -- (6.900000,12.000000) -- cycle;
	\fill[gray!25] (6.000000,12.000000) -- (6.900000,12.000000) -- (6.000000,11.100000) -- cycle;
	\fill[gray!25] (6.000000,12.000000) -- (6.000000,11.100000) -- (5.100000,12.000000) -- cycle;
	\fill[gray!25] (8.000000,12.000000) -- (7.100000,12.000000) -- (8.000000,12.900000) -- cycle;
	\fill[gray!25] (8.000000,12.000000) -- (8.000000,12.900000) -- (8.900000,12.000000) -- cycle;
	\fill[gray!25] (8.000000,12.000000) -- (8.900000,12.000000) -- (8.000000,11.100000) -- cycle;
	\fill[gray!25] (8.000000,12.000000) -- (8.000000,11.100000) -- (7.100000,12.000000) -- cycle;
	\fill[gray!25] (10.000000,12.000000) -- (9.100000,12.000000) -- (10.000000,12.900000) -- cycle;
	\fill[gray!25] (10.000000,12.000000) -- (10.000000,12.900000) -- (10.900000,12.000000) -- cycle;
	\fill[gray!25] (10.000000,12.000000) -- (10.900000,12.000000) -- (10.000000,11.100000) -- cycle;
	\fill[gray!25] (10.000000,12.000000) -- (10.000000,11.100000) -- (9.100000,12.000000) -- cycle;
	\fill[gray!25] (12.000000,12.000000) -- (11.100000,12.000000) -- (12.000000,12.900000) -- cycle;
	\fill[gray!25] (12.000000,12.000000) -- (12.000000,12.900000) -- (12.900000,12.000000) -- cycle;
	\fill[gray!25] (12.000000,12.000000) -- (12.900000,12.000000) -- (12.000000,11.100000) -- cycle;
	\fill[gray!25] (12.000000,12.000000) -- (12.000000,11.100000) -- (11.100000,12.000000) -- cycle;
	\fill[gray!25] (14.000000,12.000000) -- (13.100000,12.000000) -- (14.000000,12.900000) -- cycle;
	\fill[gray!25] (14.000000,12.000000) -- (14.000000,11.100000) -- (13.100000,12.000000) -- cycle;
	\fill[gray!80] (3.000000,11.000000) -- (2.100000,11.000000) -- (3.000000,11.900000) -- cycle;
	\fill[gray!80] (3.000000,11.000000) -- (3.000000,11.900000) -- (3.900000,11.000000) -- cycle;
	\fill[gray!80] (3.000000,11.000000) -- (3.900000,11.000000) -- (3.000000,10.100000) -- cycle;
	\fill[gray!80] (3.000000,11.000000) -- (3.000000,10.100000) -- (2.100000,11.000000) -- cycle;
	\fill[gray!80] (5.000000,11.000000) -- (4.100000,11.000000) -- (5.000000,11.900000) -- cycle;
	\fill[gray!80] (5.000000,11.000000) -- (5.000000,11.900000) -- (5.900000,11.000000) -- cycle;
	\fill[gray!80] (5.000000,11.000000) -- (5.900000,11.000000) -- (5.000000,10.100000) -- cycle;
	\fill[gray!80] (5.000000,11.000000) -- (5.000000,10.100000) -- (4.100000,11.000000) -- cycle;
	\fill[gray!80] (7.000000,11.000000) -- (6.100000,11.000000) -- (7.000000,11.900000) -- cycle;
	\fill[gray!80] (7.000000,11.000000) -- (7.000000,11.900000) -- (7.900000,11.000000) -- cycle;
	\fill[gray!80] (7.000000,11.000000) -- (7.900000,11.000000) -- (7.000000,10.100000) -- cycle;
	\fill[gray!80] (7.000000,11.000000) -- (7.000000,10.100000) -- (6.100000,11.000000) -- cycle;
	\fill[gray!80] (9.000000,11.000000) -- (8.100000,11.000000) -- (9.000000,11.900000) -- cycle;
	\fill[gray!80] (9.000000,11.000000) -- (9.000000,11.900000) -- (9.900000,11.000000) -- cycle;
	\fill[gray!80] (9.000000,11.000000) -- (9.900000,11.000000) -- (9.000000,10.100000) -- cycle;
	\fill[gray!80] (9.000000,11.000000) -- (9.000000,10.100000) -- (8.100000,11.000000) -- cycle;
	\fill[gray!80] (11.000000,11.000000) -- (10.100000,11.000000) -- (11.000000,11.900000) -- cycle;
	\fill[gray!80] (11.000000,11.000000) -- (11.000000,11.900000) -- (11.900000,11.000000) -- cycle;
	\fill[gray!80] (11.000000,11.000000) -- (11.900000,11.000000) -- (11.000000,10.100000) -- cycle;
	\fill[gray!80] (11.000000,11.000000) -- (11.000000,10.100000) -- (10.100000,11.000000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (12.100000,11.000000) -- (13.000000,11.900000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (13.000000,11.900000) -- (13.900000,11.000000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (13.900000,11.000000) -- (13.000000,10.100000) -- cycle;
	\fill[gray!80] (13.000000,11.000000) -- (13.000000,10.100000) -- (12.100000,11.000000) -- cycle;
	\fill[gray!25] (2.000000,10.000000) -- (2.000000,10.900000) -- (2.900000,10.000000) -- cycle;
	\fill[gray!25] (2.000000,10.000000) -- (2.900000,10.000000) -- (2.000000,9.100000) -- cycle;
	\fill[gray!25] (4.000000,10.000000) -- (3.100000,10.000000) -- (4.000000,10.900000) -- cycle;
	\fill[gray!25] (4.000000,10.000000) -- (4.000000,10.900000) -- (4.900000,10.000000) -- cycle;
	\fill[gray!25] (4.000000,10.000000) -- (4.900000,10.000000) -- (4.000000,9.100000) -- cycle;
	\fill[gray!25] (4.000000,10.000000) -- (4.000000,9.100000) -- (3.100000,10.000000) -- cycle;
	\fill[gray!25] (6.000000,10.000000) -- (5.100000,10.000000) -- (6.000000,10.900000) -- cycle;
	\fill[gray!25] (6.000000,10.000000) -- (6.000000,10.900000) -- (6.900000,10.000000) -- cycle;
	\fill[gray!25] (6.000000,10.000000) -- (6.900000,10.000000) -- (6.000000,9.100000) -- cycle;
	\fill[gray!25] (6.000000,10.000000) -- (6.000000,9.100000) -- (5.100000,10.000000) -- cycle;
	\fill[gray!25] (8.000000,10.000000) -- (7.100000,10.000000) -- (8.000000,10.900000) -- cycle;
	\fill[gray!25] (8.000000,10.000000) -- (8.000000,10.900000) -- (8.900000,10.000000) -- cycle;
	\fill[gray!25] (8.000000,10.000000) -- (8.900000,10.000000) -- (8.000000,9.100000) -- cycle;
	\fill[gray!25] (8.000000,10.000000) -- (8.000000,9.100000) -- (7.100000,10.000000) -- cycle;
	\fill[gray!25] (10.000000,10.000000) -- (9.100000,10.000000) -- (10.000000,10.900000) -- cycle;
	\fill[gray!25] (10.000000,10.000000) -- (10.000000,10.900000) -- (10.900000,10.000000) -- cycle;
	\fill[gray!25] (10.000000,10.000000) -- (10.900000,10.000000) -- (10.000000,9.100000) -- cycle;
	\fill[gray!25] (10.000000,10.000000) -- (10.000000,9.100000) -- (9.100000,10.000000) -- cycle;
	\fill[gray!25] (12.000000,10.000000) -- (11.100000,10.000000) -- (12.000000,10.900000) -- cycle;
	\fill[gray!25] (12.000000,10.000000) -- (12.000000,10.900000) -- (12.900000,10.000000) -- cycle;
	\fill[gray!25] (12.000000,10.000000) -- (12.900000,10.000000) -- (12.000000,9.100000) -- cycle;
	\fill[gray!25] (12.000000,10.000000) -- (12.000000,9.100000) -- (11.100000,10.000000) -- cycle;
	\fill[gray!25] (14.000000,10.000000) -- (13.100000,10.000000) -- (14.000000,10.900000) -- cycle;
	\fill[gray!25] (14.000000,10.000000) -- (14.000000,9.100000) -- (13.100000,10.000000) -- cycle;
	\fill[gray!80] (3.000000,9.000000) -- (2.100000,9.000000) -- (3.000000,9.900000) -- cycle;
	\fill[gray!80] (3.000000,9.000000) -- (3.000000,9.900000) -- (3.900000,9.000000) -- cycle;
	\fill[gray!80] (3.000000,9.000000) -- (3.900000,9.000000) -- (3.000000,8.100000) -- cycle;
	\fill[gray!80] (3.000000,9.000000) -- (3.000000,8.100000) -- (2.100000,9.000000) -- cycle;
	\fill[gray!80] (5.000000,9.000000) -- (4.100000,9.000000) -- (5.000000,9.900000) -- cycle;
	\fill[gray!80] (5.000000,9.000000) -- (5.000000,9.900000) -- (5.900000,9.000000) -- cycle;
	\fill[gray!80] (5.000000,9.000000) -- (5.900000,9.000000) -- (5.000000,8.100000) -- cycle;
	\fill[gray!80] (5.000000,9.000000) -- (5.000000,8.100000) -- (4.100000,9.000000) -- cycle;
	\fill[gray!80] (7.000000,9.000000) -- (6.100000,9.000000) -- (7.000000,9.900000) -- cycle;
	\fill[gray!80] (7.000000,9.000000) -- (7.000000,9.900000) -- (7.900000,9.000000) -- cycle;
	\fill[gray!80] (7.000000,9.000000) -- (7.900000,9.000000) -- (7.000000,8.100000) -- cycle;
	\fill[gray!80] (7.000000,9.000000) -- (7.000000,8.100000) -- (6.100000,9.000000) -- cycle;
	\fill[gray!80] (9.000000,9.000000) -- (8.100000,9.000000) -- (9.000000,9.900000) -- cycle;
	\fill[gray!80] (9.000000,9.000000) -- (9.000000,9.900000) -- (9.900000,9.000000) -- cycle;
	\fill[gray!80] (9.000000,9.000000) -- (9.900000,9.000000) -- (9.000000,8.100000) -- cycle;
	\fill[gray!80] (9.000000,9.000000) -- (9.000000,8.100000) -- (8.100000,9.000000) -- cycle;
	\fill[gray!80] (11.000000,9.000000) -- (10.100000,9.000000) -- (11.000000,9.900000) -- cycle;
	\fill[gray!80] (11.000000,9.000000) -- (11.000000,9.900000) -- (11.900000,9.000000) -- cycle;
	\fill[gray!80] (11.000000,9.000000) -- (11.900000,9.000000) -- (11.000000,8.100000) -- cycle;
	\fill[gray!80] (11.000000,9.000000) -- (11.000000,8.100000) -- (10.100000,9.000000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (12.100000,9.000000) -- (13.000000,9.900000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (13.000000,9.900000) -- (13.900000,9.000000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (13.900000,9.000000) -- (13.000000,8.100000) -- cycle;
	\fill[gray!80] (13.000000,9.000000) -- (13.000000,8.100000) -- (12.100000,9.000000) -- cycle;
	\fill[gray!25] (4.000000,8.000000) -- (3.100000,8.000000) -- (4.000000,8.900000) -- cycle;
	\fill[gray!25] (4.000000,8.000000) -- (4.000000,8.900000) -- (4.900000,8.000000) -- cycle;
	\fill[gray!25] (4.000000,8.000000) -- (4.900000,8.000000) -- (4.000000,7.100000) -- cycle;
	\fill[gray!25] (4.000000,8.000000) -- (4.000000,7.100000) -- (3.100000,8.000000) -- cycle;
	\fill[gray!25] (6.000000,8.000000) -- (5.100000,8.000000) -- (6.000000,8.900000) -- cycle;
	\fill[gray!25] (6.000000,8.000000) -- (6.000000,8.900000) -- (6.900000,8.000000) -- cycle;
	\fill[gray!25] (6.000000,8.000000) -- (6.900000,8.000000) -- (6.000000,7.100000) -- cycle;
	\fill[gray!25] (6.000000,8.000000) -- (6.000000,7.100000) -- (5.100000,8.000000) -- cycle;
	\fill[gray!25] (10.000000,8.000000) -- (9.100000,8.000000) -- (10.000000,8.900000) -- cycle;
	\fill[gray!25] (10.000000,8.000000) -- (10.000000,8.900000) -- (10.900000,8.000000) -- cycle;
	\fill[gray!25] (10.000000,8.000000) -- (10.900000,8.000000) -- (10.000000,7.100000) -- cycle;
	\fill[gray!25] (10.000000,8.000000) -- (10.000000,7.100000) -- (9.100000,8.000000) -- cycle;
	\fill[gray!25] (12.000000,8.000000) -- (11.100000,8.000000) -- (12.000000,8.900000) -- cycle;
	\fill[gray!25] (12.000000,8.000000) -- (12.000000,8.900000) -- (12.900000,8.000000) -- cycle;
	\fill[gray!25] (12.000000,8.000000) -- (12.900000,8.000000) -- (12.000000,7.100000) -- cycle;
	\fill[gray!25] (12.000000,8.000000) -- (12.000000,7.100000) -- (11.100000,8.000000) -- cycle;
	\fill[gray!80] (3.000000,7.000000) -- (2.100000,7.000000) -- (3.000000,7.900000) -- cycle;
	\fill[gray!80] (3.000000,7.000000) -- (3.000000,7.900000) -- (3.900000,7.000000) -- cycle;
	\fill[gray!80] (3.000000,7.000000) -- (3.900000,7.000000) -- (3.000000,6.100000) -- cycle;
	\fill[gray!80] (3.000000,7.000000) -- (3.000000,6.100000) -- (2.100000,7.000000) -- cycle;
	\fill[gray!80] (5.000000,7.000000) -- (4.100000,7.000000) -- (5.000000,7.900000) -- cycle;
	\fill[gray!80] (5.000000,7.000000) -- (5.000000,7.900000) -- (5.900000,7.000000) -- cycle;
	\fill[gray!80] (5.000000,7.000000) -- (5.900000,7.000000) -- (5.000000,6.100000) -- cycle;
	\fill[gray!80] (5.000000,7.000000) -- (5.000000,6.100000) -- (4.100000,7.000000) -- cycle;
	\fill[gray!80] (7.000000,7.000000) -- (6.100000,7.000000) -- (7.000000,7.900000) -- cycle;
	\fill[gray!80] (7.000000,7.000000) -- (7.000000,7.900000) -- (7.900000,7.000000) -- cycle;
	\fill[gray!80] (7.000000,7.000000) -- (7.900000,7.000000) -- (7.000000,6.100000) -- cycle;
	\fill[gray!80] (7.000000,7.000000) -- (7.000000,6.100000) -- (6.100000,7.000000) -- cycle;
	\fill[gray!80] (9.000000,7.000000) -- (8.100000,7.000000) -- (9.000000,7.900000) -- cycle;
	\fill[gray!80] (9.000000,7.000000) -- (9.000000,7.900000) -- (9.900000,7.000000) -- cycle;
	\fill[gray!80] (9.000000,7.000000) -- (9.900000,7.000000) -- (9.000000,6.100000) -- cycle;
	\fill[gray!80] (9.000000,7.000000) -- (9.000000,6.100000) -- (8.100000,7.000000) -- cycle;
	\fill[gray!80] (11.000000,7.000000) -- (10.100000,7.000000) -- (11.000000,7.900000) -- cycle;
	\fill[gray!80] (11.000000,7.000000) -- (11.000000,7.900000) -- (11.900000,7.000000) -- cycle;
	\fill[gray!80] (11.000000,7.000000) -- (11.900000,7.000000) -- (11.000000,6.100000) -- cycle;
	\fill[gray!80] (11.000000,7.000000) -- (11.000000,6.100000) -- (10.100000,7.000000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (12.100000,7.000000) -- (13.000000,7.900000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (13.000000,7.900000) -- (13.900000,7.000000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (13.900000,7.000000) -- (13.000000,6.100000) -- cycle;
	\fill[gray!80] (13.000000,7.000000) -- (13.000000,6.100000) -- (12.100000,7.000000) -- cycle;
	\fill[gray!25] (2.000000,6.000000) -- (2.000000,6.900000) -- (2.900000,6.000000) -- cycle;
	\fill[gray!25] (2.000000,6.000000) -- (2.900000,6.000000) -- (2.000000,5.100000) -- cycle;
	\fill[gray!25] (4.000000,6.000000) -- (3.100000,6.000000) -- (4.000000,6.900000) -- cycle;
	\fill[gray!25] (4.000000,6.000000) -- (4.000000,6.900000) -- (4.900000,6.000000) -- cycle;
	\fill[gray!25] (4.000000,6.000000) -- (4.900000,6.000000) -- (4.000000,5.100000) -- cycle;
	\fill[gray!25] (4.000000,6.000000) -- (4.000000,5.100000) -- (3.100000,6.000000) -- cycle;
	\fill[gray!25] (6.000000,6.000000) -- (5.100000,6.000000) -- (6.000000,6.900000) -- cycle;
	\fill[gray!25] (6.000000,6.000000) -- (6.000000,6.900000) -- (6.900000,6.000000) -- cycle;
	\fill[gray!25] (6.000000,6.000000) -- (6.900000,6.000000) -- (6.000000,5.100000) -- cycle;
	\fill[gray!25] (6.000000,6.000000) -- (6.000000,5.100000) -- (5.100000,6.000000) -- cycle;
	\fill[gray!25] (8.000000,6.000000) -- (7.100000,6.000000) -- (8.000000,6.900000) -- cycle;
	\fill[gray!25] (8.000000,6.000000) -- (8.000000,6.900000) -- (8.900000,6.000000) -- cycle;
	\fill[gray!25] (8.000000,6.000000) -- (8.900000,6.000000) -- (8.000000,5.100000) -- cycle;
	\fill[gray!25] (8.000000,6.000000) -- (8.000000,5.100000) -- (7.100000,6.000000) -- cycle;
	\fill[gray!25] (10.000000,6.000000) -- (9.100000,6.000000) -- (10.000000,6.900000) -- cycle;
	\fill[gray!25] (10.000000,6.000000) -- (10.000000,6.900000) -- (10.900000,6.000000) -- cycle;
	\fill[gray!25] (10.000000,6.000000) -- (10.900000,6.000000) -- (10.000000,5.100000) -- cycle;
	\fill[gray!25] (10.000000,6.000000) -- (10.000000,5.100000) -- (9.100000,6.000000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (11.100000,6.000000) -- (12.000000,6.900000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (12.000000,6.900000) -- (12.900000,6.000000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (12.900000,6.000000) -- (12.000000,5.100000) -- cycle;
	\fill[gray!25] (12.000000,6.000000) -- (12.000000,5.100000) -- (11.100000,6.000000) -- cycle;
	\fill[gray!25] (14.000000,6.000000) -- (13.100000,6.000000) -- (14.000000,6.900000) -- cycle;
	\fill[gray!25] (14.000000,6.000000) -- (14.000000,5.100000) -- (13.100000,6.000000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (2.100000,5.000000) -- (3.000000,5.900000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (3.000000,5.900000) -- (3.900000,5.000000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (3.900000,5.000000) -- (3.000000,4.100000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (3.000000,4.100000) -- (2.100000,5.000000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (4.100000,5.000000) -- (5.000000,5.900000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (5.000000,5.900000) -- (5.900000,5.000000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (5.900000,5.000000) -- (5.000000,4.100000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (5.000000,4.100000) -- (4.100000,5.000000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (6.100000,5.000000) -- (7.000000,5.900000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (7.000000,5.900000) -- (7.900000,5.000000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (7.900000,5.000000) -- (7.000000,4.100000) -- cycle;
	\fill[gray!80] (7.000000,5.000000) -- (7.000000,4.100000) -- (6.100000,5.000000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (8.100000,5.000000) -- (9.000000,5.900000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (9.000000,5.900000) -- (9.900000,5.000000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (9.900000,5.000000) -- (9.000000,4.100000) -- cycle;
	\fill[gray!80] (9.000000,5.000000) -- (9.000000,4.100000) -- (8.100000,5.000000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (10.100000,5.000000) -- (11.000000,5.900000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (11.000000,5.900000) -- (11.900000,5.000000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (11.900000,5.000000) -- (11.000000,4.100000) -- cycle;
	\fill[gray!80] (11.000000,5.000000) -- (11.000000,4.100000) -- (10.100000,5.000000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (12.100000,5.000000) -- (13.000000,5.900000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (13.000000,5.900000) -- (13.900000,5.000000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (13.900000,5.000000) -- (13.000000,4.100000) -- cycle;
	\fill[gray!80] (13.000000,5.000000) -- (13.000000,4.100000) -- (12.100000,5.000000) -- cycle;
	\fill[gray!25] (2.000000,4.000000) -- (2.000000,4.900000) -- (2.900000,4.000000) -- cycle;
	\fill[gray!25] (2.000000,4.000000) -- (2.900000,4.000000) -- (2.000000,3.100000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (3.100000,4.000000) -- (4.000000,4.900000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.000000,4.900000) -- (4.900000,4.000000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.900000,4.000000) -- (4.000000,3.100000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.000000,3.100000) -- (3.100000,4.000000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (5.100000,4.000000) -- (6.000000,4.900000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (6.000000,4.900000) -- (6.900000,4.000000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (6.900000,4.000000) -- (6.000000,3.100000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (6.000000,3.100000) -- (5.100000,4.000000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (7.100000,4.000000) -- (8.000000,4.900000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (8.000000,4.900000) -- (8.900000,4.000000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (8.900000,4.000000) -- (8.000000,3.100000) -- cycle;
	\fill[gray!25] (8.000000,4.000000) -- (8.000000,3.100000) -- (7.100000,4.000000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (9.100000,4.000000) -- (10.000000,4.900000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (10.000000,4.900000) -- (10.900000,4.000000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (10.900000,4.000000) -- (10.000000,3.100000) -- cycle;
	\fill[gray!25] (10.000000,4.000000) -- (10.000000,3.100000) -- (9.100000,4.000000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (11.100000,4.000000) -- (12.000000,4.900000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (12.000000,4.900000) -- (12.900000,4.000000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (12.900000,4.000000) -- (12.000000,3.100000) -- cycle;
	\fill[gray!25] (12.000000,4.000000) -- (12.000000,3.100000) -- (11.100000,4.000000) -- cycle;
	\fill[gray!25] (14.000000,4.000000) -- (13.100000,4.000000) -- (14.000000,4.900000) -- cycle;
	\fill[gray!25] (14.000000,4.000000) -- (14.000000,3.100000) -- (13.100000,4.000000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (2.100000,3.000000) -- (3.000000,3.900000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.000000,3.900000) -- (3.900000,3.000000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.900000,3.000000) -- (3.000000,2.100000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.000000,2.100000) -- (2.100000,3.000000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (4.100000,3.000000) -- (5.000000,3.900000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (5.000000,3.900000) -- (5.900000,3.000000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (5.900000,3.000000) -- (5.000000,2.100000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (5.000000,2.100000) -- (4.100000,3.000000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (6.100000,3.000000) -- (7.000000,3.900000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (7.000000,3.900000) -- (7.900000,3.000000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (7.900000,3.000000) -- (7.000000,2.100000) -- cycle;
	\fill[gray!80] (7.000000,3.000000) -- (7.000000,2.100000) -- (6.100000,3.000000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (8.100000,3.000000) -- (9.000000,3.900000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (9.000000,3.900000) -- (9.900000,3.000000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (9.900000,3.000000) -- (9.000000,2.100000) -- cycle;
	\fill[gray!80] (9.000000,3.000000) -- (9.000000,2.100000) -- (8.100000,3.000000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (10.100000,3.000000) -- (11.000000,3.900000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (11.000000,3.900000) -- (11.900000,3.000000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (11.900000,3.000000) -- (11.000000,2.100000) -- cycle;
	\fill[gray!80] (11.000000,3.000000) -- (11.000000,2.100000) -- (10.100000,3.000000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (12.100000,3.000000) -- (13.000000,3.900000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (13.000000,3.900000) -- (13.900000,3.000000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (13.900000,3.000000) -- (13.000000,2.100000) -- cycle;
	\fill[gray!80] (13.000000,3.000000) -- (13.000000,2.100000) -- (12.100000,3.000000) -- cycle;
	\fill[gray!25] (4.000000,2.000000) -- (3.100000,2.000000) -- (4.000000,2.900000) -- cycle;
	\fill[gray!25] (4.000000,2.000000) -- (4.000000,2.900000) -- (4.900000,2.000000) -- cycle;
	\fill[gray!25] (6.000000,2.000000) -- (5.100000,2.000000) -- (6.000000,2.900000) -- cycle;
	\fill[gray!25] (6.000000,2.000000) -- (6.000000,2.900000) -- (6.900000,2.000000) -- cycle;
	\fill[gray!25] (10.000000,2.000000) -- (9.100000,2.000000) -- (10.000000,2.900000) -- cycle;
	\fill[gray!25] (10.000000,2.000000) -- (10.000000,2.900000) -- (10.900000,2.000000) -- cycle;
	\fill[gray!25] (12.000000,2.000000) -- (11.100000,2.000000) -- (12.000000,2.900000) -- cycle;
	\fill[gray!25] (12.000000,2.000000) -- (12.000000,2.900000) -- (12.900000,2.000000) -- cycle;
	\draw[line width=1pt] (3.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,20.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,20.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,19.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,19.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,18.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,18.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,15.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,15.000000) circle (0.100000);
	\draw (4.000000,15.000000) node [above right] {$|0\rangle$};
grestore
	\draw[line width=1pt] (4.000000,15.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,15.000000) circle (0.100000);
	\draw (6.000000,15.000000) node [above right] {$|0\rangle$};
grestore
	\draw[line width=1pt] (6.000000,15.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,15.000000) circle (0.100000);
	\draw (8.000000,15.000000) node [above right] {$|0\rangle$};
grestore
	\draw[line width=1pt] (8.000000,15.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,15.000000) circle (0.100000);
	\draw (10.000000,15.000000) node [above right] {$|0\rangle$};
grestore
	\draw[line width=1pt] (10.000000,15.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,15.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,15.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,15.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,15.000000) circle (0.100000);
	\draw (3.000000,14.000000) node [above right] {$|0\rangle$};
grestore
	\draw[line width=1pt] (3.000000,14.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,14.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,14.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,14.000000) circle (0.100000);
	\draw (11.000000,14.000000) node [above right] {$|0\rangle$};
grestore
	\draw[line width=1pt] (11.000000,14.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,13.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,13.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,12.000000) circle (0.100000);
	\draw (3.000000,12.000000) node [above right] {$|0\rangle$};
grestore
	\draw[line width=1pt] (3.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,12.000000) circle (0.100000);
	\draw (11.000000,12.000000) node [above right] {$|0\rangle$};
grestore
	\draw[line width=1pt] (11.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,12.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,12.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,10.000000) circle (0.100000);
	\draw (3.000000,10.000000) node [above right] {$|0\rangle$};
grestore
	\draw[line width=1pt] (3.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,10.000000) circle (0.100000);
	\draw (11.000000,10.000000) node [above right] {$|0\rangle$};
grestore
	\draw[line width=1pt] (11.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,9.000000) circle (0.100000);
	\draw (3.000000,8.000000) node [above right] {$|0\rangle$};
grestore
	\draw[line width=1pt] (3.000000,8.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,8.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,8.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,8.000000) circle (0.100000);
	\draw (11.000000,8.000000) node [above right] {$|0\rangle$};
grestore
	\draw[line width=1pt] (11.000000,8.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,7.000000) circle (0.100000);
	\draw (4.000000,7.000000) node [above right] {$|0\rangle$};
grestore
	\draw[line width=1pt] (4.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,7.000000) circle (0.100000);
	\draw (6.000000,7.000000) node [above right] {$|0\rangle$};
grestore
	\draw[line width=1pt] (6.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,7.000000) circle (0.100000);
	\draw (8.000000,7.000000) node [above right] {$|0\rangle$};
grestore
	\draw[line width=1pt] (8.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,7.000000) circle (0.100000);
	\draw (10.000000,7.000000) node [above right] {$|0\rangle$};
grestore
	\draw[line width=1pt] (10.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,7.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,7.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (8.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (14.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (7.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (8.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (9.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (10.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (11.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (12.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (13.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (14.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (7.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (9.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (10.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (11.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (12.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (13.000000,2.000000) circle (0.100000);
\end{tikzpicture}



==> pic_addX.tex <==
\begin{tikzpicture}[x=0.064286\linewidth,y=0.064286\linewidth]
	\fill[gray!25] (2.000000,8.000000) -- (2.900000,8.000000) -- (2.000000,7.100000) -- cycle;
	\fill[gray!25] (4.000000,8.000000) -- (4.900000,8.000000) -- (4.000000,7.100000) -- cycle;
	\fill[gray!25] (4.000000,8.000000) -- (4.000000,7.100000) -- (3.100000,8.000000) -- cycle;
	\fill[gray!25] (6.000000,8.000000) -- (6.000000,7.100000) -- (5.100000,8.000000) -- cycle;
	\fill[gray!80] (3.000000,7.000000) -- (2.100000,7.000000) -- (3.000000,7.900000) -- cycle;
	\fill[gray!80] (3.000000,7.000000) -- (3.000000,7.900000) -- (3.900000,7.000000) -- cycle;
	\fill[gray!80] (3.000000,7.000000) -- (3.900000,7.000000) -- (3.000000,6.100000) -- cycle;
	\fill[gray!80] (3.000000,7.000000) -- (3.000000,6.100000) -- (2.100000,7.000000) -- cycle;
	\fill[gray!80] (5.000000,7.000000) -- (4.100000,7.000000) -- (5.000000,7.900000) -- cycle;
	\fill[gray!80] (5.000000,7.000000) -- (5.000000,7.900000) -- (5.900000,7.000000) -- cycle;
	\fill[gray!80] (5.000000,7.000000) -- (5.900000,7.000000) -- (5.000000,6.100000) -- cycle;
	\fill[gray!80] (5.000000,7.000000) -- (5.000000,6.100000) -- (4.100000,7.000000) -- cycle;
	\fill[gray!25] (2.000000,6.000000) -- (2.000000,6.900000) -- (2.900000,6.000000) -- cycle;
	\fill[gray!25] (4.000000,6.000000) -- (3.100000,6.000000) -- (4.000000,6.900000) -- cycle;
	\fill[gray!25] (4.000000,6.000000) -- (4.000000,6.900000) -- (4.900000,6.000000) -- cycle;
	\fill[gray!25] (6.000000,6.000000) -- (5.100000,6.000000) -- (6.000000,6.900000) -- cycle;
	\fill[gray!25] (2.000000,4.000000) -- (2.900000,4.000000) -- (2.000000,3.100000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (2.100000,3.000000) -- (3.000000,3.900000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.000000,2.100000) -- (2.100000,3.000000) -- cycle;
	\fill[gray!25] (2.000000,2.000000) -- (2.000000,2.900000) -- (2.900000,2.000000) -- cycle;
	\draw[line width=1pt,fill=black] (2.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,8.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,8.000000) circle (0.100000);
	\draw (5.000000,8.000000) node [above right] {$|+\rangle$};
grestore
	\draw[line width=1pt] (5.000000,8.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,7.000000) circle (0.100000);
	\draw (4.000000,7.000000) node [above right] {$|+\rangle$};
grestore
	\draw[line width=1pt] (4.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,7.000000) circle (0.100000);
	\draw (6.000000,7.000000) node [above right] {$|+\rangle$};
grestore
	\draw[line width=1pt] (6.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,6.000000) circle (0.100000);
	\draw (5.000000,6.000000) node [above right] {$|+\rangle$};
grestore
	\draw[line width=1pt] (5.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,2.000000) circle (0.100000);
\end{tikzpicture}



==> pic_addX2.tex <==
\begin{tikzpicture}[x=0.064000\linewidth,y=0.064000\linewidth]
	\fill[gray!80] (1.000000,7.000000) -- (1.900000,7.000000) -- (1.000000,6.100000) -- cycle;
	\fill[gray!80] (3.000000,7.000000) -- (3.900000,7.000000) -- (3.000000,6.100000) -- cycle;
	\fill[gray!80] (3.000000,7.000000) -- (3.000000,6.100000) -- (2.100000,7.000000) -- cycle;
	\fill[gray!80] (5.000000,7.000000) -- (5.000000,6.100000) -- (4.100000,7.000000) -- cycle;
	\fill[gray!25] (2.000000,6.000000) -- (1.100000,6.000000) -- (2.000000,6.900000) -- cycle;
	\fill[gray!25] (2.000000,6.000000) -- (2.000000,6.900000) -- (2.900000,6.000000) -- cycle;
	\fill[gray!25] (2.000000,6.000000) -- (2.900000,6.000000) -- (2.000000,5.100000) -- cycle;
	\fill[gray!25] (2.000000,6.000000) -- (2.000000,5.100000) -- (1.100000,6.000000) -- cycle;
	\fill[gray!25] (4.000000,6.000000) -- (3.100000,6.000000) -- (4.000000,6.900000) -- cycle;
	\fill[gray!25] (4.000000,6.000000) -- (4.000000,6.900000) -- (4.900000,6.000000) -- cycle;
	\fill[gray!25] (4.000000,6.000000) -- (4.900000,6.000000) -- (4.000000,5.100000) -- cycle;
	\fill[gray!25] (4.000000,6.000000) -- (4.000000,5.100000) -- (3.100000,6.000000) -- cycle;
	\fill[gray!80] (1.000000,5.000000) -- (1.000000,5.900000) -- (1.900000,5.000000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (2.100000,5.000000) -- (3.000000,5.900000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (3.000000,5.900000) -- (3.900000,5.000000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (4.100000,5.000000) -- (5.000000,5.900000) -- cycle;
	\fill[gray!80] (1.000000,3.000000) -- (1.900000,3.000000) -- (1.000000,2.100000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.000000,2.100000) -- (2.100000,3.000000) -- cycle;
	\fill[gray!25] (2.000000,2.000000) -- (1.100000,2.000000) -- (2.000000,2.900000) -- cycle;
	\fill[gray!25] (2.000000,2.000000) -- (2.000000,2.900000) -- (2.900000,2.000000) -- cycle;
	\fill[gray!25] (2.000000,2.000000) -- (2.900000,2.000000) -- (2.000000,1.100000) -- cycle;
	\fill[gray!25] (2.000000,2.000000) -- (2.000000,1.100000) -- (1.100000,2.000000) -- cycle;
	\fill[gray!80] (1.000000,1.000000) -- (1.000000,1.900000) -- (1.900000,1.000000) -- cycle;
	\fill[gray!80] (3.000000,1.000000) -- (2.100000,1.000000) -- (3.000000,1.900000) -- cycle;
	\draw[line width=1pt,fill=black] (1.000000,7.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,7.000000) circle (0.100000);
	\draw (4.000000,7.000000) node [above right] {$|+\rangle$};
grestore
	\draw[line width=1pt] (4.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,7.000000) circle (0.100000);
	\draw[line width=1pt] (1.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,6.000000) circle (0.100000);
	\draw (5.000000,6.000000) node [above right] {$|+\rangle$};
grestore
	\draw[line width=1pt] (5.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (1.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,5.000000) circle (0.100000);
	\draw (4.000000,5.000000) node [above right] {$|+\rangle$};
grestore
	\draw[line width=1pt] (4.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (1.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (1.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (1.000000,1.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,1.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,1.000000) circle (0.100000);
\end{tikzpicture}



==> pic_circuits.tex <==
\begin{tikzpicture}[x=0.11\linewidth,y=0.11\linewidth]
	\draw (0,0) node {$\ket{Q_4}$};
	\draw (0,1) node {$\ket{Q_3}$};
	\draw (0,2) node {$\ket{Q_2}$};
	\draw (0,3) node {$\ket{Q_1}$};
	\draw (0,4) node {$\ket{+}$};
	\draw [line width=1pt] (1,0) -- (7,0);
	\draw [line width=1pt] (1,1) -- (7,1);
	\draw [line width=1pt] (1,2) -- (7,2);
	\draw [line width=1pt] (1,3) -- (7,3);
	\draw [line width=1pt] (1,4) -- (7,4);
	\draw [line width=1pt,fill=black] (2,4) circle (0.1);
	\draw [line width=1pt,fill=black] (3,4) circle (0.1);
	\draw [line width=1pt,fill=black] (4,4) circle (0.1);
	\draw [line width=1pt,fill=black] (5,4) circle (0.1);
	\draw [line width=1pt] (2,4) -- (2,2.8);
	\draw [line width=1pt] (3,4) -- (3,1.8);
	\draw [line width=1pt] (4,4) -- (4,0.8);
	\draw [line width=1pt] (5,4) -- (5,-0.2);
	\draw [line width=1pt] (2,3) circle (0.2);
	\draw [line width=1pt] (3,2) circle (0.2);
	\draw [line width=1pt] (4,1) circle (0.2);
	\draw [line width=1pt] (5,0) circle (0.2);
	\draw [line width=1pt,fill=white] (5.6,3.6) -- (5.6,4.4) -- (6.4,4.4) -- (6.4,3.6) -- cycle;
	\draw (6,4) node {$M_X$};
\end{tikzpicture}



==> pic_circuits2.tex <==
\begin{tikzpicture}[x=0.11\linewidth,y=0.11\linewidth]
	\draw (0,0) node {$\ket{Q_4}$};
	\draw (0,1) node {$\ket{Q_3}$};
	\draw (0,2) node {$\ket{Q_2}$};
	\draw (0,3) node {$\ket{Q_1}$};
	\draw (0,4) node {$\ket{0}$};
	\draw [line width=1pt] (1,0) -- (7,0);
	\draw [line width=1pt] (1,1) -- (7,1);
	\draw [line width=1pt] (1,2) -- (7,2);
	\draw [line width=1pt] (1,3) -- (7,3);
	\draw [line width=1pt] (1,4) -- (7,4);
	\draw [line width=1pt] (2,4) circle (0.2);
	\draw [line width=1pt] (3,4) circle (0.2);
	\draw [line width=1pt] (4,4) circle (0.2);
	\draw [line width=1pt] (5,4) circle (0.2);
	\draw [line width=1pt] (2,4.2) -- (2,3);
	\draw [line width=1pt] (3,4.2) -- (3,2);
	\draw [line width=1pt] (4,4.2) -- (4,1);
	\draw [line width=1pt] (5,4.2) -- (5,0);
	\draw [line width=1pt,fill=black] (2,3) circle (0.1);
	\draw [line width=1pt,fill=black] (3,2) circle (0.1);
	\draw [line width=1pt,fill=black] (4,1) circle (0.1);
	\draw [line width=1pt,fill=black] (5,0) circle (0.1);
	\draw [line width=1pt,fill=white] (5.6,3.6) -- (5.6,4.4) -- (6.4,4.4) -- (6.4,3.6) -- cycle;
	\draw (6,4) node {$M_Z$};
\end{tikzpicture}



==> pic_d3_1.tex <==
\begin{tikzpicture}[x=0.1*\the\linewidth,y=0.1*\the\linewidth]
	\fill[gray!25] (3.000000,5.000000) -- (3.900000,5.000000) -- (3.000000,4.100000) -- cycle;
	\fill[gray!25] (3.000000,5.000000) -- (3.000000,4.100000) -- (2.100000,5.000000) -- cycle;
	\fill[gray!25] (5.000000,5.000000) -- (5.900000,5.000000) -- (5.000000,4.100000) -- cycle;
	\fill[gray!25] (5.000000,5.000000) -- (5.000000,4.100000) -- (4.100000,5.000000) -- cycle;
	\fill[gray!80] (2.000000,4.000000) -- (2.000000,4.900000) -- (2.900000,4.000000) -- cycle;
	\fill[gray!80] (2.000000,4.000000) -- (2.900000,4.000000) -- (2.000000,3.100000) -- cycle;
	\fill[gray!80] (4.000000,4.000000) -- (3.100000,4.000000) -- (4.000000,4.900000) -- cycle;
	\fill[gray!80] (4.000000,4.000000) -- (4.000000,4.900000) -- (4.900000,4.000000) -- cycle;
	\fill[gray!80] (4.000000,4.000000) -- (4.900000,4.000000) -- (4.000000,3.100000) -- cycle;
	\fill[gray!80] (4.000000,4.000000) -- (4.000000,3.100000) -- (3.100000,4.000000) -- cycle;
	\fill[gray!80] (6.000000,4.000000) -- (5.100000,4.000000) -- (6.000000,4.900000) -- cycle;
	\fill[gray!80] (6.000000,4.000000) -- (6.000000,3.100000) -- (5.100000,4.000000) -- cycle;
	\fill[gray!25] (3.000000,3.000000) -- (2.100000,3.000000) -- (3.000000,3.900000) -- cycle;
	\fill[gray!25] (3.000000,3.000000) -- (3.000000,3.900000) -- (3.900000,3.000000) -- cycle;
	\fill[gray!25] (3.000000,3.000000) -- (3.900000,3.000000) -- (3.000000,2.100000) -- cycle;
	\fill[gray!25] (3.000000,3.000000) -- (3.000000,2.100000) -- (2.100000,3.000000) -- cycle;
	\fill[gray!25] (5.000000,3.000000) -- (4.100000,3.000000) -- (5.000000,3.900000) -- cycle;
	\fill[gray!25] (5.000000,3.000000) -- (5.000000,3.900000) -- (5.900000,3.000000) -- cycle;
	\fill[gray!25] (5.000000,3.000000) -- (5.900000,3.000000) -- (5.000000,2.100000) -- cycle;
	\fill[gray!25] (5.000000,3.000000) -- (5.000000,2.100000) -- (4.100000,3.000000) -- cycle;
	\fill[gray!80] (2.000000,2.000000) -- (2.000000,2.900000) -- (2.900000,2.000000) -- cycle;
	\fill[gray!80] (2.000000,2.000000) -- (2.900000,2.000000) -- (2.000000,1.100000) -- cycle;
	\fill[gray!80] (4.000000,2.000000) -- (3.100000,2.000000) -- (4.000000,2.900000) -- cycle;
	\fill[gray!80] (4.000000,2.000000) -- (4.000000,2.900000) -- (4.900000,2.000000) -- cycle;
	\fill[gray!80] (4.000000,2.000000) -- (4.900000,2.000000) -- (4.000000,1.100000) -- cycle;
	\fill[gray!80] (4.000000,2.000000) -- (4.000000,1.100000) -- (3.100000,2.000000) -- cycle;
	\fill[gray!80] (6.000000,2.000000) -- (5.100000,2.000000) -- (6.000000,2.900000) -- cycle;
	\fill[gray!80] (6.000000,2.000000) -- (6.000000,1.100000) -- (5.100000,2.000000) -- cycle;
	\fill[gray!25] (3.000000,1.000000) -- (2.100000,1.000000) -- (3.000000,1.900000) -- cycle;
	\fill[gray!25] (3.000000,1.000000) -- (3.000000,1.900000) -- (3.900000,1.000000) -- cycle;
	\fill[gray!25] (5.000000,1.000000) -- (4.100000,1.000000) -- (5.000000,1.900000) -- cycle;
	\fill[gray!25] (5.000000,1.000000) -- (5.000000,1.900000) -- (5.900000,1.000000) -- cycle;
	\draw[line width=1pt] (2.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,1.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,1.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,1.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,1.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,1.000000) circle (0.100000);

	\draw [line width=1pt,->] (2,4.2) -- (2,5.8);
	\draw [line width=1pt,->] (4,4.2) -- (4,5.8);
	\draw [line width=1pt,->] (6,4.2) -- (6,5.8);

	\draw [line width=1pt,->] (2,1.8) -- (2,0.2);
	\draw [line width=1pt,->] (4,1.8) -- (4,0.2);
	\draw [line width=1pt,->] (6,1.8) -- (6,0.2);

	\draw [line width=1pt,->,dashed] (2.8,5) -- (1.2,5);
	\draw [line width=1pt,->,dashed] (2.8,3) -- (1.2,3);
	\draw [line width=1pt,->,dashed] (2.8,1) -- (1.2,1);

	\draw [line width=1pt,->,dashed] (5.2,5) -- (6.8,5);
	\draw [line width=1pt,->,dashed] (5.2,3) -- (6.8,3);
	\draw [line width=1pt,->,dashed] (5.2,1) -- (6.8,1);
\end{tikzpicture}



==> pic_d3_2.tex <==
\begin{tikzpicture}[x=0.1*\the\linewidth,y=0.1*\the\linewidth]
	\fill[gray!25] (3.000000,5.000000) -- (3.900000,5.000000) -- (3.000000,4.100000) -- cycle;
	\fill[gray!25] (3.000000,5.000000) -- (3.000000,4.100000) -- (2.100000,5.000000) -- cycle;
	\fill[gray!25] (5.000000,5.000000) -- (5.900000,5.000000) -- (5.000000,4.100000) -- cycle;
	\fill[gray!25] (5.000000,5.000000) -- (5.000000,4.100000) -- (4.100000,5.000000) -- cycle;
	\fill[gray!80] (2.000000,4.000000) -- (2.000000,4.900000) -- (2.900000,4.000000) -- cycle;
	\fill[gray!80] (2.000000,4.000000) -- (2.900000,4.000000) -- (2.000000,3.100000) -- cycle;
	\fill[gray!80] (4.000000,4.000000) -- (3.100000,4.000000) -- (4.000000,4.900000) -- cycle;
	\fill[gray!80] (4.000000,4.000000) -- (4.000000,4.900000) -- (4.900000,4.000000) -- cycle;
	\fill[gray!80] (4.000000,4.000000) -- (4.900000,4.000000) -- (4.000000,3.100000) -- cycle;
	\fill[gray!80] (4.000000,4.000000) -- (4.000000,3.100000) -- (3.100000,4.000000) -- cycle;
	\fill[gray!80] (6.000000,4.000000) -- (5.100000,4.000000) -- (6.000000,4.900000) -- cycle;
	\fill[gray!80] (6.000000,4.000000) -- (6.000000,3.100000) -- (5.100000,4.000000) -- cycle;
	\fill[gray!25] (3.000000,3.000000) -- (2.100000,3.000000) -- (3.000000,3.900000) -- cycle;
	\fill[gray!25] (3.000000,3.000000) -- (3.000000,3.900000) -- (3.900000,3.000000) -- cycle;
	\fill[gray!25] (3.000000,3.000000) -- (3.900000,3.000000) -- (3.000000,2.100000) -- cycle;
	\fill[gray!25] (3.000000,3.000000) -- (3.000000,2.100000) -- (2.100000,3.000000) -- cycle;
	\fill[gray!25] (5.000000,3.000000) -- (4.100000,3.000000) -- (5.000000,3.900000) -- cycle;
	\fill[gray!25] (5.000000,3.000000) -- (5.000000,3.900000) -- (5.900000,3.000000) -- cycle;
	\fill[gray!25] (5.000000,3.000000) -- (5.900000,3.000000) -- (5.000000,2.100000) -- cycle;
	\fill[gray!25] (5.000000,3.000000) -- (5.000000,2.100000) -- (4.100000,3.000000) -- cycle;
	\fill[gray!80] (2.000000,2.000000) -- (2.000000,2.900000) -- (2.900000,2.000000) -- cycle;
	\fill[gray!80] (2.000000,2.000000) -- (2.900000,2.000000) -- (2.000000,1.100000) -- cycle;
	\fill[gray!80] (4.000000,2.000000) -- (3.100000,2.000000) -- (4.000000,2.900000) -- cycle;
	\fill[gray!80] (4.000000,2.000000) -- (4.000000,2.900000) -- (4.900000,2.000000) -- cycle;
	\fill[gray!80] (4.000000,2.000000) -- (4.900000,2.000000) -- (4.000000,1.100000) -- cycle;
	\fill[gray!80] (4.000000,2.000000) -- (4.000000,1.100000) -- (3.100000,2.000000) -- cycle;
	\fill[gray!80] (6.000000,2.000000) -- (5.100000,2.000000) -- (6.000000,2.900000) -- cycle;
	\fill[gray!80] (6.000000,2.000000) -- (6.000000,1.100000) -- (5.100000,2.000000) -- cycle;
	\fill[gray!25] (3.000000,1.000000) -- (2.100000,1.000000) -- (3.000000,1.900000) -- cycle;
	\fill[gray!25] (3.000000,1.000000) -- (3.000000,1.900000) -- (3.900000,1.000000) -- cycle;
	\fill[gray!25] (5.000000,1.000000) -- (4.100000,1.000000) -- (5.000000,1.900000) -- cycle;
	\fill[gray!25] (5.000000,1.000000) -- (5.000000,1.900000) -- (5.900000,1.000000) -- cycle;
	\draw[line width=1pt] (2.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,1.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,1.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,1.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,1.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,1.000000) circle (0.100000);

	\draw [line width=1pt,->] (2.2,4) -- (2.5,4) -- (2.5,3.5);
	\draw [line width=1pt,->] (4.2,4) -- (4.5,4) -- (4.5,3.5);
	\draw [line width=1pt,->] (6.2,4) -- (6.5,4) -- (6.5,3.5);

	\draw [line width=1pt,->] (2.2,2) -- (2.5,2) -- (2.5,1.5);
	\draw [line width=1pt,->] (4.2,2) -- (4.5,2) -- (4.5,1.5);
	\draw [line width=1pt,->] (6.2,2) -- (6.5,2) -- (6.5,1.5);

	\draw [line width=1pt,->,dashed] (2.8,5) -- (1.2,5);
	\draw [line width=1pt,->,dashed] (2.8,3) -- (1.2,3);
	\draw [line width=1pt,->,dashed] (2.8,1) -- (1.2,1);

	\draw [line width=1pt,->,dashed] (5.2,5) -- (6.8,5);
	\draw [line width=1pt,->,dashed] (5.2,3) -- (6.8,3);
	\draw [line width=1pt,->,dashed] (5.2,1) -- (6.8,1);
\end{tikzpicture}



==> pic_d3_3.tex <==
\begin{tikzpicture}[x=0.1*\the\linewidth,y=0.1*\the\linewidth]
	\fill[gray!25] (3.000000,5.000000) -- (3.900000,5.000000) -- (3.000000,4.100000) -- cycle;
	\fill[gray!25] (3.000000,5.000000) -- (3.000000,4.100000) -- (2.100000,5.000000) -- cycle;
	\fill[gray!25] (5.000000,5.000000) -- (5.900000,5.000000) -- (5.000000,4.100000) -- cycle;
	\fill[gray!25] (5.000000,5.000000) -- (5.000000,4.100000) -- (4.100000,5.000000) -- cycle;
	\fill[gray!80] (2.000000,4.000000) -- (2.000000,4.900000) -- (2.900000,4.000000) -- cycle;
	\fill[gray!80] (2.000000,4.000000) -- (2.900000,4.000000) -- (2.000000,3.100000) -- cycle;
	\fill[gray!80] (4.000000,4.000000) -- (3.100000,4.000000) -- (4.000000,4.900000) -- cycle;
	\fill[gray!80] (4.000000,4.000000) -- (4.000000,4.900000) -- (4.900000,4.000000) -- cycle;
	\fill[gray!80] (4.000000,4.000000) -- (4.900000,4.000000) -- (4.000000,3.100000) -- cycle;
	\fill[gray!80] (4.000000,4.000000) -- (4.000000,3.100000) -- (3.100000,4.000000) -- cycle;
	\fill[gray!80] (6.000000,4.000000) -- (5.100000,4.000000) -- (6.000000,4.900000) -- cycle;
	\fill[gray!80] (6.000000,4.000000) -- (6.000000,3.100000) -- (5.100000,4.000000) -- cycle;
	\fill[gray!25] (3.000000,3.000000) -- (2.100000,3.000000) -- (3.000000,3.900000) -- cycle;
	\fill[gray!25] (3.000000,3.000000) -- (3.000000,3.900000) -- (3.900000,3.000000) -- cycle;
	\fill[gray!25] (3.000000,3.000000) -- (3.900000,3.000000) -- (3.000000,2.100000) -- cycle;
	\fill[gray!25] (3.000000,3.000000) -- (3.000000,2.100000) -- (2.100000,3.000000) -- cycle;
	\fill[gray!25] (5.000000,3.000000) -- (4.100000,3.000000) -- (5.000000,3.900000) -- cycle;
	\fill[gray!25] (5.000000,3.000000) -- (5.000000,3.900000) -- (5.900000,3.000000) -- cycle;
	\fill[gray!25] (5.000000,3.000000) -- (5.900000,3.000000) -- (5.000000,2.100000) -- cycle;
	\fill[gray!25] (5.000000,3.000000) -- (5.000000,2.100000) -- (4.100000,3.000000) -- cycle;
	\fill[gray!80] (2.000000,2.000000) -- (2.000000,2.900000) -- (2.900000,2.000000) -- cycle;
	\fill[gray!80] (2.000000,2.000000) -- (2.900000,2.000000) -- (2.000000,1.100000) -- cycle;
	\fill[gray!80] (4.000000,2.000000) -- (3.100000,2.000000) -- (4.000000,2.900000) -- cycle;
	\fill[gray!80] (4.000000,2.000000) -- (4.000000,2.900000) -- (4.900000,2.000000) -- cycle;
	\fill[gray!80] (4.000000,2.000000) -- (4.900000,2.000000) -- (4.000000,1.100000) -- cycle;
	\fill[gray!80] (4.000000,2.000000) -- (4.000000,1.100000) -- (3.100000,2.000000) -- cycle;
	\fill[gray!80] (6.000000,2.000000) -- (5.100000,2.000000) -- (6.000000,2.900000) -- cycle;
	\fill[gray!80] (6.000000,2.000000) -- (6.000000,1.100000) -- (5.100000,2.000000) -- cycle;
	\fill[gray!25] (3.000000,1.000000) -- (2.100000,1.000000) -- (3.000000,1.900000) -- cycle;
	\fill[gray!25] (3.000000,1.000000) -- (3.000000,1.900000) -- (3.900000,1.000000) -- cycle;
	\fill[gray!25] (5.000000,1.000000) -- (4.100000,1.000000) -- (5.000000,1.900000) -- cycle;
	\fill[gray!25] (5.000000,1.000000) -- (5.000000,1.900000) -- (5.900000,1.000000) -- cycle;
	\draw[line width=1pt] (2.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,1.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,1.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,1.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,1.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,1.000000) circle (0.100000);

	\draw [line width=1pt,->] (2.2,4) -- (2.5,4) -- (2.5,3.5);
	\draw [line width=1pt,->] (4.2,4) -- (4.5,4) -- (4.5,3.5);
	\draw [line width=1pt,->] (6.2,4) -- (6.5,4) -- (6.5,3.5);

	\draw [line width=1pt,->] (2.2,2) -- (2.5,2) -- (2.5,1.5);
	\draw [line width=1pt,->] (4.2,2) -- (4.5,2) -- (4.5,1.5);
	\draw [line width=1pt,->] (6.2,2) -- (6.5,2) -- (6.5,1.5);

	\draw [line width=1pt,->,dashed] (2.8,5) -- (1.2,5);
	\draw [line width=1pt,->,dashed] (2.8,3) -- (1.2,3);
	\draw [line width=1pt,->,dashed] (2.8,1) -- (1.2,1);

	\draw [line width=1pt,->,dashed] (5.2,5) -- (6.8,5);
	\draw [line width=1pt,->,dashed] (5.2,3) -- (6.8,3);
	\draw [line width=1pt,->,dashed] (5.2,1) -- (6.8,1);

	\draw (2,1) node [above right] {$\ket{0}$};
	\draw (2,3) node [above right] {$\ket{0}$};
	\draw (2,5) node [above right] {$\ket{0}$};
	\draw (4,1) node [above right] {$\ket{0}$};
	\draw (4,3) node [above right] {$\ket{0}$};
	\draw (4,5) node [above right] {$\ket{0}$};
	\draw (6,1) node [above right] {$\ket{0}$};
	\draw (6,3) node [above right] {$\ket{0}$};
	\draw (6,5) node [above right] {$\ket{0}$};
	\draw (3,4) node [above right] {$\ket{0}$};
	\draw (3,2) node [above right] {$\ket{0}$};
	\draw (5,4) node [above right] {$\ket{0}$};
	\draw (5,2) node [above right] {$\ket{0}$};
\end{tikzpicture}



==> pic_identity.tex <==
\begin{tikzpicture}[x=0.090000\linewidth,y=0.090000\linewidth]
	\fill[gray!80] (3.000000,11.000000) -- (3.900000,11.000000) -- (3.000000,10.100000) -- cycle;
	\fill[gray!80] (3.000000,11.000000) -- (3.000000,10.100000) -- (2.100000,11.000000) -- cycle;
	\fill[gray!80] (5.000000,11.000000) -- (5.000000,10.100000) -- (4.100000,11.000000) -- cycle;
	\fill[gray!25] (2.000000,10.000000) -- (2.000000,10.900000) -- (2.900000,10.000000) -- cycle;
	\fill[gray!25] (2.000000,10.000000) -- (2.900000,10.000000) -- (2.000000,9.100000) -- cycle;
	\fill[gray!25] (4.000000,10.000000) -- (3.100000,10.000000) -- (4.000000,10.900000) -- cycle;
	\fill[gray!25] (4.000000,10.000000) -- (4.000000,10.900000) -- (4.900000,10.000000) -- cycle;
	\fill[gray!25] (4.000000,10.000000) -- (4.900000,10.000000) -- (4.000000,9.100000) -- cycle;
	\fill[gray!25] (4.000000,10.000000) -- (4.000000,9.100000) -- (3.100000,10.000000) -- cycle;
	\fill[gray!80] (3.000000,9.000000) -- (2.100000,9.000000) -- (3.000000,9.900000) -- cycle;
	\fill[gray!80] (3.000000,9.000000) -- (3.000000,9.900000) -- (3.900000,9.000000) -- cycle;
	\fill[gray!80] (3.000000,9.000000) -- (3.900000,9.000000) -- (3.000000,8.100000) -- cycle;
	\fill[gray!80] (3.000000,9.000000) -- (3.000000,8.100000) -- (2.100000,9.000000) -- cycle;
	\fill[gray!80] (5.000000,9.000000) -- (4.100000,9.000000) -- (5.000000,9.900000) -- cycle;
	\fill[gray!80] (5.000000,9.000000) -- (5.000000,8.100000) -- (4.100000,9.000000) -- cycle;
	\fill[gray!25] (2.000000,8.000000) -- (2.000000,8.900000) -- (2.900000,8.000000) -- cycle;
	\fill[gray!25] (4.000000,8.000000) -- (3.100000,8.000000) -- (4.000000,8.900000) -- cycle;
	\fill[gray!25] (4.000000,8.000000) -- (4.000000,8.900000) -- (4.900000,8.000000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (3.900000,5.000000) -- (3.000000,4.100000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (3.000000,4.100000) -- (2.100000,5.000000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (5.000000,4.100000) -- (4.100000,5.000000) -- cycle;
	\fill[gray!25] (2.000000,4.000000) -- (2.000000,4.900000) -- (2.900000,4.000000) -- cycle;
	\fill[gray!25] (2.000000,4.000000) -- (2.900000,4.000000) -- (2.000000,3.100000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (3.100000,4.000000) -- (4.000000,4.900000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.000000,4.900000) -- (4.900000,4.000000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.900000,4.000000) -- (4.000000,3.100000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.000000,3.100000) -- (3.100000,4.000000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (2.100000,3.000000) -- (3.000000,3.900000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.000000,3.900000) -- (3.900000,3.000000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.900000,3.000000) -- (3.000000,2.100000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.000000,2.100000) -- (2.100000,3.000000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (4.100000,3.000000) -- (5.000000,3.900000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (5.000000,2.100000) -- (4.100000,3.000000) -- cycle;
	\fill[gray!25] (2.000000,2.000000) -- (2.000000,2.900000) -- (2.900000,2.000000) -- cycle;
	\fill[gray!25] (4.000000,2.000000) -- (3.100000,2.000000) -- (4.000000,2.900000) -- cycle;
	\fill[gray!25] (4.000000,2.000000) -- (4.000000,2.900000) -- (4.900000,2.000000) -- cycle;
	\draw[line width=1pt] (2.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,8.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,2.000000) circle (0.100000);
\end{tikzpicture}



==> pic_isoaddprimal.tex <==
\begin{tikzpicture}[x=0.074272\linewidth,y=0.074272\linewidth]
	\draw[line width=1pt,fill=black] (0.000000,0.000000) circle (0.100000);
	\draw[line width=1pt] (0.866025,0.500000) circle (0.100000);
	\draw[line width=1pt,fill=black] (1.732051,1.000000) circle (0.100000);
	\draw[line width=1pt] (1.000000,0.000000) circle (0.100000);
	\draw[line width=1pt] (0.966025,0.500000) -- (1.766025,0.500000);
	\draw[line width=1pt] (1.779423,0.450000) -- (1.086603,0.050000);
	\draw[line width=1pt,fill=black] (1.866025,0.500000) circle (0.100000);
	\draw[line width=1pt] (2.645448,0.950000) -- (1.952628,0.550000);
	\draw[line width=1pt] (2.732051,1.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,0.000000) circle (0.100000);
	\draw[line width=1pt] (1.966025,0.500000) -- (2.766025,0.500000);
	\draw[line width=1pt] (2.866025,0.500000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.732051,1.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,0.000000) circle (0.100000);
	\draw[line width=1pt] (2.966025,0.500000) -- (3.766025,0.500000);
	\draw[line width=1pt] (3.779423,0.450000) -- (3.086603,0.050000);
	\draw[line width=1pt,fill=black] (3.866025,0.500000) circle (0.100000);
	\draw[line width=1pt] (4.645448,0.950000) -- (3.952628,0.550000);
	\draw[line width=1pt] (4.732051,1.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,0.000000) circle (0.100000);
	\draw[line width=1pt] (3.966025,0.500000) -- (4.766025,0.500000);
	\draw[line width=1pt] (4.866025,0.500000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.732051,1.000000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,0.500000) -- (1.866025,1.200000);
	\draw[line width=3pt,fill=white,draw=white] (1.766025,1.200000) -- (1.766025,1.400000) -- (1.966025,1.400000) -- (1.966025,1.200000) -- cycle;
	\draw[line width=3pt,draw=white] (1.866025,1.400000) -- (1.866025,2.000000);
	\draw[line width=3pt,fill=white,draw=white] (1.766025,2.100000) -- (1.866025,2.200000) -- (1.966025,2.100000) -- (1.866025,2.000000) -- cycle;
	\draw[line width=3pt,draw=white] (1.866025,2.200000) -- (1.866025,2.800000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,2.900000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,2.900000) -- (2.732051,3.400000);
	\draw[line width=3pt,draw=white,fill=white] (2.732051,3.400000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.532051,3.400000) -- (2.932051,3.400000);
	\draw[line width=3pt,draw=white] (2.732051,3.200000) -- (2.732051,3.600000);
	\draw[line width=3pt,draw=white] (1.866025,3.000000) -- (1.866025,3.600000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,3.700000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,3.700000) -- (0.866025,3.700000);
	\draw[line width=3pt,draw=white,fill=white] (0.866025,3.700000) circle (0.200000);
	\draw[line width=3pt,draw=white] (0.666025,3.700000) -- (1.066025,3.700000);
	\draw[line width=3pt,draw=white] (0.866025,3.500000) -- (0.866025,3.900000);
	\draw[line width=3pt,draw=white] (1.866025,3.800000) -- (1.866025,4.400000);
	\draw[line width=3pt,draw=white] (1.866025,4.400000) -- (1.866025,4.600000);
	\draw[line width=3pt,draw=white] (1.866025,4.600000) -- (1.866025,5.200000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,5.300000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,5.300000) -- (1.000000,4.800000);
	\draw[line width=3pt,draw=white,fill=white] (1.000000,4.800000) circle (0.200000);
	\draw[line width=3pt,draw=white] (0.800000,4.800000) -- (1.200000,4.800000);
	\draw[line width=3pt,draw=white] (1.000000,4.600000) -- (1.000000,5.000000);
	\draw[line width=3pt,draw=white] (1.866025,5.400000) -- (1.866025,6.000000);
	\draw[line width=3pt,fill=white,draw=white] (1.766025,6.100000) -- (1.866025,6.200000) -- (1.966025,6.100000) -- (1.866025,6.000000) -- cycle;
	\draw[line width=3pt,draw=white] (1.866025,6.200000) -- (1.866025,6.800000);
	\draw[line width=3pt,fill=white,draw=white] (1.866025,6.900000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,7.000000) -- (1.866025,7.600000);
	\draw[line width=3pt,fill=white,draw=white] (1.766025,7.600000) -- (1.766025,7.800000) -- (1.966025,7.800000) -- (1.966025,7.600000) -- cycle;
	\draw[line width=3pt,draw=white] (1.866025,7.800000) -- (1.866025,8.400000);
	\draw[line width=3pt,fill=white,draw=white] (1.766025,8.500000) -- (1.866025,8.600000) -- (1.966025,8.500000) -- (1.866025,8.400000) -- cycle;
	\draw[line width=3pt,draw=white] (1.866025,8.600000) -- (1.866025,9.200000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,9.300000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,9.300000) -- (2.732051,9.800000);
	\draw[line width=3pt,draw=white,fill=white] (2.732051,9.800000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.532051,9.800000) -- (2.932051,9.800000);
	\draw[line width=3pt,draw=white] (2.732051,9.600000) -- (2.732051,10.000000);
	\draw[line width=3pt,draw=white] (1.866025,9.400000) -- (1.866025,10.000000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,10.100000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,10.100000) -- (0.866025,10.100000);
	\draw[line width=3pt,draw=white,fill=white] (0.866025,10.100000) circle (0.200000);
	\draw[line width=3pt,draw=white] (0.666025,10.100000) -- (1.066025,10.100000);
	\draw[line width=3pt,draw=white] (0.866025,9.900000) -- (0.866025,10.300000);
	\draw[line width=3pt,draw=white] (1.866025,10.200000) -- (1.866025,10.800000);
	\draw[line width=3pt,draw=white] (1.866025,10.800000) -- (1.866025,11.000000);
	\draw[line width=3pt,draw=white] (1.866025,11.000000) -- (1.866025,11.600000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,11.700000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,11.700000) -- (1.000000,11.200000);
	\draw[line width=3pt,draw=white,fill=white] (1.000000,11.200000) circle (0.200000);
	\draw[line width=3pt,draw=white] (0.800000,11.200000) -- (1.200000,11.200000);
	\draw[line width=3pt,draw=white] (1.000000,11.000000) -- (1.000000,11.400000);
	\draw[line width=3pt,draw=white] (1.866025,11.800000) -- (1.866025,12.400000);
	\draw[line width=3pt,fill=white,draw=white] (1.766025,12.500000) -- (1.866025,12.600000) -- (1.966025,12.500000) -- (1.866025,12.400000) -- cycle;
	\draw[line width=3pt,draw=white] (1.866025,12.600000) -- (1.866025,13.200000);
	\draw[line width=3pt,fill=white,draw=white] (1.866025,13.300000) circle (0.100000);
	\draw[line width=1pt] (1.866025,0.500000) -- (1.866025,1.200000);
	\draw[line width=1pt,fill=white] (1.766025,1.200000) -- (1.766025,1.400000) -- (1.966025,1.400000) -- (1.966025,1.200000) -- cycle;
	\draw[line width=1pt] (1.866025,1.400000) -- (1.866025,2.000000);
	\draw[line width=1pt,fill=white] (1.766025,2.100000) -- (1.866025,2.200000) -- (1.966025,2.100000) -- (1.866025,2.000000) -- cycle;
	\draw[line width=1pt] (1.866025,2.200000) -- (1.866025,2.800000);
	\draw[line width=1pt] (1.866025,2.900000) -- (2.732051,3.400000);
	\draw[line width=1pt,fill=black] (1.866025,2.900000) circle (0.100000);
	\draw[line width=1pt,fill=white] (2.732051,3.400000) circle (0.200000);
	\draw[line width=1pt] (2.532051,3.400000) -- (2.932051,3.400000);
	\draw[line width=1pt] (2.732051,3.200000) -- (2.732051,3.600000);
	\draw[line width=1pt] (1.866025,3.000000) -- (1.866025,3.600000);
	\draw[line width=1pt] (1.866025,3.700000) -- (0.866025,3.700000);
	\draw[line width=1pt,fill=black] (1.866025,3.700000) circle (0.100000);
	\draw[line width=1pt,fill=white] (0.866025,3.700000) circle (0.200000);
	\draw[line width=1pt] (0.666025,3.700000) -- (1.066025,3.700000);
	\draw[line width=1pt] (0.866025,3.500000) -- (0.866025,3.900000);
	\draw[line width=1pt] (1.866025,3.800000) -- (1.866025,4.400000);
	\draw[line width=1pt] (1.866025,4.400000) -- (1.866025,4.600000);
	\draw[line width=1pt] (1.866025,4.600000) -- (1.866025,5.200000);
	\draw[line width=1pt] (1.866025,5.300000) -- (1.000000,4.800000);
	\draw[line width=1pt,fill=black] (1.866025,5.300000) circle (0.100000);
	\draw[line width=1pt,fill=white] (1.000000,4.800000) circle (0.200000);
	\draw[line width=1pt] (0.800000,4.800000) -- (1.200000,4.800000);
	\draw[line width=1pt] (1.000000,4.600000) -- (1.000000,5.000000);
	\draw[line width=1pt] (1.866025,5.400000) -- (1.866025,6.000000);
	\draw[line width=1pt,fill=white] (1.766025,6.100000) -- (1.866025,6.200000) -- (1.966025,6.100000) -- (1.866025,6.000000) -- cycle;
	\draw[line width=1pt] (1.866025,6.200000) -- (1.866025,6.800000);
	\draw[line width=1pt,fill=white] (1.866025,6.900000) circle (0.100000);
	\draw[line width=1pt] (1.866025,7.000000) -- (1.866025,7.600000);
	\draw[line width=1pt,fill=white] (1.766025,7.600000) -- (1.766025,7.800000) -- (1.966025,7.800000) -- (1.966025,7.600000) -- cycle;
	\draw[line width=1pt] (1.866025,7.800000) -- (1.866025,8.400000);
	\draw[line width=1pt,fill=white] (1.766025,8.500000) -- (1.866025,8.600000) -- (1.966025,8.500000) -- (1.866025,8.400000) -- cycle;
	\draw[line width=1pt] (1.866025,8.600000) -- (1.866025,9.200000);
	\draw[line width=1pt] (1.866025,9.300000) -- (2.732051,9.800000);
	\draw[line width=1pt,fill=black] (1.866025,9.300000) circle (0.100000);
	\draw[line width=1pt,fill=white] (2.732051,9.800000) circle (0.200000);
	\draw[line width=1pt] (2.532051,9.800000) -- (2.932051,9.800000);
	\draw[line width=1pt] (2.732051,9.600000) -- (2.732051,10.000000);
	\draw[line width=1pt] (1.866025,9.400000) -- (1.866025,10.000000);
	\draw[line width=1pt] (1.866025,10.100000) -- (0.866025,10.100000);
	\draw[line width=1pt,fill=black] (1.866025,10.100000) circle (0.100000);
	\draw[line width=1pt,fill=white] (0.866025,10.100000) circle (0.200000);
	\draw[line width=1pt] (0.666025,10.100000) -- (1.066025,10.100000);
	\draw[line width=1pt] (0.866025,9.900000) -- (0.866025,10.300000);
	\draw[line width=1pt] (1.866025,10.200000) -- (1.866025,10.800000);
	\draw[line width=1pt] (1.866025,10.800000) -- (1.866025,11.000000);
	\draw[line width=1pt] (1.866025,11.000000) -- (1.866025,11.600000);
	\draw[line width=1pt] (1.866025,11.700000) -- (1.000000,11.200000);
	\draw[line width=1pt,fill=black] (1.866025,11.700000) circle (0.100000);
	\draw[line width=1pt,fill=white] (1.000000,11.200000) circle (0.200000);
	\draw[line width=1pt] (0.800000,11.200000) -- (1.200000,11.200000);
	\draw[line width=1pt] (1.000000,11.000000) -- (1.000000,11.400000);
	\draw[line width=1pt] (1.866025,11.800000) -- (1.866025,12.400000);
	\draw[line width=1pt,fill=white] (1.766025,12.500000) -- (1.866025,12.600000) -- (1.966025,12.500000) -- (1.866025,12.400000) -- cycle;
	\draw[line width=1pt] (1.866025,12.600000) -- (1.866025,13.200000);
	\draw[line width=1pt,fill=white] (1.866025,13.300000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,0.500000) -- (2.866025,1.200000);
	\draw[line width=3pt,draw=white] (2.866025,1.200000) -- (2.866025,1.400000);
	\draw[line width=3pt,draw=white] (2.866025,1.400000) -- (2.866025,2.000000);
	\draw[line width=3pt,draw=white] (2.866025,2.000000) -- (2.866025,2.200000);
	\draw[line width=3pt,draw=white] (2.866025,2.200000) -- (2.866025,2.800000);
	\draw[line width=3pt,draw=white] (2.866025,2.800000) -- (2.866025,3.000000);
	\draw[line width=3pt,draw=white] (2.866025,3.000000) -- (2.866025,3.600000);
	\draw[line width=3pt,draw=white] (2.866025,3.600000) -- (2.866025,3.800000);
	\draw[line width=3pt,draw=white] (2.866025,3.800000) -- (2.866025,4.400000);
	\draw[line width=3pt,draw=white] (2.866025,4.400000) -- (2.866025,4.600000);
	\draw[line width=3pt,draw=white] (2.866025,4.600000) -- (2.866025,5.200000);
	\draw[line width=3pt,draw=white] (2.866025,5.200000) -- (2.866025,5.400000);
	\draw[line width=3pt,draw=white] (2.866025,5.400000) -- (2.866025,6.000000);
	\draw[line width=3pt,draw=white] (2.866025,6.000000) -- (2.866025,6.200000);
	\draw[line width=3pt,draw=white] (2.866025,6.200000) -- (2.866025,6.800000);
	\draw[line width=3pt,draw=white] (2.866025,6.800000) -- (2.866025,7.000000);
	\draw[line width=3pt,draw=white] (2.866025,7.000000) -- (2.866025,7.600000);
	\draw[line width=3pt,fill=white,draw=white] (2.766025,7.600000) -- (2.766025,7.800000) -- (2.966025,7.800000) -- (2.966025,7.600000) -- cycle;
	\draw[line width=3pt,draw=white] (2.866025,7.800000) -- (2.866025,8.400000);
	\draw[line width=3pt,fill=white,draw=white] (2.766025,8.500000) -- (2.866025,8.600000) -- (2.966025,8.500000) -- (2.866025,8.400000) -- cycle;
	\draw[line width=3pt,draw=white] (2.866025,8.600000) -- (2.866025,9.200000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,9.300000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,9.300000) -- (2.000000,8.800000);
	\draw[line width=3pt,draw=white,fill=white] (2.000000,8.800000) circle (0.200000);
	\draw[line width=3pt,draw=white] (1.800000,8.800000) -- (2.200000,8.800000);
	\draw[line width=3pt,draw=white] (2.000000,8.600000) -- (2.000000,9.000000);
	\draw[line width=3pt,draw=white] (2.866025,9.400000) -- (2.866025,10.000000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,10.100000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.666025,10.100000) -- (3.066025,10.100000);
	\draw[line width=3pt,draw=white] (2.866025,9.900000) -- (2.866025,10.300000);
	\draw[line width=3pt,draw=white] (2.866025,10.100000) -- (3.866025,10.100000);
	\draw[line width=3pt,draw=white,fill=white] (3.866025,10.100000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,10.200000) -- (2.866025,10.800000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,10.900000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.666025,10.900000) -- (3.066025,10.900000);
	\draw[line width=3pt,draw=white] (2.866025,10.700000) -- (2.866025,11.100000);
	\draw[line width=3pt,draw=white] (2.866025,10.900000) -- (1.866025,10.900000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,10.900000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,11.000000) -- (2.866025,11.600000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,11.700000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,11.700000) -- (3.732051,12.200000);
	\draw[line width=3pt,draw=white,fill=white] (3.732051,12.200000) circle (0.200000);
	\draw[line width=3pt,draw=white] (3.532051,12.200000) -- (3.932051,12.200000);
	\draw[line width=3pt,draw=white] (3.732051,12.000000) -- (3.732051,12.400000);
	\draw[line width=3pt,draw=white] (2.866025,11.800000) -- (2.866025,12.400000);
	\draw[line width=3pt,draw=white] (2.866025,12.400000) -- (2.866025,12.600000);
	\draw[line width=3pt,draw=white] (2.866025,12.600000) -- (2.866025,13.200000);
	\draw[line width=3pt,draw=white] (2.866025,13.200000) -- (2.866025,13.400000);
	\draw[line width=1pt] (2.866025,0.500000) -- (2.866025,1.200000);
	\draw[line width=1pt] (2.866025,1.200000) -- (2.866025,1.400000);
	\draw[line width=1pt] (2.866025,1.400000) -- (2.866025,2.000000);
	\draw[line width=1pt] (2.866025,2.000000) -- (2.866025,2.200000);
	\draw[line width=1pt] (2.866025,2.200000) -- (2.866025,2.800000);
	\draw[line width=1pt] (2.866025,2.800000) -- (2.866025,3.000000);
	\draw[line width=1pt] (2.866025,3.000000) -- (2.866025,3.600000);
	\draw[line width=1pt] (2.866025,3.600000) -- (2.866025,3.800000);
	\draw[line width=1pt] (2.866025,3.800000) -- (2.866025,4.400000);
	\draw[line width=1pt] (2.866025,4.400000) -- (2.866025,4.600000);
	\draw[line width=1pt] (2.866025,4.600000) -- (2.866025,5.200000);
	\draw[line width=1pt] (2.866025,5.200000) -- (2.866025,5.400000);
	\draw[line width=1pt] (2.866025,5.400000) -- (2.866025,6.000000);
	\draw[line width=1pt] (2.866025,6.000000) -- (2.866025,6.200000);
	\draw[line width=1pt] (2.866025,6.200000) -- (2.866025,6.800000);
	\draw[line width=1pt] (2.866025,6.800000) -- (2.866025,7.000000);
	\draw[line width=1pt] (2.866025,7.000000) -- (2.866025,7.600000);
	\draw[line width=1pt,fill=white] (2.766025,7.600000) -- (2.766025,7.800000) -- (2.966025,7.800000) -- (2.966025,7.600000) -- cycle;
	\draw[line width=1pt] (2.866025,7.800000) -- (2.866025,8.400000);
	\draw[line width=1pt,fill=white] (2.766025,8.500000) -- (2.866025,8.600000) -- (2.966025,8.500000) -- (2.866025,8.400000) -- cycle;
	\draw[line width=1pt] (2.866025,8.600000) -- (2.866025,9.200000);
	\draw[line width=1pt] (2.866025,9.300000) -- (2.000000,8.800000);
	\draw[line width=1pt,fill=black] (2.866025,9.300000) circle (0.100000);
	\draw[line width=1pt,fill=white] (2.000000,8.800000) circle (0.200000);
	\draw[line width=1pt] (1.800000,8.800000) -- (2.200000,8.800000);
	\draw[line width=1pt] (2.000000,8.600000) -- (2.000000,9.000000);
	\draw[line width=1pt] (2.866025,9.400000) -- (2.866025,10.000000);
	\draw[line width=1pt] (2.866025,10.100000) -- (3.866025,10.100000);
	\draw[line width=1pt,fill=white] (2.866025,10.100000) circle (0.200000);
	\draw[line width=1pt] (2.666025,10.100000) -- (3.066025,10.100000);
	\draw[line width=1pt] (2.866025,9.900000) -- (2.866025,10.300000);
	\draw[line width=1pt,fill=black] (3.866025,10.100000) circle (0.100000);
	\draw[line width=1pt] (3.866025,10.200000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (3.866025,10.000000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (2.866025,10.200000) -- (2.866025,10.800000);
	\draw[line width=1pt] (2.866025,10.900000) -- (1.866025,10.900000);
	\draw[line width=1pt,fill=white] (2.866025,10.900000) circle (0.200000);
	\draw[line width=1pt] (2.666025,10.900000) -- (3.066025,10.900000);
	\draw[line width=1pt] (2.866025,10.700000) -- (2.866025,11.100000);
	\draw[line width=1pt,fill=black] (1.866025,10.900000) circle (0.100000);
	\draw[line width=1pt] (1.866025,11.000000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (1.866025,10.800000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (2.866025,11.000000) -- (2.866025,11.600000);
	\draw[line width=1pt] (2.866025,11.700000) -- (3.732051,12.200000);
	\draw[line width=1pt,fill=black] (2.866025,11.700000) circle (0.100000);
	\draw[line width=1pt,fill=white] (3.732051,12.200000) circle (0.200000);
	\draw[line width=1pt] (3.532051,12.200000) -- (3.932051,12.200000);
	\draw[line width=1pt] (3.732051,12.000000) -- (3.732051,12.400000);
	\draw[line width=1pt] (2.866025,11.800000) -- (2.866025,12.400000);
	\draw[line width=1pt] (2.866025,12.400000) -- (2.866025,12.600000);
	\draw[line width=1pt] (2.866025,12.600000) -- (2.866025,13.200000);
	\draw[line width=1pt] (2.866025,13.200000) -- (2.866025,13.400000);
	\draw[line width=3pt,draw=white] (3.866025,0.500000) -- (3.866025,1.200000);
	\draw[line width=3pt,draw=white] (3.866025,1.200000) -- (3.866025,1.400000);
	\draw[line width=3pt,draw=white] (3.866025,1.400000) -- (3.866025,2.000000);
	\draw[line width=3pt,draw=white] (3.866025,2.000000) -- (3.866025,2.200000);
	\draw[line width=3pt,draw=white] (3.866025,2.200000) -- (3.866025,2.800000);
	\draw[line width=3pt,draw=white] (3.866025,2.800000) -- (3.866025,3.000000);
	\draw[line width=3pt,draw=white] (3.866025,3.000000) -- (3.866025,3.600000);
	\draw[line width=3pt,draw=white] (3.866025,3.600000) -- (3.866025,3.800000);
	\draw[line width=3pt,draw=white] (3.866025,3.800000) -- (3.866025,4.400000);
	\draw[line width=3pt,draw=white] (3.866025,4.400000) -- (3.866025,4.600000);
	\draw[line width=3pt,draw=white] (3.866025,4.600000) -- (3.866025,5.200000);
	\draw[line width=3pt,draw=white] (3.866025,5.200000) -- (3.866025,5.400000);
	\draw[line width=3pt,draw=white] (3.866025,5.400000) -- (3.866025,6.000000);
	\draw[line width=3pt,draw=white] (3.866025,6.000000) -- (3.866025,6.200000);
	\draw[line width=3pt,draw=white] (3.866025,6.200000) -- (3.866025,6.800000);
	\draw[line width=3pt,draw=white] (3.866025,6.800000) -- (3.866025,7.000000);
	\draw[line width=3pt,draw=white] (3.866025,7.000000) -- (3.866025,7.600000);
	\draw[line width=3pt,fill=white,draw=white] (3.766025,7.600000) -- (3.766025,7.800000) -- (3.966025,7.800000) -- (3.966025,7.600000) -- cycle;
	\draw[line width=3pt,draw=white] (3.866025,7.800000) -- (3.866025,8.400000);
	\draw[line width=3pt,fill=white,draw=white] (3.766025,8.500000) -- (3.866025,8.600000) -- (3.966025,8.500000) -- (3.866025,8.400000) -- cycle;
	\draw[line width=3pt,draw=white] (3.866025,8.600000) -- (3.866025,9.200000);
	\draw[line width=3pt,draw=white,fill=white] (3.866025,9.300000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.866025,9.300000) -- (4.732051,9.800000);
	\draw[line width=3pt,draw=white,fill=white] (4.732051,9.800000) circle (0.200000);
	\draw[line width=3pt,draw=white] (4.532051,9.800000) -- (4.932051,9.800000);
	\draw[line width=3pt,draw=white] (4.732051,9.600000) -- (4.732051,10.000000);
	\draw[line width=3pt,draw=white] (3.866025,9.400000) -- (3.866025,10.000000);
	\draw[line width=3pt,draw=white,fill=white] (3.866025,10.100000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.866025,10.100000) -- (2.866025,10.100000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,10.100000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.666025,10.100000) -- (3.066025,10.100000);
	\draw[line width=3pt,draw=white] (2.866025,9.900000) -- (2.866025,10.300000);
	\draw[line width=3pt,draw=white] (3.866025,10.200000) -- (3.866025,10.800000);
	\draw[line width=3pt,draw=white,fill=white] (3.866025,10.900000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.866025,10.900000) -- (4.866025,10.900000);
	\draw[line width=3pt,draw=white,fill=white] (4.866025,10.900000) circle (0.200000);
	\draw[line width=3pt,draw=white] (4.666025,10.900000) -- (5.066025,10.900000);
	\draw[line width=3pt,draw=white] (4.866025,10.700000) -- (4.866025,11.100000);
	\draw[line width=3pt,draw=white] (3.866025,11.000000) -- (3.866025,11.600000);
	\draw[line width=3pt,draw=white,fill=white] (3.866025,11.700000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.866025,11.700000) -- (3.000000,11.200000);
	\draw[line width=3pt,draw=white,fill=white] (3.000000,11.200000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.800000,11.200000) -- (3.200000,11.200000);
	\draw[line width=3pt,draw=white] (3.000000,11.000000) -- (3.000000,11.400000);
	\draw[line width=3pt,draw=white] (3.866025,11.800000) -- (3.866025,12.400000);
	\draw[line width=3pt,fill=white,draw=white] (3.766025,12.500000) -- (3.866025,12.600000) -- (3.966025,12.500000) -- (3.866025,12.400000) -- cycle;
	\draw[line width=3pt,draw=white] (3.866025,12.600000) -- (3.866025,13.200000);
	\draw[line width=3pt,fill=white,draw=white] (3.866025,13.300000) circle (0.100000);
	\draw[line width=1pt] (3.866025,0.500000) -- (3.866025,1.200000);
	\draw[line width=1pt] (3.866025,1.200000) -- (3.866025,1.400000);
	\draw[line width=1pt] (3.866025,1.400000) -- (3.866025,2.000000);
	\draw[line width=1pt] (3.866025,2.000000) -- (3.866025,2.200000);
	\draw[line width=1pt] (3.866025,2.200000) -- (3.866025,2.800000);
	\draw[line width=1pt] (3.866025,2.800000) -- (3.866025,3.000000);
	\draw[line width=1pt] (3.866025,3.000000) -- (3.866025,3.600000);
	\draw[line width=1pt] (3.866025,3.600000) -- (3.866025,3.800000);
	\draw[line width=1pt] (3.866025,3.800000) -- (3.866025,4.400000);
	\draw[line width=1pt] (3.866025,4.400000) -- (3.866025,4.600000);
	\draw[line width=1pt] (3.866025,4.600000) -- (3.866025,5.200000);
	\draw[line width=1pt] (3.866025,5.200000) -- (3.866025,5.400000);
	\draw[line width=1pt] (3.866025,5.400000) -- (3.866025,6.000000);
	\draw[line width=1pt] (3.866025,6.000000) -- (3.866025,6.200000);
	\draw[line width=1pt] (3.866025,6.200000) -- (3.866025,6.800000);
	\draw[line width=1pt] (3.866025,6.800000) -- (3.866025,7.000000);
	\draw[line width=1pt] (3.866025,7.000000) -- (3.866025,7.600000);
	\draw[line width=1pt,fill=white] (3.766025,7.600000) -- (3.766025,7.800000) -- (3.966025,7.800000) -- (3.966025,7.600000) -- cycle;
	\draw[line width=1pt] (3.866025,7.800000) -- (3.866025,8.400000);
	\draw[line width=1pt,fill=white] (3.766025,8.500000) -- (3.866025,8.600000) -- (3.966025,8.500000) -- (3.866025,8.400000) -- cycle;
	\draw[line width=1pt] (3.866025,8.600000) -- (3.866025,9.200000);
	\draw[line width=1pt] (3.866025,9.300000) -- (4.732051,9.800000);
	\draw[line width=1pt,fill=black] (3.866025,9.300000) circle (0.100000);
	\draw[line width=1pt,fill=white] (4.732051,9.800000) circle (0.200000);
	\draw[line width=1pt] (4.532051,9.800000) -- (4.932051,9.800000);
	\draw[line width=1pt] (4.732051,9.600000) -- (4.732051,10.000000);
	\draw[line width=1pt] (3.866025,9.400000) -- (3.866025,10.000000);
	\draw[line width=1pt] (3.866025,10.100000) -- (2.866025,10.100000);
	\draw[line width=1pt,fill=black] (3.866025,10.100000) circle (0.100000);
	\draw[line width=1pt,fill=white] (2.866025,10.100000) circle (0.200000);
	\draw[line width=1pt] (2.666025,10.100000) -- (3.066025,10.100000);
	\draw[line width=1pt] (2.866025,9.900000) -- (2.866025,10.300000);
	\draw[line width=1pt] (2.866025,10.300000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (2.866025,9.900000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (3.866025,10.200000) -- (3.866025,10.800000);
	\draw[line width=1pt] (3.866025,10.900000) -- (4.866025,10.900000);
	\draw[line width=1pt,fill=black] (3.866025,10.900000) circle (0.100000);
	\draw[line width=1pt,fill=white] (4.866025,10.900000) circle (0.200000);
	\draw[line width=1pt] (4.666025,10.900000) -- (5.066025,10.900000);
	\draw[line width=1pt] (4.866025,10.700000) -- (4.866025,11.100000);
	\draw[line width=1pt] (3.866025,11.000000) -- (3.866025,11.600000);
	\draw[line width=1pt] (3.866025,11.700000) -- (3.000000,11.200000);
	\draw[line width=1pt,fill=black] (3.866025,11.700000) circle (0.100000);
	\draw[line width=1pt,fill=white] (3.000000,11.200000) circle (0.200000);
	\draw[line width=1pt] (2.800000,11.200000) -- (3.200000,11.200000);
	\draw[line width=1pt] (3.000000,11.000000) -- (3.000000,11.400000);
	\draw[line width=1pt] (3.866025,11.800000) -- (3.866025,12.400000);
	\draw[line width=1pt,fill=white] (3.766025,12.500000) -- (3.866025,12.600000) -- (3.966025,12.500000) -- (3.866025,12.400000) -- cycle;
	\draw[line width=1pt] (3.866025,12.600000) -- (3.866025,13.200000);
	\draw[line width=1pt,fill=white] (3.866025,13.300000) circle (0.100000);
	\draw[line width=1pt,rounded corners,dashed] (1.366025,6.500000) -- (2.366025,6.500000) -- (2.366025,13.700000) -- (1.366025,13.700000) -- cycle;
	\draw[line width=1pt,rounded corners,dashed] (3.366025,13.700000) -- (4.366025,13.700000) -- (4.366025,12.900000) -- (3.366025,12.900000) -- cycle;
\end{tikzpicture}



==> pic_isoaddprimal2.tex <==
\begin{tikzpicture}[x=0.074272\linewidth,y=0.074272\linewidth]
	\draw[line width=1pt,fill=black] (0.000000,0.000000) circle (0.100000);
	\draw[line width=1pt] (0.779423,0.450000) -- (0.086603,0.050000);
	\draw[line width=1pt] (0.866025,0.500000) circle (0.100000);
	\draw[line width=1pt] (1.645448,0.950000) -- (0.952628,0.550000);
	\draw[line width=1pt,fill=black] (1.732051,1.000000) circle (0.100000);
	\draw[line width=1pt] (0.100000,0.000000) -- (0.900000,0.000000);
	\draw[line width=1pt] (1.000000,0.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (1.866025,0.500000) circle (0.100000);
	\draw[line width=1pt] (1.832051,1.000000) -- (2.632051,1.000000);
	\draw[line width=1pt] (2.732051,1.000000) circle (0.100000);
	\draw[line width=1pt] (1.100000,0.000000) -- (1.900000,0.000000);
	\draw[line width=1pt,fill=black] (2.000000,0.000000) circle (0.100000);
	\draw[line width=1pt] (2.779423,0.450000) -- (2.086603,0.050000);
	\draw[line width=1pt] (2.866025,0.500000) circle (0.100000);
	\draw[line width=1pt] (2.832051,1.000000) -- (3.632051,1.000000);
	\draw[line width=1pt] (3.645448,0.950000) -- (2.952628,0.550000);
	\draw[line width=1pt,fill=black] (3.732051,1.000000) circle (0.100000);
	\draw[line width=1pt] (2.100000,0.000000) -- (2.900000,0.000000);
	\draw[line width=1pt] (3.000000,0.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.866025,0.500000) circle (0.100000);
	\draw[line width=1pt] (3.832051,1.000000) -- (4.632051,1.000000);
	\draw[line width=1pt] (4.732051,1.000000) circle (0.100000);
	\draw[line width=1pt] (3.100000,0.000000) -- (3.900000,0.000000);
	\draw[line width=1pt,fill=black] (4.000000,0.000000) circle (0.100000);
	\draw[line width=1pt] (4.779423,0.450000) -- (4.086603,0.050000);
	\draw[line width=1pt] (4.866025,0.500000) circle (0.100000);
	\draw[line width=1pt] (4.832051,1.000000) -- (5.632051,1.000000);
	\draw[line width=1pt] (5.645448,0.950000) -- (4.952628,0.550000);
	\draw[line width=1pt,fill=black] (5.732051,1.000000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,0.500000) -- (1.866025,1.200000);
	\draw[line width=3pt,draw=white] (1.866025,1.200000) -- (1.866025,1.400000);
	\draw[line width=3pt,draw=white] (1.866025,1.400000) -- (1.866025,2.000000);
	\draw[line width=3pt,fill=white,draw=white] (1.766025,2.000000) -- (1.766025,2.200000) -- (1.966025,2.200000) -- (1.966025,2.000000) -- cycle;
	\draw[line width=3pt,draw=white] (1.866025,2.200000) -- (1.866025,2.800000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,2.900000) circle (0.200000);
	\draw[line width=3pt,draw=white] (1.666025,2.900000) -- (2.066025,2.900000);
	\draw[line width=3pt,draw=white] (1.866025,2.700000) -- (1.866025,3.100000);
	\draw[line width=3pt,draw=white] (1.866025,2.900000) -- (2.732051,3.400000);
	\draw[line width=3pt,draw=white,fill=white] (2.732051,3.400000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,3.000000) -- (1.866025,3.600000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,3.700000) circle (0.200000);
	\draw[line width=3pt,draw=white] (1.666025,3.700000) -- (2.066025,3.700000);
	\draw[line width=3pt,draw=white] (1.866025,3.500000) -- (1.866025,3.900000);
	\draw[line width=3pt,draw=white] (1.866025,3.700000) -- (0.866025,3.700000);
	\draw[line width=3pt,draw=white,fill=white] (0.866025,3.700000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,3.800000) -- (1.866025,4.400000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,4.500000) circle (0.200000);
	\draw[line width=3pt,draw=white] (1.666025,4.500000) -- (2.066025,4.500000);
	\draw[line width=3pt,draw=white] (1.866025,4.300000) -- (1.866025,4.700000);
	\draw[line width=3pt,draw=white] (1.866025,4.500000) -- (2.866025,4.500000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,4.500000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,4.600000) -- (1.866025,5.200000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,5.300000) circle (0.200000);
	\draw[line width=3pt,draw=white] (1.666025,5.300000) -- (2.066025,5.300000);
	\draw[line width=3pt,draw=white] (1.866025,5.100000) -- (1.866025,5.500000);
	\draw[line width=3pt,draw=white] (1.866025,5.300000) -- (1.000000,4.800000);
	\draw[line width=3pt,draw=white,fill=white] (1.000000,4.800000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,5.400000) -- (1.866025,6.000000);
	\draw[line width=3pt,fill=white,draw=white] (1.866025,6.100000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,6.200000) -- (1.866025,6.800000);
	\draw[line width=3pt,draw=white] (1.866025,6.800000) -- (1.866025,7.000000);
	\draw[line width=3pt,draw=white] (1.866025,7.000000) -- (1.866025,7.600000);
	\draw[line width=3pt,draw=white] (1.866025,7.600000) -- (1.866025,7.800000);
	\draw[line width=3pt,draw=white] (1.866025,7.800000) -- (1.866025,8.400000);
	\draw[line width=3pt,fill=white,draw=white] (1.766025,8.400000) -- (1.766025,8.600000) -- (1.966025,8.600000) -- (1.966025,8.400000) -- cycle;
	\draw[line width=3pt,draw=white] (1.866025,8.600000) -- (1.866025,9.200000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,9.300000) circle (0.200000);
	\draw[line width=3pt,draw=white] (1.666025,9.300000) -- (2.066025,9.300000);
	\draw[line width=3pt,draw=white] (1.866025,9.100000) -- (1.866025,9.500000);
	\draw[line width=3pt,draw=white] (1.866025,9.300000) -- (2.732051,9.800000);
	\draw[line width=3pt,draw=white,fill=white] (2.732051,9.800000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,9.400000) -- (1.866025,10.000000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,10.100000) circle (0.200000);
	\draw[line width=3pt,draw=white] (1.666025,10.100000) -- (2.066025,10.100000);
	\draw[line width=3pt,draw=white] (1.866025,9.900000) -- (1.866025,10.300000);
	\draw[line width=3pt,draw=white] (1.866025,10.100000) -- (0.866025,10.100000);
	\draw[line width=3pt,draw=white,fill=white] (0.866025,10.100000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,10.200000) -- (1.866025,10.800000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,10.900000) circle (0.200000);
	\draw[line width=3pt,draw=white] (1.666025,10.900000) -- (2.066025,10.900000);
	\draw[line width=3pt,draw=white] (1.866025,10.700000) -- (1.866025,11.100000);
	\draw[line width=3pt,draw=white] (1.866025,10.900000) -- (2.866025,10.900000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,10.900000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,11.000000) -- (1.866025,11.600000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,11.700000) circle (0.200000);
	\draw[line width=3pt,draw=white] (1.666025,11.700000) -- (2.066025,11.700000);
	\draw[line width=3pt,draw=white] (1.866025,11.500000) -- (1.866025,11.900000);
	\draw[line width=3pt,draw=white] (1.866025,11.700000) -- (1.000000,11.200000);
	\draw[line width=3pt,draw=white,fill=white] (1.000000,11.200000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,11.800000) -- (1.866025,12.400000);
	\draw[line width=3pt,fill=white,draw=white] (1.866025,12.500000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,12.600000) -- (1.866025,13.200000);
	\draw[line width=3pt,draw=white] (1.866025,13.200000) -- (1.866025,13.400000);
	\draw[line width=1pt] (1.866025,0.500000) -- (1.866025,1.200000);
	\draw[line width=1pt] (1.866025,1.200000) -- (1.866025,1.400000);
	\draw[line width=1pt] (1.866025,1.400000) -- (1.866025,2.000000);
	\draw[line width=1pt,fill=white] (1.766025,2.000000) -- (1.766025,2.200000) -- (1.966025,2.200000) -- (1.966025,2.000000) -- cycle;
	\draw[line width=1pt] (1.866025,2.200000) -- (1.866025,2.800000);
	\draw[line width=1pt] (1.866025,2.900000) -- (2.732051,3.400000);
	\draw[line width=1pt,fill=white] (1.866025,2.900000) circle (0.200000);
	\draw[line width=1pt] (1.666025,2.900000) -- (2.066025,2.900000);
	\draw[line width=1pt] (1.866025,2.700000) -- (1.866025,3.100000);
	\draw[line width=1pt,fill=black] (2.732051,3.400000) circle (0.100000);
	\draw[line width=1pt] (1.866025,3.000000) -- (1.866025,3.600000);
	\draw[line width=1pt] (1.866025,3.700000) -- (0.866025,3.700000);
	\draw[line width=1pt,fill=white] (1.866025,3.700000) circle (0.200000);
	\draw[line width=1pt] (1.666025,3.700000) -- (2.066025,3.700000);
	\draw[line width=1pt] (1.866025,3.500000) -- (1.866025,3.900000);
	\draw[line width=1pt,fill=black] (0.866025,3.700000) circle (0.100000);
	\draw[line width=1pt] (1.866025,3.800000) -- (1.866025,4.400000);
	\draw[line width=1pt] (1.866025,4.500000) -- (2.866025,4.500000);
	\draw[line width=1pt,fill=white] (1.866025,4.500000) circle (0.200000);
	\draw[line width=1pt] (1.666025,4.500000) -- (2.066025,4.500000);
	\draw[line width=1pt] (1.866025,4.300000) -- (1.866025,4.700000);
	\draw[line width=1pt,fill=black] (2.866025,4.500000) circle (0.100000);
	\draw[line width=1pt] (2.866025,4.600000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (2.866025,4.400000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (1.866025,4.600000) -- (1.866025,5.200000);
	\draw[line width=1pt] (1.866025,5.300000) -- (1.000000,4.800000);
	\draw[line width=1pt,fill=white] (1.866025,5.300000) circle (0.200000);
	\draw[line width=1pt] (1.666025,5.300000) -- (2.066025,5.300000);
	\draw[line width=1pt] (1.866025,5.100000) -- (1.866025,5.500000);
	\draw[line width=1pt,fill=black] (1.000000,4.800000) circle (0.100000);
	\draw[line width=1pt] (1.866025,5.400000) -- (1.866025,6.000000);
	\draw[line width=1pt,fill=white] (1.866025,6.100000) circle (0.100000);
	\draw[line width=1pt] (1.866025,6.200000) -- (1.866025,6.800000);
	\draw[line width=1pt] (1.866025,6.800000) -- (1.866025,7.000000);
	\draw[line width=1pt] (1.866025,7.000000) -- (1.866025,7.600000);
	\draw[line width=1pt] (1.866025,7.600000) -- (1.866025,7.800000);
	\draw[line width=1pt] (1.866025,7.800000) -- (1.866025,8.400000);
	\draw[line width=1pt,fill=white] (1.766025,8.400000) -- (1.766025,8.600000) -- (1.966025,8.600000) -- (1.966025,8.400000) -- cycle;
	\draw[line width=1pt] (1.866025,8.600000) -- (1.866025,9.200000);
	\draw[line width=1pt] (1.866025,9.300000) -- (2.732051,9.800000);
	\draw[line width=1pt,fill=white] (1.866025,9.300000) circle (0.200000);
	\draw[line width=1pt] (1.666025,9.300000) -- (2.066025,9.300000);
	\draw[line width=1pt] (1.866025,9.100000) -- (1.866025,9.500000);
	\draw[line width=1pt,fill=black] (2.732051,9.800000) circle (0.100000);
	\draw[line width=1pt] (1.866025,9.400000) -- (1.866025,10.000000);
	\draw[line width=1pt] (1.866025,10.100000) -- (0.866025,10.100000);
	\draw[line width=1pt,fill=white] (1.866025,10.100000) circle (0.200000);
	\draw[line width=1pt] (1.666025,10.100000) -- (2.066025,10.100000);
	\draw[line width=1pt] (1.866025,9.900000) -- (1.866025,10.300000);
	\draw[line width=1pt,fill=black] (0.866025,10.100000) circle (0.100000);
	\draw[line width=1pt] (1.866025,10.200000) -- (1.866025,10.800000);
	\draw[line width=1pt] (1.866025,10.900000) -- (2.866025,10.900000);
	\draw[line width=1pt,fill=white] (1.866025,10.900000) circle (0.200000);
	\draw[line width=1pt] (1.666025,10.900000) -- (2.066025,10.900000);
	\draw[line width=1pt] (1.866025,10.700000) -- (1.866025,11.100000);
	\draw[line width=1pt,fill=black] (2.866025,10.900000) circle (0.100000);
	\draw[line width=1pt] (2.866025,11.000000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (2.866025,10.800000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (1.866025,11.000000) -- (1.866025,11.600000);
	\draw[line width=1pt] (1.866025,11.700000) -- (1.000000,11.200000);
	\draw[line width=1pt,fill=white] (1.866025,11.700000) circle (0.200000);
	\draw[line width=1pt] (1.666025,11.700000) -- (2.066025,11.700000);
	\draw[line width=1pt] (1.866025,11.500000) -- (1.866025,11.900000);
	\draw[line width=1pt,fill=black] (1.000000,11.200000) circle (0.100000);
	\draw[line width=1pt] (1.866025,11.800000) -- (1.866025,12.400000);
	\draw[line width=1pt,fill=white] (1.866025,12.500000) circle (0.100000);
	\draw[line width=1pt] (1.866025,12.600000) -- (1.866025,13.200000);
	\draw[line width=1pt] (1.866025,13.200000) -- (1.866025,13.400000);
	\draw[line width=3pt,draw=white] (2.866025,0.500000) -- (2.866025,1.200000);
	\draw[line width=3pt,draw=white] (2.866025,1.200000) -- (2.866025,1.400000);
	\draw[line width=3pt,draw=white] (2.866025,1.400000) -- (2.866025,2.000000);
	\draw[line width=3pt,draw=white] (2.866025,2.000000) -- (2.866025,2.200000);
	\draw[line width=3pt,draw=white] (2.866025,2.200000) -- (2.866025,2.800000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,2.900000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.666025,2.900000) -- (3.066025,2.900000);
	\draw[line width=3pt,draw=white] (2.866025,2.700000) -- (2.866025,3.100000);
	\draw[line width=3pt,draw=white] (2.866025,2.900000) -- (2.000000,2.400000);
	\draw[line width=3pt,draw=white,fill=white] (2.000000,2.400000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,3.000000) -- (2.866025,3.600000);
	\draw[line width=3pt,draw=white] (2.866025,3.600000) -- (2.866025,3.800000);
	\draw[line width=3pt,draw=white] (2.866025,3.800000) -- (2.866025,4.400000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,4.500000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,4.500000) -- (1.866025,4.500000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,4.500000) circle (0.200000);
	\draw[line width=3pt,draw=white] (1.666025,4.500000) -- (2.066025,4.500000);
	\draw[line width=3pt,draw=white] (1.866025,4.300000) -- (1.866025,4.700000);
	\draw[line width=3pt,draw=white] (2.866025,4.600000) -- (2.866025,5.200000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,5.300000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.666025,5.300000) -- (3.066025,5.300000);
	\draw[line width=3pt,draw=white] (2.866025,5.100000) -- (2.866025,5.500000);
	\draw[line width=3pt,draw=white] (2.866025,5.300000) -- (3.732051,5.800000);
	\draw[line width=3pt,draw=white,fill=white] (3.732051,5.800000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,5.400000) -- (2.866025,6.000000);
	\draw[line width=3pt,draw=white] (2.866025,6.000000) -- (2.866025,6.200000);
	\draw[line width=3pt,draw=white] (2.866025,6.200000) -- (2.866025,6.800000);
	\draw[line width=3pt,draw=white] (2.866025,6.800000) -- (2.866025,7.000000);
	\draw[line width=3pt,draw=white] (2.866025,7.000000) -- (2.866025,7.600000);
	\draw[line width=3pt,draw=white] (2.866025,7.600000) -- (2.866025,7.800000);
	\draw[line width=3pt,draw=white] (2.866025,7.800000) -- (2.866025,8.400000);
	\draw[line width=3pt,draw=white] (2.866025,8.400000) -- (2.866025,8.600000);
	\draw[line width=3pt,draw=white] (2.866025,8.600000) -- (2.866025,9.200000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,9.300000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.666025,9.300000) -- (3.066025,9.300000);
	\draw[line width=3pt,draw=white] (2.866025,9.100000) -- (2.866025,9.500000);
	\draw[line width=3pt,draw=white] (2.866025,9.300000) -- (2.000000,8.800000);
	\draw[line width=3pt,draw=white,fill=white] (2.000000,8.800000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,9.400000) -- (2.866025,10.000000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,10.100000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,10.100000) -- (3.866025,10.100000);
	\draw[line width=3pt,draw=white,fill=white] (3.866025,10.100000) circle (0.200000);
	\draw[line width=3pt,draw=white] (3.666025,10.100000) -- (4.066025,10.100000);
	\draw[line width=3pt,draw=white] (3.866025,9.900000) -- (3.866025,10.300000);
	\draw[line width=3pt,draw=white] (2.866025,10.200000) -- (2.866025,10.800000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,10.900000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,10.900000) -- (1.866025,10.900000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,10.900000) circle (0.200000);
	\draw[line width=3pt,draw=white] (1.666025,10.900000) -- (2.066025,10.900000);
	\draw[line width=3pt,draw=white] (1.866025,10.700000) -- (1.866025,11.100000);
	\draw[line width=3pt,draw=white] (2.866025,11.000000) -- (2.866025,11.600000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,11.700000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.666025,11.700000) -- (3.066025,11.700000);
	\draw[line width=3pt,draw=white] (2.866025,11.500000) -- (2.866025,11.900000);
	\draw[line width=3pt,draw=white] (2.866025,11.700000) -- (3.732051,12.200000);
	\draw[line width=3pt,draw=white,fill=white] (3.732051,12.200000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,11.800000) -- (2.866025,12.400000);
	\draw[line width=3pt,draw=white] (2.866025,12.400000) -- (2.866025,12.600000);
	\draw[line width=3pt,draw=white] (2.866025,12.600000) -- (2.866025,13.200000);
	\draw[line width=3pt,draw=white] (2.866025,13.200000) -- (2.866025,13.400000);
	\draw[line width=1pt] (2.866025,0.500000) -- (2.866025,1.200000);
	\draw[line width=1pt] (2.866025,1.200000) -- (2.866025,1.400000);
	\draw[line width=1pt] (2.866025,1.400000) -- (2.866025,2.000000);
	\draw[line width=1pt] (2.866025,2.000000) -- (2.866025,2.200000);
	\draw[line width=1pt] (2.866025,2.200000) -- (2.866025,2.800000);
	\draw[line width=1pt] (2.866025,2.900000) -- (2.000000,2.400000);
	\draw[line width=1pt,fill=white] (2.866025,2.900000) circle (0.200000);
	\draw[line width=1pt] (2.666025,2.900000) -- (3.066025,2.900000);
	\draw[line width=1pt] (2.866025,2.700000) -- (2.866025,3.100000);
	\draw[line width=1pt,fill=black] (2.000000,2.400000) circle (0.100000);
	\draw[line width=1pt] (2.866025,3.000000) -- (2.866025,3.600000);
	\draw[line width=1pt] (2.866025,3.600000) -- (2.866025,3.800000);
	\draw[line width=1pt] (2.866025,3.800000) -- (2.866025,4.400000);
	\draw[line width=1pt] (2.866025,4.500000) -- (1.866025,4.500000);
	\draw[line width=1pt,fill=black] (2.866025,4.500000) circle (0.100000);
	\draw[line width=1pt,fill=white] (1.866025,4.500000) circle (0.200000);
	\draw[line width=1pt] (1.666025,4.500000) -- (2.066025,4.500000);
	\draw[line width=1pt] (1.866025,4.300000) -- (1.866025,4.700000);
	\draw[line width=1pt] (1.866025,4.700000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (1.866025,4.300000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (2.866025,4.600000) -- (2.866025,5.200000);
	\draw[line width=1pt] (2.866025,5.300000) -- (3.732051,5.800000);
	\draw[line width=1pt,fill=white] (2.866025,5.300000) circle (0.200000);
	\draw[line width=1pt] (2.666025,5.300000) -- (3.066025,5.300000);
	\draw[line width=1pt] (2.866025,5.100000) -- (2.866025,5.500000);
	\draw[line width=1pt,fill=black] (3.732051,5.800000) circle (0.100000);
	\draw[line width=1pt] (2.866025,5.400000) -- (2.866025,6.000000);
	\draw[line width=1pt] (2.866025,6.000000) -- (2.866025,6.200000);
	\draw[line width=1pt] (2.866025,6.200000) -- (2.866025,6.800000);
	\draw[line width=1pt] (2.866025,6.800000) -- (2.866025,7.000000);
	\draw[line width=1pt] (2.866025,7.000000) -- (2.866025,7.600000);
	\draw[line width=1pt] (2.866025,7.600000) -- (2.866025,7.800000);
	\draw[line width=1pt] (2.866025,7.800000) -- (2.866025,8.400000);
	\draw[line width=1pt] (2.866025,8.400000) -- (2.866025,8.600000);
	\draw[line width=1pt] (2.866025,8.600000) -- (2.866025,9.200000);
	\draw[line width=1pt] (2.866025,9.300000) -- (2.000000,8.800000);
	\draw[line width=1pt,fill=white] (2.866025,9.300000) circle (0.200000);
	\draw[line width=1pt] (2.666025,9.300000) -- (3.066025,9.300000);
	\draw[line width=1pt] (2.866025,9.100000) -- (2.866025,9.500000);
	\draw[line width=1pt,fill=black] (2.000000,8.800000) circle (0.100000);
	\draw[line width=1pt] (2.866025,9.400000) -- (2.866025,10.000000);
	\draw[line width=1pt] (2.866025,10.100000) -- (3.866025,10.100000);
	\draw[line width=1pt,fill=black] (2.866025,10.100000) circle (0.100000);
	\draw[line width=1pt,fill=white] (3.866025,10.100000) circle (0.200000);
	\draw[line width=1pt] (3.666025,10.100000) -- (4.066025,10.100000);
	\draw[line width=1pt] (3.866025,9.900000) -- (3.866025,10.300000);
	\draw[line width=1pt] (3.866025,10.300000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (3.866025,9.900000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (2.866025,10.200000) -- (2.866025,10.800000);
	\draw[line width=1pt] (2.866025,10.900000) -- (1.866025,10.900000);
	\draw[line width=1pt,fill=black] (2.866025,10.900000) circle (0.100000);
	\draw[line width=1pt,fill=white] (1.866025,10.900000) circle (0.200000);
	\draw[line width=1pt] (1.666025,10.900000) -- (2.066025,10.900000);
	\draw[line width=1pt] (1.866025,10.700000) -- (1.866025,11.100000);
	\draw[line width=1pt] (1.866025,11.100000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (1.866025,10.700000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (2.866025,11.000000) -- (2.866025,11.600000);
	\draw[line width=1pt] (2.866025,11.700000) -- (3.732051,12.200000);
	\draw[line width=1pt,fill=white] (2.866025,11.700000) circle (0.200000);
	\draw[line width=1pt] (2.666025,11.700000) -- (3.066025,11.700000);
	\draw[line width=1pt] (2.866025,11.500000) -- (2.866025,11.900000);
	\draw[line width=1pt,fill=black] (3.732051,12.200000) circle (0.100000);
	\draw[line width=1pt] (2.866025,11.800000) -- (2.866025,12.400000);
	\draw[line width=1pt] (2.866025,12.400000) -- (2.866025,12.600000);
	\draw[line width=1pt] (2.866025,12.600000) -- (2.866025,13.200000);
	\draw[line width=1pt] (2.866025,13.200000) -- (2.866025,13.400000);
	\draw[line width=3pt,draw=white] (3.866025,0.500000) -- (3.866025,1.200000);
	\draw[line width=3pt,draw=white] (3.866025,1.200000) -- (3.866025,1.400000);
	\draw[line width=3pt,draw=white] (3.866025,1.400000) -- (3.866025,2.000000);
	\draw[line width=3pt,draw=white] (3.866025,2.000000) -- (3.866025,2.200000);
	\draw[line width=3pt,draw=white] (3.866025,2.200000) -- (3.866025,2.800000);
	\draw[line width=3pt,draw=white] (3.866025,2.800000) -- (3.866025,3.000000);
	\draw[line width=3pt,draw=white] (3.866025,3.000000) -- (3.866025,3.600000);
	\draw[line width=3pt,draw=white] (3.866025,3.600000) -- (3.866025,3.800000);
	\draw[line width=3pt,draw=white] (3.866025,3.800000) -- (3.866025,4.400000);
	\draw[line width=3pt,draw=white] (3.866025,4.400000) -- (3.866025,4.600000);
	\draw[line width=3pt,draw=white] (3.866025,4.600000) -- (3.866025,5.200000);
	\draw[line width=3pt,draw=white] (3.866025,5.200000) -- (3.866025,5.400000);
	\draw[line width=3pt,draw=white] (3.866025,5.400000) -- (3.866025,6.000000);
	\draw[line width=3pt,draw=white] (3.866025,6.000000) -- (3.866025,6.200000);
	\draw[line width=3pt,draw=white] (3.866025,6.200000) -- (3.866025,6.800000);
	\draw[line width=3pt,draw=white] (3.866025,6.800000) -- (3.866025,7.000000);
	\draw[line width=3pt,draw=white] (3.866025,7.000000) -- (3.866025,7.600000);
	\draw[line width=3pt,draw=white] (3.866025,7.600000) -- (3.866025,7.800000);
	\draw[line width=3pt,draw=white] (3.866025,7.800000) -- (3.866025,8.400000);
	\draw[line width=3pt,fill=white,draw=white] (3.766025,8.400000) -- (3.766025,8.600000) -- (3.966025,8.600000) -- (3.966025,8.400000) -- cycle;
	\draw[line width=3pt,draw=white] (3.866025,8.600000) -- (3.866025,9.200000);
	\draw[line width=3pt,draw=white,fill=white] (3.866025,9.300000) circle (0.200000);
	\draw[line width=3pt,draw=white] (3.666025,9.300000) -- (4.066025,9.300000);
	\draw[line width=3pt,draw=white] (3.866025,9.100000) -- (3.866025,9.500000);
	\draw[line width=3pt,draw=white] (3.866025,9.300000) -- (4.732051,9.800000);
	\draw[line width=3pt,draw=white,fill=white] (4.732051,9.800000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.866025,9.400000) -- (3.866025,10.000000);
	\draw[line width=3pt,draw=white,fill=white] (3.866025,10.100000) circle (0.200000);
	\draw[line width=3pt,draw=white] (3.666025,10.100000) -- (4.066025,10.100000);
	\draw[line width=3pt,draw=white] (3.866025,9.900000) -- (3.866025,10.300000);
	\draw[line width=3pt,draw=white] (3.866025,10.100000) -- (2.866025,10.100000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,10.100000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.866025,10.200000) -- (3.866025,10.800000);
	\draw[line width=3pt,draw=white,fill=white] (3.866025,10.900000) circle (0.200000);
	\draw[line width=3pt,draw=white] (3.666025,10.900000) -- (4.066025,10.900000);
	\draw[line width=3pt,draw=white] (3.866025,10.700000) -- (3.866025,11.100000);
	\draw[line width=3pt,draw=white] (3.866025,10.900000) -- (4.866025,10.900000);
	\draw[line width=3pt,draw=white,fill=white] (4.866025,10.900000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.866025,11.000000) -- (3.866025,11.600000);
	\draw[line width=3pt,draw=white,fill=white] (3.866025,11.700000) circle (0.200000);
	\draw[line width=3pt,draw=white] (3.666025,11.700000) -- (4.066025,11.700000);
	\draw[line width=3pt,draw=white] (3.866025,11.500000) -- (3.866025,11.900000);
	\draw[line width=3pt,draw=white] (3.866025,11.700000) -- (3.000000,11.200000);
	\draw[line width=3pt,draw=white,fill=white] (3.000000,11.200000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.866025,11.800000) -- (3.866025,12.400000);
	\draw[line width=3pt,fill=white,draw=white] (3.866025,12.500000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.866025,12.600000) -- (3.866025,13.200000);
	\draw[line width=3pt,draw=white] (3.866025,13.200000) -- (3.866025,13.400000);
	\draw[line width=1pt] (3.866025,0.500000) -- (3.866025,1.200000);
	\draw[line width=1pt] (3.866025,1.200000) -- (3.866025,1.400000);
	\draw[line width=1pt] (3.866025,1.400000) -- (3.866025,2.000000);
	\draw[line width=1pt] (3.866025,2.000000) -- (3.866025,2.200000);
	\draw[line width=1pt] (3.866025,2.200000) -- (3.866025,2.800000);
	\draw[line width=1pt] (3.866025,2.800000) -- (3.866025,3.000000);
	\draw[line width=1pt] (3.866025,3.000000) -- (3.866025,3.600000);
	\draw[line width=1pt] (3.866025,3.600000) -- (3.866025,3.800000);
	\draw[line width=1pt] (3.866025,3.800000) -- (3.866025,4.400000);
	\draw[line width=1pt] (3.866025,4.400000) -- (3.866025,4.600000);
	\draw[line width=1pt] (3.866025,4.600000) -- (3.866025,5.200000);
	\draw[line width=1pt] (3.866025,5.200000) -- (3.866025,5.400000);
	\draw[line width=1pt] (3.866025,5.400000) -- (3.866025,6.000000);
	\draw[line width=1pt] (3.866025,6.000000) -- (3.866025,6.200000);
	\draw[line width=1pt] (3.866025,6.200000) -- (3.866025,6.800000);
	\draw[line width=1pt] (3.866025,6.800000) -- (3.866025,7.000000);
	\draw[line width=1pt] (3.866025,7.000000) -- (3.866025,7.600000);
	\draw[line width=1pt] (3.866025,7.600000) -- (3.866025,7.800000);
	\draw[line width=1pt] (3.866025,7.800000) -- (3.866025,8.400000);
	\draw[line width=1pt,fill=white] (3.766025,8.400000) -- (3.766025,8.600000) -- (3.966025,8.600000) -- (3.966025,8.400000) -- cycle;
	\draw[line width=1pt] (3.866025,8.600000) -- (3.866025,9.200000);
	\draw[line width=1pt] (3.866025,9.300000) -- (4.732051,9.800000);
	\draw[line width=1pt,fill=white] (3.866025,9.300000) circle (0.200000);
	\draw[line width=1pt] (3.666025,9.300000) -- (4.066025,9.300000);
	\draw[line width=1pt] (3.866025,9.100000) -- (3.866025,9.500000);
	\draw[line width=1pt,fill=black] (4.732051,9.800000) circle (0.100000);
	\draw[line width=1pt] (3.866025,9.400000) -- (3.866025,10.000000);
	\draw[line width=1pt] (3.866025,10.100000) -- (2.866025,10.100000);
	\draw[line width=1pt,fill=white] (3.866025,10.100000) circle (0.200000);
	\draw[line width=1pt] (3.666025,10.100000) -- (4.066025,10.100000);
	\draw[line width=1pt] (3.866025,9.900000) -- (3.866025,10.300000);
	\draw[line width=1pt,fill=black] (2.866025,10.100000) circle (0.100000);
	\draw[line width=1pt] (2.866025,10.200000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (2.866025,10.000000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (3.866025,10.200000) -- (3.866025,10.800000);
	\draw[line width=1pt] (3.866025,10.900000) -- (4.866025,10.900000);
	\draw[line width=1pt,fill=white] (3.866025,10.900000) circle (0.200000);
	\draw[line width=1pt] (3.666025,10.900000) -- (4.066025,10.900000);
	\draw[line width=1pt] (3.866025,10.700000) -- (3.866025,11.100000);
	\draw[line width=1pt,fill=black] (4.866025,10.900000) circle (0.100000);
	\draw[line width=1pt] (3.866025,11.000000) -- (3.866025,11.600000);
	\draw[line width=1pt] (3.866025,11.700000) -- (3.000000,11.200000);
	\draw[line width=1pt,fill=white] (3.866025,11.700000) circle (0.200000);
	\draw[line width=1pt] (3.666025,11.700000) -- (4.066025,11.700000);
	\draw[line width=1pt] (3.866025,11.500000) -- (3.866025,11.900000);
	\draw[line width=1pt,fill=black] (3.000000,11.200000) circle (0.100000);
	\draw[line width=1pt] (3.866025,11.800000) -- (3.866025,12.400000);
	\draw[line width=1pt,fill=white] (3.866025,12.500000) circle (0.100000);
	\draw[line width=1pt] (3.866025,12.600000) -- (3.866025,13.200000);
	\draw[line width=1pt] (3.866025,13.200000) -- (3.866025,13.400000);
	\draw[line width=1pt,rounded corners,dashed] (1.366025,5.700000) -- (2.366025,5.700000) -- (2.366025,12.900000) -- (1.366025,12.900000) -- cycle;
	\draw[line width=1pt,dotted] (3.866025,12.500000) circle (0.400000);
\end{tikzpicture}



==> pic_isod3plate.tex <==
\begin{tikzpicture}[x=0.075780\linewidth,y=0.075780\linewidth]
	\draw[line width=1pt,fill=black] (0.000000,0.000000) circle (0.100000);
	\draw[line width=1pt] (0.866025,0.500000) circle (0.100000);
	\draw[line width=1pt,fill=black] (1.732051,1.000000) circle (0.100000);
	\draw[line width=1pt] (2.598076,1.500000) circle (0.100000);
	\draw[line width=1pt] (1.000000,0.000000) circle (0.100000);
	\draw[line width=1pt] (0.966025,0.500000) -- (1.766025,0.500000);
	\draw[line width=1pt] (1.779423,0.450000) -- (1.086603,0.050000);
	\draw[line width=1pt,fill=black] (1.866025,0.500000) circle (0.100000);
	\draw[line width=1pt] (2.645448,0.950000) -- (1.952628,0.550000);
	\draw[line width=1pt] (2.732051,1.000000) circle (0.100000);
	\draw[line width=1pt] (2.698076,1.500000) -- (3.498076,1.500000);
	\draw[line width=1pt] (3.511474,1.450000) -- (2.818653,1.050000);
	\draw[line width=1pt,fill=black] (3.598076,1.500000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,0.000000) circle (0.100000);
	\draw[line width=1pt] (1.966025,0.500000) -- (2.766025,0.500000);
	\draw[line width=1pt] (2.866025,0.500000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.732051,1.000000) circle (0.100000);
	\draw[line width=1pt] (3.698076,1.500000) -- (4.498076,1.500000);
	\draw[line width=1pt] (4.598076,1.500000) circle (0.100000);
	\draw[line width=1pt] (3.000000,0.000000) circle (0.100000);
	\draw[line width=1pt] (2.966025,0.500000) -- (3.766025,0.500000);
	\draw[line width=1pt] (3.779423,0.450000) -- (3.086603,0.050000);
	\draw[line width=1pt,fill=black] (3.866025,0.500000) circle (0.100000);
	\draw[line width=1pt] (4.645448,0.950000) -- (3.952628,0.550000);
	\draw[line width=1pt] (4.732051,1.000000) circle (0.100000);
	\draw[line width=1pt] (4.698076,1.500000) -- (5.498076,1.500000);
	\draw[line width=1pt] (5.511474,1.450000) -- (4.818653,1.050000);
	\draw[line width=1pt,fill=black] (5.598076,1.500000) circle (0.100000);
	\draw[line width=2pt,draw=white] (3.732051,1.000000) -- (3.732051,1.700000);
	\draw[line width=2pt,draw=white] (3.732051,1.700000) -- (3.732051,1.900000);
	\draw[line width=2pt,draw=white] (3.732051,1.900000) -- (3.732051,2.500000);
	\draw[line width=2pt,fill=white,draw=white] (3.632051,2.500000) -- (3.632051,2.700000) -- (3.832051,2.700000) -- (3.832051,2.500000) -- cycle;
	\draw[line width=2pt,draw=white] (3.732051,2.700000) -- (3.732051,3.300000);
	\draw[line width=2pt,draw=white,fill=white] (3.732051,3.400000) circle (0.100000);
	\draw[line width=2pt,draw=white] (3.632051,3.400000) -- (3.832051,3.400000);
	\draw[line width=2pt,draw=white] (3.732051,3.300000) -- (3.732051,3.500000);
	\draw[line width=2pt,draw=white] (3.732051,3.400000) -- (4.598076,3.900000);
	\draw[line width=2pt,draw=white,fill=white] (4.598076,3.900000) circle (0.100000);
	\draw[line width=2pt,draw=white] (3.732051,3.500000) -- (3.732051,4.100000);
	\draw[line width=2pt,draw=white,fill=white] (3.732051,4.200000) circle (0.100000);
	\draw[line width=2pt,draw=white] (3.632051,4.200000) -- (3.832051,4.200000);
	\draw[line width=2pt,draw=white] (3.732051,4.100000) -- (3.732051,4.300000);
	\draw[line width=2pt,draw=white] (3.732051,4.200000) -- (2.732051,4.200000);
	\draw[line width=2pt,draw=white,fill=white] (2.732051,4.200000) circle (0.100000);
	\draw[line width=2pt,draw=white] (3.732051,4.300000) -- (3.732051,4.900000);
	\draw[line width=2pt,draw=white,fill=white] (3.732051,5.000000) circle (0.100000);
	\draw[line width=2pt,draw=white] (3.632051,5.000000) -- (3.832051,5.000000);
	\draw[line width=2pt,draw=white] (3.732051,4.900000) -- (3.732051,5.100000);
	\draw[line width=2pt,draw=white] (3.732051,5.000000) -- (4.732051,5.000000);
	\draw[line width=2pt,draw=white,fill=white] (4.732051,5.000000) circle (0.100000);
	\draw[line width=2pt,draw=white] (3.732051,5.100000) -- (3.732051,5.700000);
	\draw[line width=2pt,draw=white,fill=white] (3.732051,5.800000) circle (0.100000);
	\draw[line width=2pt,draw=white] (3.632051,5.800000) -- (3.832051,5.800000);
	\draw[line width=2pt,draw=white] (3.732051,5.700000) -- (3.732051,5.900000);
	\draw[line width=2pt,draw=white] (3.732051,5.800000) -- (2.866025,5.300000);
	\draw[line width=2pt,draw=white,fill=white] (2.866025,5.300000) circle (0.100000);
	\draw[line width=2pt,draw=white] (3.732051,5.900000) -- (3.732051,6.500000);
	\draw[line width=2pt,fill=white,draw=white] (3.732051,6.600000) circle (0.100000);
	\draw[line width=2pt,draw=white] (3.732051,6.700000) -- (3.732051,7.300000);
	\draw[line width=2pt,draw=white] (3.732051,7.300000) -- (3.732051,7.500000);
	\draw[line width=2pt,draw=white] (3.732051,7.500000) -- (3.732051,8.100000);
	\draw[line width=2pt,draw=white] (3.732051,8.100000) -- (3.732051,8.300000);
	\draw[line width=2pt,draw=white] (3.732051,8.300000) -- (3.732051,8.900000);
	\draw[line width=2pt,fill=white,draw=white] (3.632051,8.900000) -- (3.632051,9.100000) -- (3.832051,9.100000) -- (3.832051,8.900000) -- cycle;
	\draw[line width=2pt,draw=white] (3.732051,9.100000) -- (3.732051,9.700000);
	\draw[line width=2pt,draw=white,fill=white] (3.732051,9.800000) circle (0.100000);
	\draw[line width=2pt,draw=white] (3.632051,9.800000) -- (3.832051,9.800000);
	\draw[line width=2pt,draw=white] (3.732051,9.700000) -- (3.732051,9.900000);
	\draw[line width=2pt,draw=white] (3.732051,9.800000) -- (4.598076,10.300000);
	\draw[line width=2pt,draw=white,fill=white] (4.598076,10.300000) circle (0.100000);
	\draw[line width=2pt,draw=white] (3.732051,9.900000) -- (3.732051,10.500000);
	\draw[line width=2pt,draw=white,fill=white] (3.732051,10.600000) circle (0.100000);
	\draw[line width=2pt,draw=white] (3.632051,10.600000) -- (3.832051,10.600000);
	\draw[line width=2pt,draw=white] (3.732051,10.500000) -- (3.732051,10.700000);
	\draw[line width=2pt,draw=white] (3.732051,10.600000) -- (2.732051,10.600000);
	\draw[line width=2pt,draw=white,fill=white] (2.732051,10.600000) circle (0.100000);
	\draw[line width=2pt,draw=white] (3.732051,10.700000) -- (3.732051,11.300000);
	\draw[line width=2pt,draw=white,fill=white] (3.732051,11.400000) circle (0.100000);
	\draw[line width=2pt,draw=white] (3.632051,11.400000) -- (3.832051,11.400000);
	\draw[line width=2pt,draw=white] (3.732051,11.300000) -- (3.732051,11.500000);
	\draw[line width=2pt,draw=white] (3.732051,11.400000) -- (4.732051,11.400000);
	\draw[line width=2pt,draw=white,fill=white] (4.732051,11.400000) circle (0.100000);
	\draw[line width=2pt,draw=white] (3.732051,11.500000) -- (3.732051,12.100000);
	\draw[line width=2pt,draw=white,fill=white] (3.732051,12.200000) circle (0.100000);
	\draw[line width=2pt,draw=white] (3.632051,12.200000) -- (3.832051,12.200000);
	\draw[line width=2pt,draw=white] (3.732051,12.100000) -- (3.732051,12.300000);
	\draw[line width=2pt,draw=white] (3.732051,12.200000) -- (2.866025,11.700000);
	\draw[line width=2pt,draw=white,fill=white] (2.866025,11.700000) circle (0.100000);
	\draw[line width=2pt,draw=white] (3.732051,12.300000) -- (3.732051,12.900000);
	\draw[line width=2pt,fill=white,draw=white] (3.732051,13.000000) circle (0.100000);
	\draw[line width=2pt,draw=white] (3.732051,13.100000) -- (3.732051,13.700000);
	\draw[line width=2pt,draw=white] (3.732051,13.700000) -- (3.732051,13.900000);
	\draw[line width=1pt] (3.732051,1.000000) -- (3.732051,1.700000);
	\draw[line width=1pt] (3.732051,1.700000) -- (3.732051,1.900000);
	\draw[line width=1pt] (3.732051,1.900000) -- (3.732051,2.500000);
	\draw[line width=1pt,fill=white] (3.632051,2.500000) -- (3.632051,2.700000) -- (3.832051,2.700000) -- (3.832051,2.500000) -- cycle;
	\draw[line width=1pt] (3.732051,2.700000) -- (3.732051,3.300000);
	\draw[line width=1pt] (3.732051,3.400000) -- (4.598076,3.900000);
	\draw[line width=1pt,fill=white] (3.732051,3.400000) circle (0.100000);
	\draw[line width=1pt] (3.632051,3.400000) -- (3.832051,3.400000);
	\draw[line width=1pt] (3.732051,3.300000) -- (3.732051,3.500000);
	\draw[line width=1pt,fill=black] (4.598076,3.900000) circle (0.100000);
	\draw[line width=1pt] (3.732051,3.500000) -- (3.732051,4.100000);
	\draw[line width=1pt] (3.732051,4.200000) -- (2.732051,4.200000);
	\draw[line width=1pt,fill=white] (3.732051,4.200000) circle (0.100000);
	\draw[line width=1pt] (3.632051,4.200000) -- (3.832051,4.200000);
	\draw[line width=1pt] (3.732051,4.100000) -- (3.732051,4.300000);
	\draw[line width=1pt,fill=black] (2.732051,4.200000) circle (0.100000);
	\draw[line width=1pt] (3.732051,4.300000) -- (3.732051,4.900000);
	\draw[line width=1pt] (3.732051,5.000000) -- (4.732051,5.000000);
	\draw[line width=1pt,fill=white] (3.732051,5.000000) circle (0.100000);
	\draw[line width=1pt] (3.632051,5.000000) -- (3.832051,5.000000);
	\draw[line width=1pt] (3.732051,4.900000) -- (3.732051,5.100000);
	\draw[line width=1pt,fill=black] (4.732051,5.000000) circle (0.100000);
	\draw[line width=1pt] (3.732051,5.100000) -- (3.732051,5.700000);
	\draw[line width=1pt] (3.732051,5.800000) -- (2.866025,5.300000);
	\draw[line width=1pt,fill=white] (3.732051,5.800000) circle (0.100000);
	\draw[line width=1pt] (3.632051,5.800000) -- (3.832051,5.800000);
	\draw[line width=1pt] (3.732051,5.700000) -- (3.732051,5.900000);
	\draw[line width=1pt,fill=black] (2.866025,5.300000) circle (0.100000);
	\draw[line width=1pt] (2.866025,5.400000) -- +(0.0,1.0pt);
	\draw[line width=1pt] (2.866025,5.200000) -- +(0.0,-1.0pt);
	\draw[line width=1pt] (3.732051,5.900000) -- (3.732051,6.500000);
	\draw[line width=1pt,fill=white] (3.732051,6.600000) circle (0.100000);
	\draw[line width=1pt] (3.732051,6.700000) -- (3.732051,7.300000);
	\draw[line width=1pt] (3.732051,7.300000) -- (3.732051,7.500000);
	\draw[line width=1pt] (3.732051,7.500000) -- (3.732051,8.100000);
	\draw[line width=1pt] (3.732051,8.100000) -- (3.732051,8.300000);
	\draw[line width=1pt] (3.732051,8.300000) -- (3.732051,8.900000);
	\draw[line width=1pt,fill=white] (3.632051,8.900000) -- (3.632051,9.100000) -- (3.832051,9.100000) -- (3.832051,8.900000) -- cycle;
	\draw[line width=1pt] (3.732051,9.100000) -- (3.732051,9.700000);
	\draw[line width=1pt] (3.732051,9.800000) -- (4.598076,10.300000);
	\draw[line width=1pt,fill=white] (3.732051,9.800000) circle (0.100000);
	\draw[line width=1pt] (3.632051,9.800000) -- (3.832051,9.800000);
	\draw[line width=1pt] (3.732051,9.700000) -- (3.732051,9.900000);
	\draw[line width=1pt,fill=black] (4.598076,10.300000) circle (0.100000);
	\draw[line width=1pt] (3.732051,9.900000) -- (3.732051,10.500000);
	\draw[line width=1pt] (3.732051,10.600000) -- (2.732051,10.600000);
	\draw[line width=1pt,fill=white] (3.732051,10.600000) circle (0.100000);
	\draw[line width=1pt] (3.632051,10.600000) -- (3.832051,10.600000);
	\draw[line width=1pt] (3.732051,10.500000) -- (3.732051,10.700000);
	\draw[line width=1pt,fill=black] (2.732051,10.600000) circle (0.100000);
	\draw[line width=1pt] (3.732051,10.700000) -- (3.732051,11.300000);
	\draw[line width=1pt] (3.732051,11.400000) -- (4.732051,11.400000);
	\draw[line width=1pt,fill=white] (3.732051,11.400000) circle (0.100000);
	\draw[line width=1pt] (3.632051,11.400000) -- (3.832051,11.400000);
	\draw[line width=1pt] (3.732051,11.300000) -- (3.732051,11.500000);
	\draw[line width=1pt,fill=black] (4.732051,11.400000) circle (0.100000);
	\draw[line width=1pt] (3.732051,11.500000) -- (3.732051,12.100000);
	\draw[line width=1pt] (3.732051,12.200000) -- (2.866025,11.700000);
	\draw[line width=1pt,fill=white] (3.732051,12.200000) circle (0.100000);
	\draw[line width=1pt] (3.632051,12.200000) -- (3.832051,12.200000);
	\draw[line width=1pt] (3.732051,12.100000) -- (3.732051,12.300000);
	\draw[line width=1pt,fill=black] (2.866025,11.700000) circle (0.100000);
	\draw[line width=1pt] (2.866025,11.800000) -- +(0.0,1.0pt);
	\draw[line width=1pt] (2.866025,11.600000) -- +(0.0,-1.0pt);
	\draw[line width=1pt] (3.732051,12.300000) -- (3.732051,12.900000);
	\draw[line width=1pt,fill=white] (3.732051,13.000000) circle (0.100000);
	\draw[line width=1pt] (3.732051,13.100000) -- (3.732051,13.700000);
	\draw[line width=1pt] (3.732051,13.700000) -- (3.732051,13.900000);
	\draw[line width=2pt,draw=white] (1.866025,0.500000) -- (1.866025,1.200000);
	\draw[line width=2pt,fill=white,draw=white] (1.766025,1.200000) -- (1.766025,1.400000) -- (1.966025,1.400000) -- (1.966025,1.200000) -- cycle;
	\draw[line width=2pt,draw=white] (1.866025,1.400000) -- (1.866025,2.000000);
	\draw[line width=2pt,fill=white,draw=white] (1.766025,2.100000) -- (1.866025,2.200000) -- (1.966025,2.100000) -- (1.866025,2.000000) -- cycle;
	\draw[line width=2pt,draw=white] (1.866025,2.200000) -- (1.866025,2.800000);
	\draw[line width=2pt,draw=white,fill=white] (1.866025,2.900000) circle (0.100000);
	\draw[line width=2pt,draw=white] (1.866025,2.900000) -- (2.732051,3.400000);
	\draw[line width=2pt,draw=white,fill=white] (2.732051,3.400000) circle (0.100000);
	\draw[line width=2pt,draw=white] (2.632051,3.400000) -- (2.832051,3.400000);
	\draw[line width=2pt,draw=white] (2.732051,3.300000) -- (2.732051,3.500000);
	\draw[line width=2pt,draw=white] (1.866025,3.000000) -- (1.866025,3.600000);
	\draw[line width=2pt,draw=white,fill=white] (1.866025,3.700000) circle (0.100000);
	\draw[line width=2pt,draw=white] (1.866025,3.700000) -- (0.866025,3.700000);
	\draw[line width=2pt,draw=white,fill=white] (0.866025,3.700000) circle (0.100000);
	\draw[line width=2pt,draw=white] (0.766025,3.700000) -- (0.966025,3.700000);
	\draw[line width=2pt,draw=white] (0.866025,3.600000) -- (0.866025,3.800000);
	\draw[line width=2pt,draw=white] (1.866025,3.800000) -- (1.866025,4.400000);
	\draw[line width=2pt,draw=white,fill=white] (1.866025,4.500000) circle (0.100000);
	\draw[line width=2pt,draw=white] (1.866025,4.500000) -- (2.866025,4.500000);
	\draw[line width=2pt,draw=white,fill=white] (2.866025,4.500000) circle (0.100000);
	\draw[line width=2pt,draw=white] (2.766025,4.500000) -- (2.966025,4.500000);
	\draw[line width=2pt,draw=white] (2.866025,4.400000) -- (2.866025,4.600000);
	\draw[line width=2pt,draw=white] (1.866025,4.600000) -- (1.866025,5.200000);
	\draw[line width=2pt,draw=white,fill=white] (1.866025,5.300000) circle (0.100000);
	\draw[line width=2pt,draw=white] (1.866025,5.300000) -- (1.000000,4.800000);
	\draw[line width=2pt,draw=white,fill=white] (1.000000,4.800000) circle (0.100000);
	\draw[line width=2pt,draw=white] (0.900000,4.800000) -- (1.100000,4.800000);
	\draw[line width=2pt,draw=white] (1.000000,4.700000) -- (1.000000,4.900000);
	\draw[line width=2pt,draw=white] (1.866025,5.400000) -- (1.866025,6.000000);
	\draw[line width=2pt,fill=white,draw=white] (1.766025,6.100000) -- (1.866025,6.200000) -- (1.966025,6.100000) -- (1.866025,6.000000) -- cycle;
	\draw[line width=2pt,draw=white] (1.866025,6.200000) -- (1.866025,6.800000);
	\draw[line width=2pt,fill=white,draw=white] (1.866025,6.900000) circle (0.100000);
	\draw[line width=2pt,draw=white] (1.866025,7.000000) -- (1.866025,7.600000);
	\draw[line width=2pt,fill=white,draw=white] (1.766025,7.600000) -- (1.766025,7.800000) -- (1.966025,7.800000) -- (1.966025,7.600000) -- cycle;
	\draw[line width=2pt,draw=white] (1.866025,7.800000) -- (1.866025,8.400000);
	\draw[line width=2pt,fill=white,draw=white] (1.766025,8.500000) -- (1.866025,8.600000) -- (1.966025,8.500000) -- (1.866025,8.400000) -- cycle;
	\draw[line width=2pt,draw=white] (1.866025,8.600000) -- (1.866025,9.200000);
	\draw[line width=2pt,draw=white,fill=white] (1.866025,9.300000) circle (0.100000);
	\draw[line width=2pt,draw=white] (1.866025,9.300000) -- (2.732051,9.800000);
	\draw[line width=2pt,draw=white,fill=white] (2.732051,9.800000) circle (0.100000);
	\draw[line width=2pt,draw=white] (2.632051,9.800000) -- (2.832051,9.800000);
	\draw[line width=2pt,draw=white] (2.732051,9.700000) -- (2.732051,9.900000);
	\draw[line width=2pt,draw=white] (1.866025,9.400000) -- (1.866025,10.000000);
	\draw[line width=2pt,draw=white,fill=white] (1.866025,10.100000) circle (0.100000);
	\draw[line width=2pt,draw=white] (1.866025,10.100000) -- (0.866025,10.100000);
	\draw[line width=2pt,draw=white,fill=white] (0.866025,10.100000) circle (0.100000);
	\draw[line width=2pt,draw=white] (0.766025,10.100000) -- (0.966025,10.100000);
	\draw[line width=2pt,draw=white] (0.866025,10.000000) -- (0.866025,10.200000);
	\draw[line width=2pt,draw=white] (1.866025,10.200000) -- (1.866025,10.800000);
	\draw[line width=2pt,draw=white,fill=white] (1.866025,10.900000) circle (0.100000);
	\draw[line width=2pt,draw=white] (1.866025,10.900000) -- (2.866025,10.900000);
	\draw[line width=2pt,draw=white,fill=white] (2.866025,10.900000) circle (0.100000);
	\draw[line width=2pt,draw=white] (2.766025,10.900000) -- (2.966025,10.900000);
	\draw[line width=2pt,draw=white] (2.866025,10.800000) -- (2.866025,11.000000);
	\draw[line width=2pt,draw=white] (1.866025,11.000000) -- (1.866025,11.600000);
	\draw[line width=2pt,draw=white,fill=white] (1.866025,11.700000) circle (0.100000);
	\draw[line width=2pt,draw=white] (1.866025,11.700000) -- (1.000000,11.200000);
	\draw[line width=2pt,draw=white,fill=white] (1.000000,11.200000) circle (0.100000);
	\draw[line width=2pt,draw=white] (0.900000,11.200000) -- (1.100000,11.200000);
	\draw[line width=2pt,draw=white] (1.000000,11.100000) -- (1.000000,11.300000);
	\draw[line width=2pt,draw=white] (1.866025,11.800000) -- (1.866025,12.400000);
	\draw[line width=2pt,fill=white,draw=white] (1.766025,12.500000) -- (1.866025,12.600000) -- (1.966025,12.500000) -- (1.866025,12.400000) -- cycle;
	\draw[line width=2pt,draw=white] (1.866025,12.600000) -- (1.866025,13.200000);
	\draw[line width=2pt,fill=white,draw=white] (1.866025,13.300000) circle (0.100000);
	\draw[line width=1pt] (1.866025,0.500000) -- (1.866025,1.200000);
	\draw[line width=1pt,fill=white] (1.766025,1.200000) -- (1.766025,1.400000) -- (1.966025,1.400000) -- (1.966025,1.200000) -- cycle;
	\draw[line width=1pt] (1.866025,1.400000) -- (1.866025,2.000000);
	\draw[line width=1pt,fill=white] (1.766025,2.100000) -- (1.866025,2.200000) -- (1.966025,2.100000) -- (1.866025,2.000000) -- cycle;
	\draw[line width=1pt] (1.866025,2.200000) -- (1.866025,2.800000);
	\draw[line width=1pt] (1.866025,2.900000) -- (2.732051,3.400000);
	\draw[line width=1pt,fill=black] (1.866025,2.900000) circle (0.100000);
	\draw[line width=1pt,fill=white] (2.732051,3.400000) circle (0.100000);
	\draw[line width=1pt] (2.632051,3.400000) -- (2.832051,3.400000);
	\draw[line width=1pt] (2.732051,3.300000) -- (2.732051,3.500000);
	\draw[line width=1pt] (1.866025,3.000000) -- (1.866025,3.600000);
	\draw[line width=1pt] (1.866025,3.700000) -- (0.866025,3.700000);
	\draw[line width=1pt,fill=black] (1.866025,3.700000) circle (0.100000);
	\draw[line width=1pt,fill=white] (0.866025,3.700000) circle (0.100000);
	\draw[line width=1pt] (0.766025,3.700000) -- (0.966025,3.700000);
	\draw[line width=1pt] (0.866025,3.600000) -- (0.866025,3.800000);
	\draw[line width=1pt] (1.866025,3.800000) -- (1.866025,4.400000);
	\draw[line width=1pt] (1.866025,4.500000) -- (2.866025,4.500000);
	\draw[line width=1pt,fill=black] (1.866025,4.500000) circle (0.100000);
	\draw[line width=1pt,fill=white] (2.866025,4.500000) circle (0.100000);
	\draw[line width=1pt] (2.766025,4.500000) -- (2.966025,4.500000);
	\draw[line width=1pt] (2.866025,4.400000) -- (2.866025,4.600000);
	\draw[line width=1pt] (2.866025,4.600000) -- +(0.0,1.0pt);
	\draw[line width=1pt] (2.866025,4.400000) -- +(0.0,-1.0pt);
	\draw[line width=1pt] (1.866025,4.600000) -- (1.866025,5.200000);
	\draw[line width=1pt] (1.866025,5.300000) -- (1.000000,4.800000);
	\draw[line width=1pt,fill=black] (1.866025,5.300000) circle (0.100000);
	\draw[line width=1pt,fill=white] (1.000000,4.800000) circle (0.100000);
	\draw[line width=1pt] (0.900000,4.800000) -- (1.100000,4.800000);
	\draw[line width=1pt] (1.000000,4.700000) -- (1.000000,4.900000);
	\draw[line width=1pt] (1.866025,5.400000) -- (1.866025,6.000000);
	\draw[line width=1pt,fill=white] (1.766025,6.100000) -- (1.866025,6.200000) -- (1.966025,6.100000) -- (1.866025,6.000000) -- cycle;
	\draw[line width=1pt] (1.866025,6.200000) -- (1.866025,6.800000);
	\draw[line width=1pt,fill=white] (1.866025,6.900000) circle (0.100000);
	\draw[line width=1pt] (1.866025,7.000000) -- (1.866025,7.600000);
	\draw[line width=1pt,fill=white] (1.766025,7.600000) -- (1.766025,7.800000) -- (1.966025,7.800000) -- (1.966025,7.600000) -- cycle;
	\draw[line width=1pt] (1.866025,7.800000) -- (1.866025,8.400000);
	\draw[line width=1pt,fill=white] (1.766025,8.500000) -- (1.866025,8.600000) -- (1.966025,8.500000) -- (1.866025,8.400000) -- cycle;
	\draw[line width=1pt] (1.866025,8.600000) -- (1.866025,9.200000);
	\draw[line width=1pt] (1.866025,9.300000) -- (2.732051,9.800000);
	\draw[line width=1pt,fill=black] (1.866025,9.300000) circle (0.100000);
	\draw[line width=1pt,fill=white] (2.732051,9.800000) circle (0.100000);
	\draw[line width=1pt] (2.632051,9.800000) -- (2.832051,9.800000);
	\draw[line width=1pt] (2.732051,9.700000) -- (2.732051,9.900000);
	\draw[line width=1pt] (1.866025,9.400000) -- (1.866025,10.000000);
	\draw[line width=1pt] (1.866025,10.100000) -- (0.866025,10.100000);
	\draw[line width=1pt,fill=black] (1.866025,10.100000) circle (0.100000);
	\draw[line width=1pt,fill=white] (0.866025,10.100000) circle (0.100000);
	\draw[line width=1pt] (0.766025,10.100000) -- (0.966025,10.100000);
	\draw[line width=1pt] (0.866025,10.000000) -- (0.866025,10.200000);
	\draw[line width=1pt] (1.866025,10.200000) -- (1.866025,10.800000);
	\draw[line width=1pt] (1.866025,10.900000) -- (2.866025,10.900000);
	\draw[line width=1pt,fill=black] (1.866025,10.900000) circle (0.100000);
	\draw[line width=1pt,fill=white] (2.866025,10.900000) circle (0.100000);
	\draw[line width=1pt] (2.766025,10.900000) -- (2.966025,10.900000);
	\draw[line width=1pt] (2.866025,10.800000) -- (2.866025,11.000000);
	\draw[line width=1pt] (2.866025,11.000000) -- +(0.0,1.0pt);
	\draw[line width=1pt] (2.866025,10.800000) -- +(0.0,-1.0pt);
	\draw[line width=1pt] (1.866025,11.000000) -- (1.866025,11.600000);
	\draw[line width=1pt] (1.866025,11.700000) -- (1.000000,11.200000);
	\draw[line width=1pt,fill=black] (1.866025,11.700000) circle (0.100000);
	\draw[line width=1pt,fill=white] (1.000000,11.200000) circle (0.100000);
	\draw[line width=1pt] (0.900000,11.200000) -- (1.100000,11.200000);
	\draw[line width=1pt] (1.000000,11.100000) -- (1.000000,11.300000);
	\draw[line width=1pt] (1.866025,11.800000) -- (1.866025,12.400000);
	\draw[line width=1pt,fill=white] (1.766025,12.500000) -- (1.866025,12.600000) -- (1.966025,12.500000) -- (1.866025,12.400000) -- cycle;
	\draw[line width=1pt] (1.866025,12.600000) -- (1.866025,13.200000);
	\draw[line width=1pt,fill=white] (1.866025,13.300000) circle (0.100000);
	\draw[line width=2pt,draw=white] (2.866025,0.500000) -- (2.866025,1.200000);
	\draw[line width=2pt,draw=white] (2.866025,1.200000) -- (2.866025,1.400000);
	\draw[line width=2pt,draw=white] (2.866025,1.400000) -- (2.866025,2.000000);
	\draw[line width=2pt,draw=white] (2.866025,2.000000) -- (2.866025,2.200000);
	\draw[line width=2pt,draw=white] (2.866025,2.200000) -- (2.866025,2.800000);
	\draw[line width=2pt,draw=white,fill=white] (2.866025,2.900000) circle (0.100000);
	\draw[line width=2pt,draw=white] (2.866025,2.900000) -- (2.000000,2.400000);
	\draw[line width=2pt,draw=white,fill=white] (2.000000,2.400000) circle (0.100000);
	\draw[line width=2pt,draw=white] (1.900000,2.400000) -- (2.100000,2.400000);
	\draw[line width=2pt,draw=white] (2.000000,2.300000) -- (2.000000,2.500000);
	\draw[line width=2pt,draw=white] (2.866025,3.000000) -- (2.866025,3.600000);
	\draw[line width=2pt,draw=white,fill=white] (2.866025,3.700000) circle (0.100000);
	\draw[line width=2pt,draw=white] (2.766025,3.700000) -- (2.966025,3.700000);
	\draw[line width=2pt,draw=white] (2.866025,3.600000) -- (2.866025,3.800000);
	\draw[line width=2pt,draw=white] (2.866025,3.700000) -- (3.866025,3.700000);
	\draw[line width=2pt,draw=white,fill=white] (3.866025,3.700000) circle (0.100000);
	\draw[line width=2pt,draw=white] (2.866025,3.800000) -- (2.866025,4.400000);
	\draw[line width=2pt,draw=white,fill=white] (2.866025,4.500000) circle (0.100000);
	\draw[line width=2pt,draw=white] (2.766025,4.500000) -- (2.966025,4.500000);
	\draw[line width=2pt,draw=white] (2.866025,4.400000) -- (2.866025,4.600000);
	\draw[line width=2pt,draw=white] (2.866025,4.500000) -- (1.866025,4.500000);
	\draw[line width=2pt,draw=white,fill=white] (1.866025,4.500000) circle (0.100000);
	\draw[line width=2pt,draw=white] (2.866025,4.600000) -- (2.866025,5.200000);
	\draw[line width=2pt,draw=white,fill=white] (2.866025,5.300000) circle (0.100000);
	\draw[line width=2pt,draw=white] (2.866025,5.300000) -- (3.732051,5.800000);
	\draw[line width=2pt,draw=white,fill=white] (3.732051,5.800000) circle (0.100000);
	\draw[line width=2pt,draw=white] (3.632051,5.800000) -- (3.832051,5.800000);
	\draw[line width=2pt,draw=white] (3.732051,5.700000) -- (3.732051,5.900000);
	\draw[line width=2pt,draw=white] (2.866025,5.400000) -- (2.866025,6.000000);
	\draw[line width=2pt,draw=white] (2.866025,6.000000) -- (2.866025,6.200000);
	\draw[line width=2pt,draw=white] (2.866025,6.200000) -- (2.866025,6.800000);
	\draw[line width=2pt,draw=white] (2.866025,6.800000) -- (2.866025,7.000000);
	\draw[line width=2pt,draw=white] (2.866025,7.000000) -- (2.866025,7.600000);
	\draw[line width=2pt,draw=white] (2.866025,7.600000) -- (2.866025,7.800000);
	\draw[line width=2pt,draw=white] (2.866025,7.800000) -- (2.866025,8.400000);
	\draw[line width=2pt,draw=white] (2.866025,8.400000) -- (2.866025,8.600000);
	\draw[line width=2pt,draw=white] (2.866025,8.600000) -- (2.866025,9.200000);
	\draw[line width=2pt,draw=white,fill=white] (2.866025,9.300000) circle (0.100000);
	\draw[line width=2pt,draw=white] (2.866025,9.300000) -- (2.000000,8.800000);
	\draw[line width=2pt,draw=white,fill=white] (2.000000,8.800000) circle (0.100000);
	\draw[line width=2pt,draw=white] (1.900000,8.800000) -- (2.100000,8.800000);
	\draw[line width=2pt,draw=white] (2.000000,8.700000) -- (2.000000,8.900000);
	\draw[line width=2pt,draw=white] (2.866025,9.400000) -- (2.866025,10.000000);
	\draw[line width=2pt,draw=white,fill=white] (2.866025,10.100000) circle (0.100000);
	\draw[line width=2pt,draw=white] (2.766025,10.100000) -- (2.966025,10.100000);
	\draw[line width=2pt,draw=white] (2.866025,10.000000) -- (2.866025,10.200000);
	\draw[line width=2pt,draw=white] (2.866025,10.100000) -- (3.866025,10.100000);
	\draw[line width=2pt,draw=white,fill=white] (3.866025,10.100000) circle (0.100000);
	\draw[line width=2pt,draw=white] (2.866025,10.200000) -- (2.866025,10.800000);
	\draw[line width=2pt,draw=white,fill=white] (2.866025,10.900000) circle (0.100000);
	\draw[line width=2pt,draw=white] (2.766025,10.900000) -- (2.966025,10.900000);
	\draw[line width=2pt,draw=white] (2.866025,10.800000) -- (2.866025,11.000000);
	\draw[line width=2pt,draw=white] (2.866025,10.900000) -- (1.866025,10.900000);
	\draw[line width=2pt,draw=white,fill=white] (1.866025,10.900000) circle (0.100000);
	\draw[line width=2pt,draw=white] (2.866025,11.000000) -- (2.866025,11.600000);
	\draw[line width=2pt,draw=white,fill=white] (2.866025,11.700000) circle (0.100000);
	\draw[line width=2pt,draw=white] (2.866025,11.700000) -- (3.732051,12.200000);
	\draw[line width=2pt,draw=white,fill=white] (3.732051,12.200000) circle (0.100000);
	\draw[line width=2pt,draw=white] (3.632051,12.200000) -- (3.832051,12.200000);
	\draw[line width=2pt,draw=white] (3.732051,12.100000) -- (3.732051,12.300000);
	\draw[line width=2pt,draw=white] (2.866025,11.800000) -- (2.866025,12.400000);
	\draw[line width=2pt,draw=white] (2.866025,12.400000) -- (2.866025,12.600000);
	\draw[line width=2pt,draw=white] (2.866025,12.600000) -- (2.866025,13.200000);
	\draw[line width=2pt,draw=white] (2.866025,13.200000) -- (2.866025,13.400000);
	\draw[line width=1pt] (2.866025,0.500000) -- (2.866025,1.200000);
	\draw[line width=1pt] (2.866025,1.200000) -- (2.866025,1.400000);
	\draw[line width=1pt] (2.866025,1.400000) -- (2.866025,2.000000);
	\draw[line width=1pt] (2.866025,2.000000) -- (2.866025,2.200000);
	\draw[line width=1pt] (2.866025,2.200000) -- (2.866025,2.800000);
	\draw[line width=1pt] (2.866025,2.900000) -- (2.000000,2.400000);
	\draw[line width=1pt,fill=black] (2.866025,2.900000) circle (0.100000);
	\draw[line width=1pt,fill=white] (2.000000,2.400000) circle (0.100000);
	\draw[line width=1pt] (1.900000,2.400000) -- (2.100000,2.400000);
	\draw[line width=1pt] (2.000000,2.300000) -- (2.000000,2.500000);
	\draw[line width=1pt] (2.866025,3.000000) -- (2.866025,3.600000);
	\draw[line width=1pt] (2.866025,3.700000) -- (3.866025,3.700000);
	\draw[line width=1pt,fill=white] (2.866025,3.700000) circle (0.100000);
	\draw[line width=1pt] (2.766025,3.700000) -- (2.966025,3.700000);
	\draw[line width=1pt] (2.866025,3.600000) -- (2.866025,3.800000);
	\draw[line width=1pt,fill=black] (3.866025,3.700000) circle (0.100000);
	\draw[line width=1pt] (2.866025,3.800000) -- (2.866025,4.400000);
	\draw[line width=1pt] (2.866025,4.500000) -- (1.866025,4.500000);
	\draw[line width=1pt,fill=white] (2.866025,4.500000) circle (0.100000);
	\draw[line width=1pt] (2.766025,4.500000) -- (2.966025,4.500000);
	\draw[line width=1pt] (2.866025,4.400000) -- (2.866025,4.600000);
	\draw[line width=1pt,fill=black] (1.866025,4.500000) circle (0.100000);
	\draw[line width=1pt] (1.866025,4.600000) -- +(0.0,1.0pt);
	\draw[line width=1pt] (1.866025,4.400000) -- +(0.0,-1.0pt);
	\draw[line width=1pt] (2.866025,4.600000) -- (2.866025,5.200000);
	\draw[line width=1pt] (2.866025,5.300000) -- (3.732051,5.800000);
	\draw[line width=1pt,fill=black] (2.866025,5.300000) circle (0.100000);
	\draw[line width=1pt,fill=white] (3.732051,5.800000) circle (0.100000);
	\draw[line width=1pt] (3.632051,5.800000) -- (3.832051,5.800000);
	\draw[line width=1pt] (3.732051,5.700000) -- (3.732051,5.900000);
	\draw[line width=1pt] (3.732051,5.900000) -- +(0.0,1.0pt);
	\draw[line width=1pt] (3.732051,5.700000) -- +(0.0,-1.0pt);
	\draw[line width=1pt] (2.866025,5.400000) -- (2.866025,6.000000);
	\draw[line width=1pt] (2.866025,6.000000) -- (2.866025,6.200000);
	\draw[line width=1pt] (2.866025,6.200000) -- (2.866025,6.800000);
	\draw[line width=1pt] (2.866025,6.800000) -- (2.866025,7.000000);
	\draw[line width=1pt] (2.866025,7.000000) -- (2.866025,7.600000);
	\draw[line width=1pt] (2.866025,7.600000) -- (2.866025,7.800000);
	\draw[line width=1pt] (2.866025,7.800000) -- (2.866025,8.400000);
	\draw[line width=1pt] (2.866025,8.400000) -- (2.866025,8.600000);
	\draw[line width=1pt] (2.866025,8.600000) -- (2.866025,9.200000);
	\draw[line width=1pt] (2.866025,9.300000) -- (2.000000,8.800000);
	\draw[line width=1pt,fill=black] (2.866025,9.300000) circle (0.100000);
	\draw[line width=1pt,fill=white] (2.000000,8.800000) circle (0.100000);
	\draw[line width=1pt] (1.900000,8.800000) -- (2.100000,8.800000);
	\draw[line width=1pt] (2.000000,8.700000) -- (2.000000,8.900000);
	\draw[line width=1pt] (2.866025,9.400000) -- (2.866025,10.000000);
	\draw[line width=1pt] (2.866025,10.100000) -- (3.866025,10.100000);
	\draw[line width=1pt,fill=white] (2.866025,10.100000) circle (0.100000);
	\draw[line width=1pt] (2.766025,10.100000) -- (2.966025,10.100000);
	\draw[line width=1pt] (2.866025,10.000000) -- (2.866025,10.200000);
	\draw[line width=1pt,fill=black] (3.866025,10.100000) circle (0.100000);
	\draw[line width=1pt] (2.866025,10.200000) -- (2.866025,10.800000);
	\draw[line width=1pt] (2.866025,10.900000) -- (1.866025,10.900000);
	\draw[line width=1pt,fill=white] (2.866025,10.900000) circle (0.100000);
	\draw[line width=1pt] (2.766025,10.900000) -- (2.966025,10.900000);
	\draw[line width=1pt] (2.866025,10.800000) -- (2.866025,11.000000);
	\draw[line width=1pt,fill=black] (1.866025,10.900000) circle (0.100000);
	\draw[line width=1pt] (1.866025,11.000000) -- +(0.0,1.0pt);
	\draw[line width=1pt] (1.866025,10.800000) -- +(0.0,-1.0pt);
	\draw[line width=1pt] (2.866025,11.000000) -- (2.866025,11.600000);
	\draw[line width=1pt] (2.866025,11.700000) -- (3.732051,12.200000);
	\draw[line width=1pt,fill=black] (2.866025,11.700000) circle (0.100000);
	\draw[line width=1pt,fill=white] (3.732051,12.200000) circle (0.100000);
	\draw[line width=1pt] (3.632051,12.200000) -- (3.832051,12.200000);
	\draw[line width=1pt] (3.732051,12.100000) -- (3.732051,12.300000);
	\draw[line width=1pt] (3.732051,12.300000) -- +(0.0,1.0pt);
	\draw[line width=1pt] (3.732051,12.100000) -- +(0.0,-1.0pt);
	\draw[line width=1pt] (2.866025,11.800000) -- (2.866025,12.400000);
	\draw[line width=1pt] (2.866025,12.400000) -- (2.866025,12.600000);
	\draw[line width=1pt] (2.866025,12.600000) -- (2.866025,13.200000);
	\draw[line width=1pt] (2.866025,13.200000) -- (2.866025,13.400000);
	\draw[line width=1pt,rounded corners,dashed] (2.366025,6.500000) -- (2.366025,13.700000) -- (1.366025,13.700000) -- (1.366025,6.500000) -- cycle;
	\draw[line width=1pt,rounded corners,dashed] (4.232051,6.200000) -- (4.232051,13.400000) -- (3.232051,13.400000) -- (3.232051,6.200000) -- cycle;
\end{tikzpicture}



==> pic_isohadamard.tex <==
\begin{tikzpicture}[x=0.075780\linewidth,y=0.075780\linewidth]
	\draw[line width=1pt,fill=black] (0.000000,0.000000) circle (0.100000);
	\draw[line width=1pt] (0.866025,0.500000) circle (0.100000);
	\draw[line width=1pt,fill=black] (1.732051,1.000000) circle (0.100000);
	\draw[line width=1pt] (2.598076,1.500000) circle (0.100000);
	\draw[line width=1pt] (1.000000,0.000000) circle (0.100000);
	\draw[line width=1pt] (0.966025,0.500000) -- (1.766025,0.500000);
	\draw[line width=1pt] (1.779423,0.450000) -- (1.086603,0.050000);
	\draw[line width=1pt,fill=black] (1.866025,0.500000) circle (0.100000);
	\draw[line width=1pt] (2.645448,0.950000) -- (1.952628,0.550000);
	\draw[line width=1pt] (2.732051,1.000000) circle (0.100000);
	\draw[line width=1pt] (2.698076,1.500000) -- (3.498076,1.500000);
	\draw[line width=1pt] (3.511474,1.450000) -- (2.818653,1.050000);
	\draw[line width=1pt,fill=black] (3.598076,1.500000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,0.000000) circle (0.100000);
	\draw[line width=1pt] (1.966025,0.500000) -- (2.766025,0.500000);
	\draw[line width=1pt] (2.866025,0.500000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.732051,1.000000) circle (0.100000);
	\draw[line width=1pt] (3.698076,1.500000) -- (4.498076,1.500000);
	\draw[line width=1pt] (4.598076,1.500000) circle (0.100000);
	\draw[line width=1pt] (3.000000,0.000000) circle (0.100000);
	\draw[line width=1pt] (2.966025,0.500000) -- (3.766025,0.500000);
	\draw[line width=1pt] (3.779423,0.450000) -- (3.086603,0.050000);
	\draw[line width=1pt,fill=black] (3.866025,0.500000) circle (0.100000);
	\draw[line width=1pt] (4.645448,0.950000) -- (3.952628,0.550000);
	\draw[line width=1pt] (4.732051,1.000000) circle (0.100000);
	\draw[line width=1pt] (4.698076,1.500000) -- (5.498076,1.500000);
	\draw[line width=1pt] (5.511474,1.450000) -- (4.818653,1.050000);
	\draw[line width=1pt,fill=black] (5.598076,1.500000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.732051,1.000000) -- (3.732051,1.700000);
	\draw[line width=3pt,draw=white] (3.732051,1.700000) -- (3.732051,1.900000);
	\draw[line width=3pt,draw=white] (3.732051,1.900000) -- (3.732051,2.500000);
	\draw[line width=3pt,fill=white,draw=white] (3.632051,2.500000) -- (3.632051,2.700000) -- (3.832051,2.700000) -- (3.832051,2.500000) -- cycle;
	\draw[line width=3pt,draw=white] (3.732051,2.700000) -- (3.732051,3.300000);
	\draw[line width=3pt,draw=white,fill=white] (3.732051,3.400000) circle (0.200000);
	\draw[line width=3pt,draw=white] (3.532051,3.400000) -- (3.932051,3.400000);
	\draw[line width=3pt,draw=white] (3.732051,3.200000) -- (3.732051,3.600000);
	\draw[line width=3pt,draw=white] (3.732051,3.400000) -- (4.598076,3.900000);
	\draw[line width=3pt,draw=white,fill=white] (4.598076,3.900000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.732051,3.500000) -- (3.732051,4.100000);
	\draw[line width=3pt,draw=white,fill=white] (3.732051,4.200000) circle (0.200000);
	\draw[line width=3pt,draw=white] (3.532051,4.200000) -- (3.932051,4.200000);
	\draw[line width=3pt,draw=white] (3.732051,4.000000) -- (3.732051,4.400000);
	\draw[line width=3pt,draw=white] (3.732051,4.200000) -- (2.732051,4.200000);
	\draw[line width=3pt,draw=white,fill=white] (2.732051,4.200000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.732051,4.300000) -- (3.732051,4.900000);
	\draw[line width=3pt,draw=white,fill=white] (3.732051,5.000000) circle (0.200000);
	\draw[line width=3pt,draw=white] (3.532051,5.000000) -- (3.932051,5.000000);
	\draw[line width=3pt,draw=white] (3.732051,4.800000) -- (3.732051,5.200000);
	\draw[line width=3pt,draw=white] (3.732051,5.000000) -- (4.732051,5.000000);
	\draw[line width=3pt,draw=white,fill=white] (4.732051,5.000000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.732051,5.100000) -- (3.732051,5.700000);
	\draw[line width=3pt,draw=white,fill=white] (3.732051,5.800000) circle (0.200000);
	\draw[line width=3pt,draw=white] (3.532051,5.800000) -- (3.932051,5.800000);
	\draw[line width=3pt,draw=white] (3.732051,5.600000) -- (3.732051,6.000000);
	\draw[line width=3pt,draw=white] (3.732051,5.800000) -- (2.866025,5.300000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,5.300000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.732051,5.900000) -- (3.732051,6.500000);
	\draw[line width=3pt,fill=white,draw=white] (3.732051,6.600000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.732051,6.700000) -- (3.732051,7.300000);
	\draw[line width=3pt,draw=white] (3.732051,7.300000) -- (3.732051,7.500000);
	\draw[line width=3pt,draw=white] (3.732051,7.500000) -- (3.732051,8.100000);
	\draw[line width=3pt,draw=white] (3.732051,8.100000) -- (3.732051,8.300000);
	\draw[line width=3pt,draw=white] (3.732051,8.300000) -- (3.732051,8.900000);
	\draw[line width=3pt,fill=white,draw=white] (3.632051,8.900000) -- (3.632051,9.100000) -- (3.832051,9.100000) -- (3.832051,8.900000) -- cycle;
	\draw[line width=3pt,draw=white] (3.732051,9.100000) -- (3.732051,9.700000);
	\draw[line width=3pt,draw=white,fill=white] (3.732051,9.800000) circle (0.200000);
	\draw[line width=3pt,draw=white] (3.532051,9.800000) -- (3.932051,9.800000);
	\draw[line width=3pt,draw=white] (3.732051,9.600000) -- (3.732051,10.000000);
	\draw[line width=3pt,draw=white] (3.732051,9.800000) -- (4.598076,10.300000);
	\draw[line width=3pt,draw=white,fill=white] (4.598076,10.300000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.732051,9.900000) -- (3.732051,10.500000);
	\draw[line width=3pt,draw=white,fill=white] (3.732051,10.600000) circle (0.200000);
	\draw[line width=3pt,draw=white] (3.532051,10.600000) -- (3.932051,10.600000);
	\draw[line width=3pt,draw=white] (3.732051,10.400000) -- (3.732051,10.800000);
	\draw[line width=3pt,draw=white] (3.732051,10.600000) -- (2.732051,10.600000);
	\draw[line width=3pt,draw=white,fill=white] (2.732051,10.600000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.732051,10.700000) -- (3.732051,11.300000);
	\draw[line width=3pt,draw=white,fill=white] (3.732051,11.400000) circle (0.200000);
	\draw[line width=3pt,draw=white] (3.532051,11.400000) -- (3.932051,11.400000);
	\draw[line width=3pt,draw=white] (3.732051,11.200000) -- (3.732051,11.600000);
	\draw[line width=3pt,draw=white] (3.732051,11.400000) -- (4.732051,11.400000);
	\draw[line width=3pt,draw=white,fill=white] (4.732051,11.400000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.732051,11.500000) -- (3.732051,12.100000);
	\draw[line width=3pt,draw=white,fill=white] (3.732051,12.200000) circle (0.200000);
	\draw[line width=3pt,draw=white] (3.532051,12.200000) -- (3.932051,12.200000);
	\draw[line width=3pt,draw=white] (3.732051,12.000000) -- (3.732051,12.400000);
	\draw[line width=3pt,draw=white] (3.732051,12.200000) -- (2.866025,11.700000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,11.700000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.732051,12.300000) -- (3.732051,12.900000);
	\draw[line width=3pt,fill=white,draw=white] (3.732051,13.000000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.732051,13.100000) -- (3.732051,13.700000);
	\draw[line width=3pt,draw=white] (3.732051,13.700000) -- (3.732051,13.900000);
	\draw[line width=1pt] (3.732051,1.000000) -- (3.732051,1.700000);
	\draw[line width=1pt] (3.732051,1.700000) -- (3.732051,1.900000);
	\draw[line width=1pt] (3.732051,1.900000) -- (3.732051,2.500000);
	\draw[line width=1pt,fill=white] (3.632051,2.500000) -- (3.632051,2.700000) -- (3.832051,2.700000) -- (3.832051,2.500000) -- cycle;
	\draw[line width=1pt] (3.732051,2.700000) -- (3.732051,3.300000);
	\draw[line width=1pt] (3.732051,3.400000) -- (4.598076,3.900000);
	\draw[line width=1pt,fill=white] (3.732051,3.400000) circle (0.200000);
	\draw[line width=1pt] (3.532051,3.400000) -- (3.932051,3.400000);
	\draw[line width=1pt] (3.732051,3.200000) -- (3.732051,3.600000);
	\draw[line width=1pt,fill=black] (4.598076,3.900000) circle (0.100000);
	\draw[line width=1pt] (3.732051,3.500000) -- (3.732051,4.100000);
	\draw[line width=1pt] (3.732051,4.200000) -- (2.732051,4.200000);
	\draw[line width=1pt,fill=white] (3.732051,4.200000) circle (0.200000);
	\draw[line width=1pt] (3.532051,4.200000) -- (3.932051,4.200000);
	\draw[line width=1pt] (3.732051,4.000000) -- (3.732051,4.400000);
	\draw[line width=1pt,fill=black] (2.732051,4.200000) circle (0.100000);
	\draw[line width=1pt] (3.732051,4.300000) -- (3.732051,4.900000);
	\draw[line width=1pt] (3.732051,5.000000) -- (4.732051,5.000000);
	\draw[line width=1pt,fill=white] (3.732051,5.000000) circle (0.200000);
	\draw[line width=1pt] (3.532051,5.000000) -- (3.932051,5.000000);
	\draw[line width=1pt] (3.732051,4.800000) -- (3.732051,5.200000);
	\draw[line width=1pt,fill=black] (4.732051,5.000000) circle (0.100000);
	\draw[line width=1pt] (3.732051,5.100000) -- (3.732051,5.700000);
	\draw[line width=1pt] (3.732051,5.800000) -- (2.866025,5.300000);
	\draw[line width=1pt,fill=white] (3.732051,5.800000) circle (0.200000);
	\draw[line width=1pt] (3.532051,5.800000) -- (3.932051,5.800000);
	\draw[line width=1pt] (3.732051,5.600000) -- (3.732051,6.000000);
	\draw[line width=1pt,fill=black] (2.866025,5.300000) circle (0.100000);
	\draw[line width=1pt] (2.866025,5.400000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (2.866025,5.200000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (3.732051,5.900000) -- (3.732051,6.500000);
	\draw[line width=1pt,fill=white] (3.732051,6.600000) circle (0.100000);
	\draw[line width=1pt] (3.732051,6.700000) -- (3.732051,7.300000);
	\draw[line width=1pt] (3.732051,7.300000) -- (3.732051,7.500000);
	\draw[line width=1pt] (3.732051,7.500000) -- (3.732051,8.100000);
	\draw[line width=1pt] (3.732051,8.100000) -- (3.732051,8.300000);
	\draw[line width=1pt] (3.732051,8.300000) -- (3.732051,8.900000);
	\draw[line width=1pt,fill=white] (3.632051,8.900000) -- (3.632051,9.100000) -- (3.832051,9.100000) -- (3.832051,8.900000) -- cycle;
	\draw[line width=1pt] (3.732051,9.100000) -- (3.732051,9.700000);
	\draw[line width=1pt] (3.732051,9.800000) -- (4.598076,10.300000);
	\draw[line width=1pt,fill=white] (3.732051,9.800000) circle (0.200000);
	\draw[line width=1pt] (3.532051,9.800000) -- (3.932051,9.800000);
	\draw[line width=1pt] (3.732051,9.600000) -- (3.732051,10.000000);
	\draw[line width=1pt,fill=black] (4.598076,10.300000) circle (0.100000);
	\draw[line width=1pt] (3.732051,9.900000) -- (3.732051,10.500000);
	\draw[line width=1pt] (3.732051,10.600000) -- (2.732051,10.600000);
	\draw[line width=1pt,fill=white] (3.732051,10.600000) circle (0.200000);
	\draw[line width=1pt] (3.532051,10.600000) -- (3.932051,10.600000);
	\draw[line width=1pt] (3.732051,10.400000) -- (3.732051,10.800000);
	\draw[line width=1pt,fill=black] (2.732051,10.600000) circle (0.100000);
	\draw[line width=1pt] (3.732051,10.700000) -- (3.732051,11.300000);
	\draw[line width=1pt] (3.732051,11.400000) -- (4.732051,11.400000);
	\draw[line width=1pt,fill=white] (3.732051,11.400000) circle (0.200000);
	\draw[line width=1pt] (3.532051,11.400000) -- (3.932051,11.400000);
	\draw[line width=1pt] (3.732051,11.200000) -- (3.732051,11.600000);
	\draw[line width=1pt,fill=black] (4.732051,11.400000) circle (0.100000);
	\draw[line width=1pt] (3.732051,11.500000) -- (3.732051,12.100000);
	\draw[line width=1pt] (3.732051,12.200000) -- (2.866025,11.700000);
	\draw[line width=1pt,fill=white] (3.732051,12.200000) circle (0.200000);
	\draw[line width=1pt] (3.532051,12.200000) -- (3.932051,12.200000);
	\draw[line width=1pt] (3.732051,12.000000) -- (3.732051,12.400000);
	\draw[line width=1pt,fill=black] (2.866025,11.700000) circle (0.100000);
	\draw[line width=1pt] (2.866025,11.800000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (2.866025,11.600000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (3.732051,12.300000) -- (3.732051,12.900000);
	\draw[line width=1pt,fill=white] (3.732051,13.000000) circle (0.100000);
	\draw[line width=1pt] (3.732051,13.100000) -- (3.732051,13.700000);
	\draw[line width=1pt] (3.732051,13.700000) -- (3.732051,13.900000);
	\draw[line width=3pt,draw=white] (1.866025,0.500000) -- (1.866025,1.200000);
	\draw[line width=3pt,fill=white,draw=white] (1.766025,1.200000) -- (1.766025,1.400000) -- (1.966025,1.400000) -- (1.966025,1.200000) -- cycle;
	\draw[line width=3pt,draw=white] (1.866025,1.400000) -- (1.866025,2.000000);
	\draw[line width=3pt,fill=white,draw=white] (1.766025,2.100000) -- (1.866025,2.200000) -- (1.966025,2.100000) -- (1.866025,2.000000) -- cycle;
	\draw[line width=3pt,draw=white] (1.866025,2.200000) -- (1.866025,2.800000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,2.900000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,2.900000) -- (2.732051,3.400000);
	\draw[line width=3pt,draw=white,fill=white] (2.732051,3.400000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.532051,3.400000) -- (2.932051,3.400000);
	\draw[line width=3pt,draw=white] (2.732051,3.200000) -- (2.732051,3.600000);
	\draw[line width=3pt,draw=white] (1.866025,3.000000) -- (1.866025,3.600000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,3.700000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,3.700000) -- (0.866025,3.700000);
	\draw[line width=3pt,draw=white,fill=white] (0.866025,3.700000) circle (0.200000);
	\draw[line width=3pt,draw=white] (0.666025,3.700000) -- (1.066025,3.700000);
	\draw[line width=3pt,draw=white] (0.866025,3.500000) -- (0.866025,3.900000);
	\draw[line width=3pt,draw=white] (1.866025,3.800000) -- (1.866025,4.400000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,4.500000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,4.500000) -- (2.866025,4.500000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,4.500000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.666025,4.500000) -- (3.066025,4.500000);
	\draw[line width=3pt,draw=white] (2.866025,4.300000) -- (2.866025,4.700000);
	\draw[line width=3pt,draw=white] (1.866025,4.600000) -- (1.866025,5.200000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,5.300000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,5.300000) -- (1.000000,4.800000);
	\draw[line width=3pt,draw=white,fill=white] (1.000000,4.800000) circle (0.200000);
	\draw[line width=3pt,draw=white] (0.800000,4.800000) -- (1.200000,4.800000);
	\draw[line width=3pt,draw=white] (1.000000,4.600000) -- (1.000000,5.000000);
	\draw[line width=3pt,draw=white] (1.866025,5.400000) -- (1.866025,6.000000);
	\draw[line width=3pt,fill=white,draw=white] (1.766025,6.100000) -- (1.866025,6.200000) -- (1.966025,6.100000) -- (1.866025,6.000000) -- cycle;
	\draw[line width=3pt,draw=white] (1.866025,6.200000) -- (1.866025,6.800000);
	\draw[line width=3pt,fill=white,draw=white] (1.866025,6.900000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,7.000000) -- (1.866025,7.600000);
	\draw[line width=3pt,fill=white,draw=white] (1.766025,7.600000) -- (1.766025,7.800000) -- (1.966025,7.800000) -- (1.966025,7.600000) -- cycle;
	\draw[line width=3pt,draw=white] (1.866025,7.800000) -- (1.866025,8.400000);
	\draw[line width=3pt,fill=white,draw=white] (1.766025,8.500000) -- (1.866025,8.600000) -- (1.966025,8.500000) -- (1.866025,8.400000) -- cycle;
	\draw[line width=3pt,draw=white] (1.866025,8.600000) -- (1.866025,9.200000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,9.300000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,9.300000) -- (2.732051,9.800000);
	\draw[line width=3pt,draw=white,fill=white] (2.732051,9.800000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.532051,9.800000) -- (2.932051,9.800000);
	\draw[line width=3pt,draw=white] (2.732051,9.600000) -- (2.732051,10.000000);
	\draw[line width=3pt,draw=white] (1.866025,9.400000) -- (1.866025,10.000000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,10.100000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,10.100000) -- (0.866025,10.100000);
	\draw[line width=3pt,draw=white,fill=white] (0.866025,10.100000) circle (0.200000);
	\draw[line width=3pt,draw=white] (0.666025,10.100000) -- (1.066025,10.100000);
	\draw[line width=3pt,draw=white] (0.866025,9.900000) -- (0.866025,10.300000);
	\draw[line width=3pt,draw=white] (1.866025,10.200000) -- (1.866025,10.800000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,10.900000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,10.900000) -- (2.866025,10.900000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,10.900000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.666025,10.900000) -- (3.066025,10.900000);
	\draw[line width=3pt,draw=white] (2.866025,10.700000) -- (2.866025,11.100000);
	\draw[line width=3pt,draw=white] (1.866025,11.000000) -- (1.866025,11.600000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,11.700000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,11.700000) -- (1.000000,11.200000);
	\draw[line width=3pt,draw=white,fill=white] (1.000000,11.200000) circle (0.200000);
	\draw[line width=3pt,draw=white] (0.800000,11.200000) -- (1.200000,11.200000);
	\draw[line width=3pt,draw=white] (1.000000,11.000000) -- (1.000000,11.400000);
	\draw[line width=3pt,draw=white] (1.866025,11.800000) -- (1.866025,12.400000);
	\draw[line width=3pt,fill=white,draw=white] (1.766025,12.500000) -- (1.866025,12.600000) -- (1.966025,12.500000) -- (1.866025,12.400000) -- cycle;
	\draw[line width=3pt,draw=white] (1.866025,12.600000) -- (1.866025,13.200000);
	\draw[line width=3pt,fill=white,draw=white] (1.866025,13.300000) circle (0.100000);
	\draw[line width=1pt] (1.866025,0.500000) -- (1.866025,1.200000);
	\draw[line width=1pt,fill=white] (1.766025,1.200000) -- (1.766025,1.400000) -- (1.966025,1.400000) -- (1.966025,1.200000) -- cycle;
	\draw[line width=1pt] (1.866025,1.400000) -- (1.866025,2.000000);
	\draw[line width=1pt,fill=white] (1.766025,2.100000) -- (1.866025,2.200000) -- (1.966025,2.100000) -- (1.866025,2.000000) -- cycle;
	\draw[line width=1pt] (1.866025,2.200000) -- (1.866025,2.800000);
	\draw[line width=1pt] (1.866025,2.900000) -- (2.732051,3.400000);
	\draw[line width=1pt,fill=black] (1.866025,2.900000) circle (0.100000);
	\draw[line width=1pt,fill=white] (2.732051,3.400000) circle (0.200000);
	\draw[line width=1pt] (2.532051,3.400000) -- (2.932051,3.400000);
	\draw[line width=1pt] (2.732051,3.200000) -- (2.732051,3.600000);
	\draw[line width=1pt] (1.866025,3.000000) -- (1.866025,3.600000);
	\draw[line width=1pt] (1.866025,3.700000) -- (0.866025,3.700000);
	\draw[line width=1pt,fill=black] (1.866025,3.700000) circle (0.100000);
	\draw[line width=1pt,fill=white] (0.866025,3.700000) circle (0.200000);
	\draw[line width=1pt] (0.666025,3.700000) -- (1.066025,3.700000);
	\draw[line width=1pt] (0.866025,3.500000) -- (0.866025,3.900000);
	\draw[line width=1pt] (1.866025,3.800000) -- (1.866025,4.400000);
	\draw[line width=1pt] (1.866025,4.500000) -- (2.866025,4.500000);
	\draw[line width=1pt,fill=black] (1.866025,4.500000) circle (0.100000);
	\draw[line width=1pt,fill=white] (2.866025,4.500000) circle (0.200000);
	\draw[line width=1pt] (2.666025,4.500000) -- (3.066025,4.500000);
	\draw[line width=1pt] (2.866025,4.300000) -- (2.866025,4.700000);
	\draw[line width=1pt] (2.866025,4.700000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (2.866025,4.300000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (1.866025,4.600000) -- (1.866025,5.200000);
	\draw[line width=1pt] (1.866025,5.300000) -- (1.000000,4.800000);
	\draw[line width=1pt,fill=black] (1.866025,5.300000) circle (0.100000);
	\draw[line width=1pt,fill=white] (1.000000,4.800000) circle (0.200000);
	\draw[line width=1pt] (0.800000,4.800000) -- (1.200000,4.800000);
	\draw[line width=1pt] (1.000000,4.600000) -- (1.000000,5.000000);
	\draw[line width=1pt] (1.866025,5.400000) -- (1.866025,6.000000);
	\draw[line width=1pt,fill=white] (1.766025,6.100000) -- (1.866025,6.200000) -- (1.966025,6.100000) -- (1.866025,6.000000) -- cycle;
	\draw[line width=1pt] (1.866025,6.200000) -- (1.866025,6.800000);
	\draw[line width=1pt,fill=white] (1.866025,6.900000) circle (0.100000);
	\draw[line width=1pt] (1.866025,7.000000) -- (1.866025,7.600000);
	\draw[line width=1pt,fill=white] (1.766025,7.600000) -- (1.766025,7.800000) -- (1.966025,7.800000) -- (1.966025,7.600000) -- cycle;
	\draw[line width=1pt] (1.866025,7.800000) -- (1.866025,8.400000);
	\draw[line width=1pt,fill=white] (1.766025,8.500000) -- (1.866025,8.600000) -- (1.966025,8.500000) -- (1.866025,8.400000) -- cycle;
	\draw[line width=1pt] (1.866025,8.600000) -- (1.866025,9.200000);
	\draw[line width=1pt] (1.866025,9.300000) -- (2.732051,9.800000);
	\draw[line width=1pt,fill=black] (1.866025,9.300000) circle (0.100000);
	\draw[line width=1pt,fill=white] (2.732051,9.800000) circle (0.200000);
	\draw[line width=1pt] (2.532051,9.800000) -- (2.932051,9.800000);
	\draw[line width=1pt] (2.732051,9.600000) -- (2.732051,10.000000);
	\draw[line width=1pt] (1.866025,9.400000) -- (1.866025,10.000000);
	\draw[line width=1pt] (1.866025,10.100000) -- (0.866025,10.100000);
	\draw[line width=1pt,fill=black] (1.866025,10.100000) circle (0.100000);
	\draw[line width=1pt,fill=white] (0.866025,10.100000) circle (0.200000);
	\draw[line width=1pt] (0.666025,10.100000) -- (1.066025,10.100000);
	\draw[line width=1pt] (0.866025,9.900000) -- (0.866025,10.300000);
	\draw[line width=1pt] (1.866025,10.200000) -- (1.866025,10.800000);
	\draw[line width=1pt] (1.866025,10.900000) -- (2.866025,10.900000);
	\draw[line width=1pt,fill=black] (1.866025,10.900000) circle (0.100000);
	\draw[line width=1pt,fill=white] (2.866025,10.900000) circle (0.200000);
	\draw[line width=1pt] (2.666025,10.900000) -- (3.066025,10.900000);
	\draw[line width=1pt] (2.866025,10.700000) -- (2.866025,11.100000);
	\draw[line width=1pt] (2.866025,11.100000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (2.866025,10.700000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (1.866025,11.000000) -- (1.866025,11.600000);
	\draw[line width=1pt] (1.866025,11.700000) -- (1.000000,11.200000);
	\draw[line width=1pt,fill=black] (1.866025,11.700000) circle (0.100000);
	\draw[line width=1pt,fill=white] (1.000000,11.200000) circle (0.200000);
	\draw[line width=1pt] (0.800000,11.200000) -- (1.200000,11.200000);
	\draw[line width=1pt] (1.000000,11.000000) -- (1.000000,11.400000);
	\draw[line width=1pt] (1.866025,11.800000) -- (1.866025,12.400000);
	\draw[line width=1pt,fill=white] (1.766025,12.500000) -- (1.866025,12.600000) -- (1.966025,12.500000) -- (1.866025,12.400000) -- cycle;
	\draw[line width=1pt] (1.866025,12.600000) -- (1.866025,13.200000);
	\draw[line width=1pt,fill=white] (1.866025,13.300000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,0.500000) -- (2.866025,1.200000);
	\draw[line width=3pt,draw=white] (2.866025,1.200000) -- (2.866025,1.400000);
	\draw[line width=3pt,draw=white] (2.866025,1.400000) -- (2.866025,2.000000);
	\draw[line width=3pt,draw=white] (2.866025,2.000000) -- (2.866025,2.200000);
	\draw[line width=3pt,draw=white] (2.866025,2.200000) -- (2.866025,2.800000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,2.900000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,2.900000) -- (2.000000,2.400000);
	\draw[line width=3pt,draw=white,fill=white] (2.000000,2.400000) circle (0.200000);
	\draw[line width=3pt,draw=white] (1.800000,2.400000) -- (2.200000,2.400000);
	\draw[line width=3pt,draw=white] (2.000000,2.200000) -- (2.000000,2.600000);
	\draw[line width=3pt,draw=white] (2.866025,3.000000) -- (2.866025,3.600000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,3.700000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.666025,3.700000) -- (3.066025,3.700000);
	\draw[line width=3pt,draw=white] (2.866025,3.500000) -- (2.866025,3.900000);
	\draw[line width=3pt,draw=white] (2.866025,3.700000) -- (3.866025,3.700000);
	\draw[line width=3pt,draw=white,fill=white] (3.866025,3.700000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,3.800000) -- (2.866025,4.400000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,4.500000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.666025,4.500000) -- (3.066025,4.500000);
	\draw[line width=3pt,draw=white] (2.866025,4.300000) -- (2.866025,4.700000);
	\draw[line width=3pt,draw=white] (2.866025,4.500000) -- (1.866025,4.500000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,4.500000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,4.600000) -- (2.866025,5.200000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,5.300000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,5.300000) -- (3.732051,5.800000);
	\draw[line width=3pt,draw=white,fill=white] (3.732051,5.800000) circle (0.200000);
	\draw[line width=3pt,draw=white] (3.532051,5.800000) -- (3.932051,5.800000);
	\draw[line width=3pt,draw=white] (3.732051,5.600000) -- (3.732051,6.000000);
	\draw[line width=3pt,draw=white] (2.866025,5.400000) -- (2.866025,6.000000);
	\draw[line width=3pt,draw=white] (2.866025,6.000000) -- (2.866025,6.200000);
	\draw[line width=3pt,draw=white] (2.866025,6.200000) -- (2.866025,6.800000);
	\draw[line width=3pt,draw=white] (2.866025,6.800000) -- (2.866025,7.000000);
	\draw[line width=3pt,draw=white] (2.866025,7.000000) -- (2.866025,7.600000);
	\draw[line width=3pt,draw=white] (2.866025,7.600000) -- (2.866025,7.800000);
	\draw[line width=3pt,draw=white] (2.866025,7.800000) -- (2.866025,8.400000);
	\draw[line width=3pt,draw=white] (2.866025,8.400000) -- (2.866025,8.600000);
	\draw[line width=3pt,draw=white] (2.866025,8.600000) -- (2.866025,9.200000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,9.300000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,9.300000) -- (2.000000,8.800000);
	\draw[line width=3pt,draw=white,fill=white] (2.000000,8.800000) circle (0.200000);
	\draw[line width=3pt,draw=white] (1.800000,8.800000) -- (2.200000,8.800000);
	\draw[line width=3pt,draw=white] (2.000000,8.600000) -- (2.000000,9.000000);
	\draw[line width=3pt,draw=white] (2.866025,9.400000) -- (2.866025,10.000000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,10.100000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.666025,10.100000) -- (3.066025,10.100000);
	\draw[line width=3pt,draw=white] (2.866025,9.900000) -- (2.866025,10.300000);
	\draw[line width=3pt,draw=white] (2.866025,10.100000) -- (3.866025,10.100000);
	\draw[line width=3pt,draw=white,fill=white] (3.866025,10.100000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,10.200000) -- (2.866025,10.800000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,10.900000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.666025,10.900000) -- (3.066025,10.900000);
	\draw[line width=3pt,draw=white] (2.866025,10.700000) -- (2.866025,11.100000);
	\draw[line width=3pt,draw=white] (2.866025,10.900000) -- (1.866025,10.900000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,10.900000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,11.000000) -- (2.866025,11.600000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,11.700000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,11.700000) -- (3.732051,12.200000);
	\draw[line width=3pt,draw=white,fill=white] (3.732051,12.200000) circle (0.200000);
	\draw[line width=3pt,draw=white] (3.532051,12.200000) -- (3.932051,12.200000);
	\draw[line width=3pt,draw=white] (3.732051,12.000000) -- (3.732051,12.400000);
	\draw[line width=3pt,draw=white] (2.866025,11.800000) -- (2.866025,12.400000);
	\draw[line width=3pt,draw=white] (2.866025,12.400000) -- (2.866025,12.600000);
	\draw[line width=3pt,draw=white] (2.866025,12.600000) -- (2.866025,13.200000);
	\draw[line width=3pt,fill=white,draw=white] (2.766025,13.300000) -- (2.866025,13.400000) -- (2.966025,13.300000) -- (2.866025,13.200000) -- cycle;
	\draw[line width=1pt] (2.866025,0.500000) -- (2.866025,1.200000);
	\draw[line width=1pt] (2.866025,1.200000) -- (2.866025,1.400000);
	\draw[line width=1pt] (2.866025,1.400000) -- (2.866025,2.000000);
	\draw[line width=1pt] (2.866025,2.000000) -- (2.866025,2.200000);
	\draw[line width=1pt] (2.866025,2.200000) -- (2.866025,2.800000);
	\draw[line width=1pt] (2.866025,2.900000) -- (2.000000,2.400000);
	\draw[line width=1pt,fill=black] (2.866025,2.900000) circle (0.100000);
	\draw[line width=1pt,fill=white] (2.000000,2.400000) circle (0.200000);
	\draw[line width=1pt] (1.800000,2.400000) -- (2.200000,2.400000);
	\draw[line width=1pt] (2.000000,2.200000) -- (2.000000,2.600000);
	\draw[line width=1pt] (2.866025,3.000000) -- (2.866025,3.600000);
	\draw[line width=1pt] (2.866025,3.700000) -- (3.866025,3.700000);
	\draw[line width=1pt,fill=white] (2.866025,3.700000) circle (0.200000);
	\draw[line width=1pt] (2.666025,3.700000) -- (3.066025,3.700000);
	\draw[line width=1pt] (2.866025,3.500000) -- (2.866025,3.900000);
	\draw[line width=1pt,fill=black] (3.866025,3.700000) circle (0.100000);
	\draw[line width=1pt] (2.866025,3.800000) -- (2.866025,4.400000);
	\draw[line width=1pt] (2.866025,4.500000) -- (1.866025,4.500000);
	\draw[line width=1pt,fill=white] (2.866025,4.500000) circle (0.200000);
	\draw[line width=1pt] (2.666025,4.500000) -- (3.066025,4.500000);
	\draw[line width=1pt] (2.866025,4.300000) -- (2.866025,4.700000);
	\draw[line width=1pt,fill=black] (1.866025,4.500000) circle (0.100000);
	\draw[line width=1pt] (1.866025,4.600000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (1.866025,4.400000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (2.866025,4.600000) -- (2.866025,5.200000);
	\draw[line width=1pt] (2.866025,5.300000) -- (3.732051,5.800000);
	\draw[line width=1pt,fill=black] (2.866025,5.300000) circle (0.100000);
	\draw[line width=1pt,fill=white] (3.732051,5.800000) circle (0.200000);
	\draw[line width=1pt] (3.532051,5.800000) -- (3.932051,5.800000);
	\draw[line width=1pt] (3.732051,5.600000) -- (3.732051,6.000000);
	\draw[line width=1pt] (3.732051,6.000000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (3.732051,5.600000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (2.866025,5.400000) -- (2.866025,6.000000);
	\draw[line width=1pt] (2.866025,6.000000) -- (2.866025,6.200000);
	\draw[line width=1pt] (2.866025,6.200000) -- (2.866025,6.800000);
	\draw[line width=1pt] (2.866025,6.800000) -- (2.866025,7.000000);
	\draw[line width=1pt] (2.866025,7.000000) -- (2.866025,7.600000);
	\draw[line width=1pt] (2.866025,7.600000) -- (2.866025,7.800000);
	\draw[line width=1pt] (2.866025,7.800000) -- (2.866025,8.400000);
	\draw[line width=1pt] (2.866025,8.400000) -- (2.866025,8.600000);
	\draw[line width=1pt] (2.866025,8.600000) -- (2.866025,9.200000);
	\draw[line width=1pt] (2.866025,9.300000) -- (2.000000,8.800000);
	\draw[line width=1pt,fill=black] (2.866025,9.300000) circle (0.100000);
	\draw[line width=1pt,fill=white] (2.000000,8.800000) circle (0.200000);
	\draw[line width=1pt] (1.800000,8.800000) -- (2.200000,8.800000);
	\draw[line width=1pt] (2.000000,8.600000) -- (2.000000,9.000000);
	\draw[line width=1pt] (2.866025,9.400000) -- (2.866025,10.000000);
	\draw[line width=1pt] (2.866025,10.100000) -- (3.866025,10.100000);
	\draw[line width=1pt,fill=white] (2.866025,10.100000) circle (0.200000);
	\draw[line width=1pt] (2.666025,10.100000) -- (3.066025,10.100000);
	\draw[line width=1pt] (2.866025,9.900000) -- (2.866025,10.300000);
	\draw[line width=1pt,fill=black] (3.866025,10.100000) circle (0.100000);
	\draw[line width=1pt] (2.866025,10.200000) -- (2.866025,10.800000);
	\draw[line width=1pt] (2.866025,10.900000) -- (1.866025,10.900000);
	\draw[line width=1pt,fill=white] (2.866025,10.900000) circle (0.200000);
	\draw[line width=1pt] (2.666025,10.900000) -- (3.066025,10.900000);
	\draw[line width=1pt] (2.866025,10.700000) -- (2.866025,11.100000);
	\draw[line width=1pt,fill=black] (1.866025,10.900000) circle (0.100000);
	\draw[line width=1pt] (1.866025,11.000000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (1.866025,10.800000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (2.866025,11.000000) -- (2.866025,11.600000);
	\draw[line width=1pt] (2.866025,11.700000) -- (3.732051,12.200000);
	\draw[line width=1pt,fill=black] (2.866025,11.700000) circle (0.100000);
	\draw[line width=1pt,fill=white] (3.732051,12.200000) circle (0.200000);
	\draw[line width=1pt] (3.532051,12.200000) -- (3.932051,12.200000);
	\draw[line width=1pt] (3.732051,12.000000) -- (3.732051,12.400000);
	\draw[line width=1pt] (3.732051,12.400000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (3.732051,12.000000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (2.866025,11.800000) -- (2.866025,12.400000);
	\draw[line width=1pt] (2.866025,12.400000) -- (2.866025,12.600000);
	\draw[line width=1pt] (2.866025,12.600000) -- (2.866025,13.200000);
	\draw[line width=1pt,fill=white] (2.766025,13.300000) -- (2.866025,13.400000) -- (2.966025,13.300000) -- (2.866025,13.200000) -- cycle;
	\draw[line width=1pt,rounded corners,dashed] (2.366025,6.500000) -- (2.366025,13.700000) -- (1.366025,13.700000) -- (1.366025,6.500000) -- cycle;
	\draw[line width=1pt,rounded corners,dashed] (4.232051,6.200000) -- (4.232051,13.400000) -- (3.232051,13.400000) -- (3.232051,6.200000) -- cycle;
\end{tikzpicture}



==> pic_isostandardplate.tex <==
\begin{tikzpicture}[x=0.075780\linewidth,y=0.075780\linewidth]
	\draw[line width=1pt,fill=black] (0.000000,0.000000) circle (0.100000);
	\draw[line width=1pt] (0.866025,0.500000) circle (0.100000);
	\draw[line width=1pt,fill=black] (1.732051,1.000000) circle (0.100000);
	\draw[line width=1pt] (2.598076,1.500000) circle (0.100000);
	\draw[line width=1pt] (1.000000,0.000000) circle (0.100000);
	\draw[line width=1pt] (0.966025,0.500000) -- (1.766025,0.500000);
	\draw[line width=1pt] (1.779423,0.450000) -- (1.086603,0.050000);
	\draw[line width=1pt,fill=black] (1.866025,0.500000) circle (0.100000);
	\draw[line width=1pt] (2.645448,0.950000) -- (1.952628,0.550000);
	\draw[line width=1pt] (2.732051,1.000000) circle (0.100000);
	\draw[line width=1pt] (2.698076,1.500000) -- (3.498076,1.500000);
	\draw[line width=1pt] (3.511474,1.450000) -- (2.818653,1.050000);
	\draw[line width=1pt,fill=black] (3.598076,1.500000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,0.000000) circle (0.100000);
	\draw[line width=1pt] (1.966025,0.500000) -- (2.766025,0.500000);
	\draw[line width=1pt] (2.866025,0.500000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.732051,1.000000) circle (0.100000);
	\draw[line width=1pt] (3.698076,1.500000) -- (4.498076,1.500000);
	\draw[line width=1pt] (4.598076,1.500000) circle (0.100000);
	\draw[line width=1pt] (3.000000,0.000000) circle (0.100000);
	\draw[line width=1pt] (2.966025,0.500000) -- (3.766025,0.500000);
	\draw[line width=1pt] (3.779423,0.450000) -- (3.086603,0.050000);
	\draw[line width=1pt,fill=black] (3.866025,0.500000) circle (0.100000);
	\draw[line width=1pt] (4.645448,0.950000) -- (3.952628,0.550000);
	\draw[line width=1pt] (4.732051,1.000000) circle (0.100000);
	\draw[line width=1pt] (4.698076,1.500000) -- (5.498076,1.500000);
	\draw[line width=1pt] (5.511474,1.450000) -- (4.818653,1.050000);
	\draw[line width=1pt,fill=black] (5.598076,1.500000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.732051,1.000000) -- (3.732051,1.700000);
	\draw[line width=3pt,draw=white] (3.732051,1.700000) -- (3.732051,1.900000);
	\draw[line width=3pt,draw=white] (3.732051,1.900000) -- (3.732051,2.500000);
	\draw[line width=3pt,fill=white,draw=white] (3.632051,2.500000) -- (3.632051,2.700000) -- (3.832051,2.700000) -- (3.832051,2.500000) -- cycle;
	\draw[line width=3pt,draw=white] (3.732051,2.700000) -- (3.732051,3.300000);
	\draw[line width=3pt,draw=white,fill=white] (3.732051,3.400000) circle (0.200000);
	\draw[line width=3pt,draw=white] (3.532051,3.400000) -- (3.932051,3.400000);
	\draw[line width=3pt,draw=white] (3.732051,3.200000) -- (3.732051,3.600000);
	\draw[line width=3pt,draw=white] (3.732051,3.400000) -- (4.598076,3.900000);
	\draw[line width=3pt,draw=white,fill=white] (4.598076,3.900000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.732051,3.500000) -- (3.732051,4.100000);
	\draw[line width=3pt,draw=white,fill=white] (3.732051,4.200000) circle (0.200000);
	\draw[line width=3pt,draw=white] (3.532051,4.200000) -- (3.932051,4.200000);
	\draw[line width=3pt,draw=white] (3.732051,4.000000) -- (3.732051,4.400000);
	\draw[line width=3pt,draw=white] (3.732051,4.200000) -- (2.732051,4.200000);
	\draw[line width=3pt,draw=white,fill=white] (2.732051,4.200000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.732051,4.300000) -- (3.732051,4.900000);
	\draw[line width=3pt,draw=white,fill=white] (3.732051,5.000000) circle (0.200000);
	\draw[line width=3pt,draw=white] (3.532051,5.000000) -- (3.932051,5.000000);
	\draw[line width=3pt,draw=white] (3.732051,4.800000) -- (3.732051,5.200000);
	\draw[line width=3pt,draw=white] (3.732051,5.000000) -- (4.732051,5.000000);
	\draw[line width=3pt,draw=white,fill=white] (4.732051,5.000000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.732051,5.100000) -- (3.732051,5.700000);
	\draw[line width=3pt,draw=white,fill=white] (3.732051,5.800000) circle (0.200000);
	\draw[line width=3pt,draw=white] (3.532051,5.800000) -- (3.932051,5.800000);
	\draw[line width=3pt,draw=white] (3.732051,5.600000) -- (3.732051,6.000000);
	\draw[line width=3pt,draw=white] (3.732051,5.800000) -- (2.866025,5.300000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,5.300000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.732051,5.900000) -- (3.732051,6.500000);
	\draw[line width=3pt,fill=white,draw=white] (3.732051,6.600000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.732051,6.700000) -- (3.732051,7.300000);
	\draw[line width=3pt,draw=white] (3.732051,7.300000) -- (3.732051,7.500000);
	\draw[line width=3pt,draw=white] (3.732051,7.500000) -- (3.732051,8.100000);
	\draw[line width=3pt,draw=white] (3.732051,8.100000) -- (3.732051,8.300000);
	\draw[line width=3pt,draw=white] (3.732051,8.300000) -- (3.732051,8.900000);
	\draw[line width=3pt,fill=white,draw=white] (3.632051,8.900000) -- (3.632051,9.100000) -- (3.832051,9.100000) -- (3.832051,8.900000) -- cycle;
	\draw[line width=3pt,draw=white] (3.732051,9.100000) -- (3.732051,9.700000);
	\draw[line width=3pt,draw=white,fill=white] (3.732051,9.800000) circle (0.200000);
	\draw[line width=3pt,draw=white] (3.532051,9.800000) -- (3.932051,9.800000);
	\draw[line width=3pt,draw=white] (3.732051,9.600000) -- (3.732051,10.000000);
	\draw[line width=3pt,draw=white] (3.732051,9.800000) -- (4.598076,10.300000);
	\draw[line width=3pt,draw=white,fill=white] (4.598076,10.300000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.732051,9.900000) -- (3.732051,10.500000);
	\draw[line width=3pt,draw=white,fill=white] (3.732051,10.600000) circle (0.200000);
	\draw[line width=3pt,draw=white] (3.532051,10.600000) -- (3.932051,10.600000);
	\draw[line width=3pt,draw=white] (3.732051,10.400000) -- (3.732051,10.800000);
	\draw[line width=3pt,draw=white] (3.732051,10.600000) -- (2.732051,10.600000);
	\draw[line width=3pt,draw=white,fill=white] (2.732051,10.600000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.732051,10.700000) -- (3.732051,11.300000);
	\draw[line width=3pt,draw=white,fill=white] (3.732051,11.400000) circle (0.200000);
	\draw[line width=3pt,draw=white] (3.532051,11.400000) -- (3.932051,11.400000);
	\draw[line width=3pt,draw=white] (3.732051,11.200000) -- (3.732051,11.600000);
	\draw[line width=3pt,draw=white] (3.732051,11.400000) -- (4.732051,11.400000);
	\draw[line width=3pt,draw=white,fill=white] (4.732051,11.400000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.732051,11.500000) -- (3.732051,12.100000);
	\draw[line width=3pt,draw=white,fill=white] (3.732051,12.200000) circle (0.200000);
	\draw[line width=3pt,draw=white] (3.532051,12.200000) -- (3.932051,12.200000);
	\draw[line width=3pt,draw=white] (3.732051,12.000000) -- (3.732051,12.400000);
	\draw[line width=3pt,draw=white] (3.732051,12.200000) -- (2.866025,11.700000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,11.700000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.732051,12.300000) -- (3.732051,12.900000);
	\draw[line width=3pt,fill=white,draw=white] (3.732051,13.000000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.732051,13.100000) -- (3.732051,13.700000);
	\draw[line width=3pt,draw=white] (3.732051,13.700000) -- (3.732051,13.900000);
	\draw[line width=1pt] (3.732051,1.000000) -- (3.732051,1.700000);
	\draw[line width=1pt] (3.732051,1.700000) -- (3.732051,1.900000);
	\draw[line width=1pt] (3.732051,1.900000) -- (3.732051,2.500000);
	\draw[line width=1pt,fill=white] (3.632051,2.500000) -- (3.632051,2.700000) -- (3.832051,2.700000) -- (3.832051,2.500000) -- cycle;
	\draw[line width=1pt] (3.732051,2.700000) -- (3.732051,3.300000);
	\draw[line width=1pt] (3.732051,3.400000) -- (4.598076,3.900000);
	\draw[line width=1pt,fill=white] (3.732051,3.400000) circle (0.200000);
	\draw[line width=1pt] (3.532051,3.400000) -- (3.932051,3.400000);
	\draw[line width=1pt] (3.732051,3.200000) -- (3.732051,3.600000);
	\draw[line width=1pt,fill=black] (4.598076,3.900000) circle (0.100000);
	\draw[line width=1pt] (3.732051,3.500000) -- (3.732051,4.100000);
	\draw[line width=1pt] (3.732051,4.200000) -- (2.732051,4.200000);
	\draw[line width=1pt,fill=white] (3.732051,4.200000) circle (0.200000);
	\draw[line width=1pt] (3.532051,4.200000) -- (3.932051,4.200000);
	\draw[line width=1pt] (3.732051,4.000000) -- (3.732051,4.400000);
	\draw[line width=1pt,fill=black] (2.732051,4.200000) circle (0.100000);
	\draw[line width=1pt] (3.732051,4.300000) -- (3.732051,4.900000);
	\draw[line width=1pt] (3.732051,5.000000) -- (4.732051,5.000000);
	\draw[line width=1pt,fill=white] (3.732051,5.000000) circle (0.200000);
	\draw[line width=1pt] (3.532051,5.000000) -- (3.932051,5.000000);
	\draw[line width=1pt] (3.732051,4.800000) -- (3.732051,5.200000);
	\draw[line width=1pt,fill=black] (4.732051,5.000000) circle (0.100000);
	\draw[line width=1pt] (3.732051,5.100000) -- (3.732051,5.700000);
	\draw[line width=1pt] (3.732051,5.800000) -- (2.866025,5.300000);
	\draw[line width=1pt,fill=white] (3.732051,5.800000) circle (0.200000);
	\draw[line width=1pt] (3.532051,5.800000) -- (3.932051,5.800000);
	\draw[line width=1pt] (3.732051,5.600000) -- (3.732051,6.000000);
	\draw[line width=1pt,fill=black] (2.866025,5.300000) circle (0.100000);
	\draw[line width=1pt] (2.866025,5.400000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (2.866025,5.200000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (3.732051,5.900000) -- (3.732051,6.500000);
	\draw[line width=1pt,fill=white] (3.732051,6.600000) circle (0.100000);
	\draw[line width=1pt] (3.732051,6.700000) -- (3.732051,7.300000);
	\draw[line width=1pt] (3.732051,7.300000) -- (3.732051,7.500000);
	\draw[line width=1pt] (3.732051,7.500000) -- (3.732051,8.100000);
	\draw[line width=1pt] (3.732051,8.100000) -- (3.732051,8.300000);
	\draw[line width=1pt] (3.732051,8.300000) -- (3.732051,8.900000);
	\draw[line width=1pt,fill=white] (3.632051,8.900000) -- (3.632051,9.100000) -- (3.832051,9.100000) -- (3.832051,8.900000) -- cycle;
	\draw[line width=1pt] (3.732051,9.100000) -- (3.732051,9.700000);
	\draw[line width=1pt] (3.732051,9.800000) -- (4.598076,10.300000);
	\draw[line width=1pt,fill=white] (3.732051,9.800000) circle (0.200000);
	\draw[line width=1pt] (3.532051,9.800000) -- (3.932051,9.800000);
	\draw[line width=1pt] (3.732051,9.600000) -- (3.732051,10.000000);
	\draw[line width=1pt,fill=black] (4.598076,10.300000) circle (0.100000);
	\draw[line width=1pt] (3.732051,9.900000) -- (3.732051,10.500000);
	\draw[line width=1pt] (3.732051,10.600000) -- (2.732051,10.600000);
	\draw[line width=1pt,fill=white] (3.732051,10.600000) circle (0.200000);
	\draw[line width=1pt] (3.532051,10.600000) -- (3.932051,10.600000);
	\draw[line width=1pt] (3.732051,10.400000) -- (3.732051,10.800000);
	\draw[line width=1pt,fill=black] (2.732051,10.600000) circle (0.100000);
	\draw[line width=1pt] (3.732051,10.700000) -- (3.732051,11.300000);
	\draw[line width=1pt] (3.732051,11.400000) -- (4.732051,11.400000);
	\draw[line width=1pt,fill=white] (3.732051,11.400000) circle (0.200000);
	\draw[line width=1pt] (3.532051,11.400000) -- (3.932051,11.400000);
	\draw[line width=1pt] (3.732051,11.200000) -- (3.732051,11.600000);
	\draw[line width=1pt,fill=black] (4.732051,11.400000) circle (0.100000);
	\draw[line width=1pt] (3.732051,11.500000) -- (3.732051,12.100000);
	\draw[line width=1pt] (3.732051,12.200000) -- (2.866025,11.700000);
	\draw[line width=1pt,fill=white] (3.732051,12.200000) circle (0.200000);
	\draw[line width=1pt] (3.532051,12.200000) -- (3.932051,12.200000);
	\draw[line width=1pt] (3.732051,12.000000) -- (3.732051,12.400000);
	\draw[line width=1pt,fill=black] (2.866025,11.700000) circle (0.100000);
	\draw[line width=1pt] (2.866025,11.800000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (2.866025,11.600000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (3.732051,12.300000) -- (3.732051,12.900000);
	\draw[line width=1pt,fill=white] (3.732051,13.000000) circle (0.100000);
	\draw[line width=1pt] (3.732051,13.100000) -- (3.732051,13.700000);
	\draw[line width=1pt] (3.732051,13.700000) -- (3.732051,13.900000);
	\draw[line width=3pt,draw=white] (1.866025,0.500000) -- (1.866025,1.200000);
	\draw[line width=3pt,fill=white,draw=white] (1.766025,1.200000) -- (1.766025,1.400000) -- (1.966025,1.400000) -- (1.966025,1.200000) -- cycle;
	\draw[line width=3pt,draw=white] (1.866025,1.400000) -- (1.866025,2.000000);
	\draw[line width=3pt,fill=white,draw=white] (1.766025,2.100000) -- (1.866025,2.200000) -- (1.966025,2.100000) -- (1.866025,2.000000) -- cycle;
	\draw[line width=3pt,draw=white] (1.866025,2.200000) -- (1.866025,2.800000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,2.900000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,2.900000) -- (2.732051,3.400000);
	\draw[line width=3pt,draw=white,fill=white] (2.732051,3.400000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.532051,3.400000) -- (2.932051,3.400000);
	\draw[line width=3pt,draw=white] (2.732051,3.200000) -- (2.732051,3.600000);
	\draw[line width=3pt,draw=white] (1.866025,3.000000) -- (1.866025,3.600000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,3.700000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,3.700000) -- (0.866025,3.700000);
	\draw[line width=3pt,draw=white,fill=white] (0.866025,3.700000) circle (0.200000);
	\draw[line width=3pt,draw=white] (0.666025,3.700000) -- (1.066025,3.700000);
	\draw[line width=3pt,draw=white] (0.866025,3.500000) -- (0.866025,3.900000);
	\draw[line width=3pt,draw=white] (1.866025,3.800000) -- (1.866025,4.400000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,4.500000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,4.500000) -- (2.866025,4.500000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,4.500000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.666025,4.500000) -- (3.066025,4.500000);
	\draw[line width=3pt,draw=white] (2.866025,4.300000) -- (2.866025,4.700000);
	\draw[line width=3pt,draw=white] (1.866025,4.600000) -- (1.866025,5.200000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,5.300000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,5.300000) -- (1.000000,4.800000);
	\draw[line width=3pt,draw=white,fill=white] (1.000000,4.800000) circle (0.200000);
	\draw[line width=3pt,draw=white] (0.800000,4.800000) -- (1.200000,4.800000);
	\draw[line width=3pt,draw=white] (1.000000,4.600000) -- (1.000000,5.000000);
	\draw[line width=3pt,draw=white] (1.866025,5.400000) -- (1.866025,6.000000);
	\draw[line width=3pt,fill=white,draw=white] (1.766025,6.100000) -- (1.866025,6.200000) -- (1.966025,6.100000) -- (1.866025,6.000000) -- cycle;
	\draw[line width=3pt,draw=white] (1.866025,6.200000) -- (1.866025,6.800000);
	\draw[line width=3pt,fill=white,draw=white] (1.866025,6.900000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,7.000000) -- (1.866025,7.600000);
	\draw[line width=3pt,fill=white,draw=white] (1.766025,7.600000) -- (1.766025,7.800000) -- (1.966025,7.800000) -- (1.966025,7.600000) -- cycle;
	\draw[line width=3pt,draw=white] (1.866025,7.800000) -- (1.866025,8.400000);
	\draw[line width=3pt,fill=white,draw=white] (1.766025,8.500000) -- (1.866025,8.600000) -- (1.966025,8.500000) -- (1.866025,8.400000) -- cycle;
	\draw[line width=3pt,draw=white] (1.866025,8.600000) -- (1.866025,9.200000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,9.300000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,9.300000) -- (2.732051,9.800000);
	\draw[line width=3pt,draw=white,fill=white] (2.732051,9.800000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.532051,9.800000) -- (2.932051,9.800000);
	\draw[line width=3pt,draw=white] (2.732051,9.600000) -- (2.732051,10.000000);
	\draw[line width=3pt,draw=white] (1.866025,9.400000) -- (1.866025,10.000000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,10.100000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,10.100000) -- (0.866025,10.100000);
	\draw[line width=3pt,draw=white,fill=white] (0.866025,10.100000) circle (0.200000);
	\draw[line width=3pt,draw=white] (0.666025,10.100000) -- (1.066025,10.100000);
	\draw[line width=3pt,draw=white] (0.866025,9.900000) -- (0.866025,10.300000);
	\draw[line width=3pt,draw=white] (1.866025,10.200000) -- (1.866025,10.800000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,10.900000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,10.900000) -- (2.866025,10.900000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,10.900000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.666025,10.900000) -- (3.066025,10.900000);
	\draw[line width=3pt,draw=white] (2.866025,10.700000) -- (2.866025,11.100000);
	\draw[line width=3pt,draw=white] (1.866025,11.000000) -- (1.866025,11.600000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,11.700000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,11.700000) -- (1.000000,11.200000);
	\draw[line width=3pt,draw=white,fill=white] (1.000000,11.200000) circle (0.200000);
	\draw[line width=3pt,draw=white] (0.800000,11.200000) -- (1.200000,11.200000);
	\draw[line width=3pt,draw=white] (1.000000,11.000000) -- (1.000000,11.400000);
	\draw[line width=3pt,draw=white] (1.866025,11.800000) -- (1.866025,12.400000);
	\draw[line width=3pt,fill=white,draw=white] (1.766025,12.500000) -- (1.866025,12.600000) -- (1.966025,12.500000) -- (1.866025,12.400000) -- cycle;
	\draw[line width=3pt,draw=white] (1.866025,12.600000) -- (1.866025,13.200000);
	\draw[line width=3pt,fill=white,draw=white] (1.866025,13.300000) circle (0.100000);
	\draw[line width=1pt] (1.866025,0.500000) -- (1.866025,1.200000);
	\draw[line width=1pt,fill=white] (1.766025,1.200000) -- (1.766025,1.400000) -- (1.966025,1.400000) -- (1.966025,1.200000) -- cycle;
	\draw[line width=1pt] (1.866025,1.400000) -- (1.866025,2.000000);
	\draw[line width=1pt,fill=white] (1.766025,2.100000) -- (1.866025,2.200000) -- (1.966025,2.100000) -- (1.866025,2.000000) -- cycle;
	\draw[line width=1pt] (1.866025,2.200000) -- (1.866025,2.800000);
	\draw[line width=1pt] (1.866025,2.900000) -- (2.732051,3.400000);
	\draw[line width=1pt,fill=black] (1.866025,2.900000) circle (0.100000);
	\draw[line width=1pt,fill=white] (2.732051,3.400000) circle (0.200000);
	\draw[line width=1pt] (2.532051,3.400000) -- (2.932051,3.400000);
	\draw[line width=1pt] (2.732051,3.200000) -- (2.732051,3.600000);
	\draw[line width=1pt] (1.866025,3.000000) -- (1.866025,3.600000);
	\draw[line width=1pt] (1.866025,3.700000) -- (0.866025,3.700000);
	\draw[line width=1pt,fill=black] (1.866025,3.700000) circle (0.100000);
	\draw[line width=1pt,fill=white] (0.866025,3.700000) circle (0.200000);
	\draw[line width=1pt] (0.666025,3.700000) -- (1.066025,3.700000);
	\draw[line width=1pt] (0.866025,3.500000) -- (0.866025,3.900000);
	\draw[line width=1pt] (1.866025,3.800000) -- (1.866025,4.400000);
	\draw[line width=1pt] (1.866025,4.500000) -- (2.866025,4.500000);
	\draw[line width=1pt,fill=black] (1.866025,4.500000) circle (0.100000);
	\draw[line width=1pt,fill=white] (2.866025,4.500000) circle (0.200000);
	\draw[line width=1pt] (2.666025,4.500000) -- (3.066025,4.500000);
	\draw[line width=1pt] (2.866025,4.300000) -- (2.866025,4.700000);
	\draw[line width=1pt] (2.866025,4.700000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (2.866025,4.300000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (1.866025,4.600000) -- (1.866025,5.200000);
	\draw[line width=1pt] (1.866025,5.300000) -- (1.000000,4.800000);
	\draw[line width=1pt,fill=black] (1.866025,5.300000) circle (0.100000);
	\draw[line width=1pt,fill=white] (1.000000,4.800000) circle (0.200000);
	\draw[line width=1pt] (0.800000,4.800000) -- (1.200000,4.800000);
	\draw[line width=1pt] (1.000000,4.600000) -- (1.000000,5.000000);
	\draw[line width=1pt] (1.866025,5.400000) -- (1.866025,6.000000);
	\draw[line width=1pt,fill=white] (1.766025,6.100000) -- (1.866025,6.200000) -- (1.966025,6.100000) -- (1.866025,6.000000) -- cycle;
	\draw[line width=1pt] (1.866025,6.200000) -- (1.866025,6.800000);
	\draw[line width=1pt,fill=white] (1.866025,6.900000) circle (0.100000);
	\draw[line width=1pt] (1.866025,7.000000) -- (1.866025,7.600000);
	\draw[line width=1pt,fill=white] (1.766025,7.600000) -- (1.766025,7.800000) -- (1.966025,7.800000) -- (1.966025,7.600000) -- cycle;
	\draw[line width=1pt] (1.866025,7.800000) -- (1.866025,8.400000);
	\draw[line width=1pt,fill=white] (1.766025,8.500000) -- (1.866025,8.600000) -- (1.966025,8.500000) -- (1.866025,8.400000) -- cycle;
	\draw[line width=1pt] (1.866025,8.600000) -- (1.866025,9.200000);
	\draw[line width=1pt] (1.866025,9.300000) -- (2.732051,9.800000);
	\draw[line width=1pt,fill=black] (1.866025,9.300000) circle (0.100000);
	\draw[line width=1pt,fill=white] (2.732051,9.800000) circle (0.200000);
	\draw[line width=1pt] (2.532051,9.800000) -- (2.932051,9.800000);
	\draw[line width=1pt] (2.732051,9.600000) -- (2.732051,10.000000);
	\draw[line width=1pt] (1.866025,9.400000) -- (1.866025,10.000000);
	\draw[line width=1pt] (1.866025,10.100000) -- (0.866025,10.100000);
	\draw[line width=1pt,fill=black] (1.866025,10.100000) circle (0.100000);
	\draw[line width=1pt,fill=white] (0.866025,10.100000) circle (0.200000);
	\draw[line width=1pt] (0.666025,10.100000) -- (1.066025,10.100000);
	\draw[line width=1pt] (0.866025,9.900000) -- (0.866025,10.300000);
	\draw[line width=1pt] (1.866025,10.200000) -- (1.866025,10.800000);
	\draw[line width=1pt] (1.866025,10.900000) -- (2.866025,10.900000);
	\draw[line width=1pt,fill=black] (1.866025,10.900000) circle (0.100000);
	\draw[line width=1pt,fill=white] (2.866025,10.900000) circle (0.200000);
	\draw[line width=1pt] (2.666025,10.900000) -- (3.066025,10.900000);
	\draw[line width=1pt] (2.866025,10.700000) -- (2.866025,11.100000);
	\draw[line width=1pt] (2.866025,11.100000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (2.866025,10.700000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (1.866025,11.000000) -- (1.866025,11.600000);
	\draw[line width=1pt] (1.866025,11.700000) -- (1.000000,11.200000);
	\draw[line width=1pt,fill=black] (1.866025,11.700000) circle (0.100000);
	\draw[line width=1pt,fill=white] (1.000000,11.200000) circle (0.200000);
	\draw[line width=1pt] (0.800000,11.200000) -- (1.200000,11.200000);
	\draw[line width=1pt] (1.000000,11.000000) -- (1.000000,11.400000);
	\draw[line width=1pt] (1.866025,11.800000) -- (1.866025,12.400000);
	\draw[line width=1pt,fill=white] (1.766025,12.500000) -- (1.866025,12.600000) -- (1.966025,12.500000) -- (1.866025,12.400000) -- cycle;
	\draw[line width=1pt] (1.866025,12.600000) -- (1.866025,13.200000);
	\draw[line width=1pt,fill=white] (1.866025,13.300000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,0.500000) -- (2.866025,1.200000);
	\draw[line width=3pt,draw=white] (2.866025,1.200000) -- (2.866025,1.400000);
	\draw[line width=3pt,draw=white] (2.866025,1.400000) -- (2.866025,2.000000);
	\draw[line width=3pt,draw=white] (2.866025,2.000000) -- (2.866025,2.200000);
	\draw[line width=3pt,draw=white] (2.866025,2.200000) -- (2.866025,2.800000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,2.900000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,2.900000) -- (2.000000,2.400000);
	\draw[line width=3pt,draw=white,fill=white] (2.000000,2.400000) circle (0.200000);
	\draw[line width=3pt,draw=white] (1.800000,2.400000) -- (2.200000,2.400000);
	\draw[line width=3pt,draw=white] (2.000000,2.200000) -- (2.000000,2.600000);
	\draw[line width=3pt,draw=white] (2.866025,3.000000) -- (2.866025,3.600000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,3.700000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.666025,3.700000) -- (3.066025,3.700000);
	\draw[line width=3pt,draw=white] (2.866025,3.500000) -- (2.866025,3.900000);
	\draw[line width=3pt,draw=white] (2.866025,3.700000) -- (3.866025,3.700000);
	\draw[line width=3pt,draw=white,fill=white] (3.866025,3.700000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,3.800000) -- (2.866025,4.400000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,4.500000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.666025,4.500000) -- (3.066025,4.500000);
	\draw[line width=3pt,draw=white] (2.866025,4.300000) -- (2.866025,4.700000);
	\draw[line width=3pt,draw=white] (2.866025,4.500000) -- (1.866025,4.500000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,4.500000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,4.600000) -- (2.866025,5.200000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,5.300000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,5.300000) -- (3.732051,5.800000);
	\draw[line width=3pt,draw=white,fill=white] (3.732051,5.800000) circle (0.200000);
	\draw[line width=3pt,draw=white] (3.532051,5.800000) -- (3.932051,5.800000);
	\draw[line width=3pt,draw=white] (3.732051,5.600000) -- (3.732051,6.000000);
	\draw[line width=3pt,draw=white] (2.866025,5.400000) -- (2.866025,6.000000);
	\draw[line width=3pt,draw=white] (2.866025,6.000000) -- (2.866025,6.200000);
	\draw[line width=3pt,draw=white] (2.866025,6.200000) -- (2.866025,6.800000);
	\draw[line width=3pt,draw=white] (2.866025,6.800000) -- (2.866025,7.000000);
	\draw[line width=3pt,draw=white] (2.866025,7.000000) -- (2.866025,7.600000);
	\draw[line width=3pt,draw=white] (2.866025,7.600000) -- (2.866025,7.800000);
	\draw[line width=3pt,draw=white] (2.866025,7.800000) -- (2.866025,8.400000);
	\draw[line width=3pt,draw=white] (2.866025,8.400000) -- (2.866025,8.600000);
	\draw[line width=3pt,draw=white] (2.866025,8.600000) -- (2.866025,9.200000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,9.300000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,9.300000) -- (2.000000,8.800000);
	\draw[line width=3pt,draw=white,fill=white] (2.000000,8.800000) circle (0.200000);
	\draw[line width=3pt,draw=white] (1.800000,8.800000) -- (2.200000,8.800000);
	\draw[line width=3pt,draw=white] (2.000000,8.600000) -- (2.000000,9.000000);
	\draw[line width=3pt,draw=white] (2.866025,9.400000) -- (2.866025,10.000000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,10.100000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.666025,10.100000) -- (3.066025,10.100000);
	\draw[line width=3pt,draw=white] (2.866025,9.900000) -- (2.866025,10.300000);
	\draw[line width=3pt,draw=white] (2.866025,10.100000) -- (3.866025,10.100000);
	\draw[line width=3pt,draw=white,fill=white] (3.866025,10.100000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,10.200000) -- (2.866025,10.800000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,10.900000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.666025,10.900000) -- (3.066025,10.900000);
	\draw[line width=3pt,draw=white] (2.866025,10.700000) -- (2.866025,11.100000);
	\draw[line width=3pt,draw=white] (2.866025,10.900000) -- (1.866025,10.900000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,10.900000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,11.000000) -- (2.866025,11.600000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,11.700000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,11.700000) -- (3.732051,12.200000);
	\draw[line width=3pt,draw=white,fill=white] (3.732051,12.200000) circle (0.200000);
	\draw[line width=3pt,draw=white] (3.532051,12.200000) -- (3.932051,12.200000);
	\draw[line width=3pt,draw=white] (3.732051,12.000000) -- (3.732051,12.400000);
	\draw[line width=3pt,draw=white] (2.866025,11.800000) -- (2.866025,12.400000);
	\draw[line width=3pt,draw=white] (2.866025,12.400000) -- (2.866025,12.600000);
	\draw[line width=3pt,draw=white] (2.866025,12.600000) -- (2.866025,13.200000);
	\draw[line width=3pt,draw=white] (2.866025,13.200000) -- (2.866025,13.400000);
	\draw[line width=1pt] (2.866025,0.500000) -- (2.866025,1.200000);
	\draw[line width=1pt] (2.866025,1.200000) -- (2.866025,1.400000);
	\draw[line width=1pt] (2.866025,1.400000) -- (2.866025,2.000000);
	\draw[line width=1pt] (2.866025,2.000000) -- (2.866025,2.200000);
	\draw[line width=1pt] (2.866025,2.200000) -- (2.866025,2.800000);
	\draw[line width=1pt] (2.866025,2.900000) -- (2.000000,2.400000);
	\draw[line width=1pt,fill=black] (2.866025,2.900000) circle (0.100000);
	\draw[line width=1pt,fill=white] (2.000000,2.400000) circle (0.200000);
	\draw[line width=1pt] (1.800000,2.400000) -- (2.200000,2.400000);
	\draw[line width=1pt] (2.000000,2.200000) -- (2.000000,2.600000);
	\draw[line width=1pt] (2.866025,3.000000) -- (2.866025,3.600000);
	\draw[line width=1pt] (2.866025,3.700000) -- (3.866025,3.700000);
	\draw[line width=1pt,fill=white] (2.866025,3.700000) circle (0.200000);
	\draw[line width=1pt] (2.666025,3.700000) -- (3.066025,3.700000);
	\draw[line width=1pt] (2.866025,3.500000) -- (2.866025,3.900000);
	\draw[line width=1pt,fill=black] (3.866025,3.700000) circle (0.100000);
	\draw[line width=1pt] (2.866025,3.800000) -- (2.866025,4.400000);
	\draw[line width=1pt] (2.866025,4.500000) -- (1.866025,4.500000);
	\draw[line width=1pt,fill=white] (2.866025,4.500000) circle (0.200000);
	\draw[line width=1pt] (2.666025,4.500000) -- (3.066025,4.500000);
	\draw[line width=1pt] (2.866025,4.300000) -- (2.866025,4.700000);
	\draw[line width=1pt,fill=black] (1.866025,4.500000) circle (0.100000);
	\draw[line width=1pt] (1.866025,4.600000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (1.866025,4.400000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (2.866025,4.600000) -- (2.866025,5.200000);
	\draw[line width=1pt] (2.866025,5.300000) -- (3.732051,5.800000);
	\draw[line width=1pt,fill=black] (2.866025,5.300000) circle (0.100000);
	\draw[line width=1pt,fill=white] (3.732051,5.800000) circle (0.200000);
	\draw[line width=1pt] (3.532051,5.800000) -- (3.932051,5.800000);
	\draw[line width=1pt] (3.732051,5.600000) -- (3.732051,6.000000);
	\draw[line width=1pt] (3.732051,6.000000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (3.732051,5.600000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (2.866025,5.400000) -- (2.866025,6.000000);
	\draw[line width=1pt] (2.866025,6.000000) -- (2.866025,6.200000);
	\draw[line width=1pt] (2.866025,6.200000) -- (2.866025,6.800000);
	\draw[line width=1pt] (2.866025,6.800000) -- (2.866025,7.000000);
	\draw[line width=1pt] (2.866025,7.000000) -- (2.866025,7.600000);
	\draw[line width=1pt] (2.866025,7.600000) -- (2.866025,7.800000);
	\draw[line width=1pt] (2.866025,7.800000) -- (2.866025,8.400000);
	\draw[line width=1pt] (2.866025,8.400000) -- (2.866025,8.600000);
	\draw[line width=1pt] (2.866025,8.600000) -- (2.866025,9.200000);
	\draw[line width=1pt] (2.866025,9.300000) -- (2.000000,8.800000);
	\draw[line width=1pt,fill=black] (2.866025,9.300000) circle (0.100000);
	\draw[line width=1pt,fill=white] (2.000000,8.800000) circle (0.200000);
	\draw[line width=1pt] (1.800000,8.800000) -- (2.200000,8.800000);
	\draw[line width=1pt] (2.000000,8.600000) -- (2.000000,9.000000);
	\draw[line width=1pt] (2.866025,9.400000) -- (2.866025,10.000000);
	\draw[line width=1pt] (2.866025,10.100000) -- (3.866025,10.100000);
	\draw[line width=1pt,fill=white] (2.866025,10.100000) circle (0.200000);
	\draw[line width=1pt] (2.666025,10.100000) -- (3.066025,10.100000);
	\draw[line width=1pt] (2.866025,9.900000) -- (2.866025,10.300000);
	\draw[line width=1pt,fill=black] (3.866025,10.100000) circle (0.100000);
	\draw[line width=1pt] (2.866025,10.200000) -- (2.866025,10.800000);
	\draw[line width=1pt] (2.866025,10.900000) -- (1.866025,10.900000);
	\draw[line width=1pt,fill=white] (2.866025,10.900000) circle (0.200000);
	\draw[line width=1pt] (2.666025,10.900000) -- (3.066025,10.900000);
	\draw[line width=1pt] (2.866025,10.700000) -- (2.866025,11.100000);
	\draw[line width=1pt,fill=black] (1.866025,10.900000) circle (0.100000);
	\draw[line width=1pt] (1.866025,11.000000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (1.866025,10.800000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (2.866025,11.000000) -- (2.866025,11.600000);
	\draw[line width=1pt] (2.866025,11.700000) -- (3.732051,12.200000);
	\draw[line width=1pt,fill=black] (2.866025,11.700000) circle (0.100000);
	\draw[line width=1pt,fill=white] (3.732051,12.200000) circle (0.200000);
	\draw[line width=1pt] (3.532051,12.200000) -- (3.932051,12.200000);
	\draw[line width=1pt] (3.732051,12.000000) -- (3.732051,12.400000);
	\draw[line width=1pt] (3.732051,12.400000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (3.732051,12.000000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (2.866025,11.800000) -- (2.866025,12.400000);
	\draw[line width=1pt] (2.866025,12.400000) -- (2.866025,12.600000);
	\draw[line width=1pt] (2.866025,12.600000) -- (2.866025,13.200000);
	\draw[line width=1pt] (2.866025,13.200000) -- (2.866025,13.400000);
	\draw[line width=1pt,rounded corners,dashed] (2.366025,6.500000) -- (2.366025,13.700000) -- (1.366025,13.700000) -- (1.366025,6.500000) -- cycle;
	\draw[line width=1pt,rounded corners,dashed] (4.232051,6.200000) -- (4.232051,13.400000) -- (3.232051,13.400000) -- (3.232051,6.200000) -- cycle;
\end{tikzpicture}



==> pic_isoswap.tex <==
\begin{tikzpicture}[x=0.080385\linewidth,y=0.080385\linewidth]
	\draw[line width=1pt] (0.000000,0.000000) circle (0.100000);
	\draw[line width=1pt] (0.779423,0.450000) -- (0.086603,0.050000);
	\draw[line width=1pt,fill=black] (0.866025,0.500000) circle (0.100000);
	\draw[line width=1pt] (1.645448,0.950000) -- (0.952628,0.550000);
	\draw[line width=1pt] (1.732051,1.000000) circle (0.100000);
	\draw[line width=1pt] (2.511474,1.450000) -- (1.818653,1.050000);
	\draw[line width=1pt,fill=black] (2.598076,1.500000) circle (0.100000);
	\draw[line width=1pt,fill=black] (1.000000,0.000000) circle (0.100000);
	\draw[line width=1pt] (0.966025,0.500000) -- (1.766025,0.500000);
	\draw[line width=1pt] (1.866025,0.500000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.732051,1.000000) circle (0.100000);
	\draw[line width=1pt] (2.698076,1.500000) -- (3.498076,1.500000);
	\draw[line width=1pt] (3.598076,1.500000) circle (0.100000);
	\draw[line width=1pt] (2.000000,0.000000) circle (0.100000);
	\draw[line width=1pt] (1.966025,0.500000) -- (2.766025,0.500000);
	\draw[line width=1pt] (2.779423,0.450000) -- (2.086603,0.050000);
	\draw[line width=1pt,fill=black] (2.866025,0.500000) circle (0.100000);
	\draw[line width=1pt] (3.645448,0.950000) -- (2.952628,0.550000);
	\draw[line width=1pt] (3.732051,1.000000) circle (0.100000);
	\draw[line width=1pt] (3.698076,1.500000) -- (4.498076,1.500000);
	\draw[line width=1pt] (4.511474,1.450000) -- (3.818653,1.050000);
	\draw[line width=1pt,fill=black] (4.598076,1.500000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.732051,1.000000) -- (1.732051,1.700000);
	\draw[line width=3pt,draw=white] (1.732051,1.700000) -- (1.732051,1.900000);
	\draw[line width=3pt,draw=white] (1.732051,1.900000) -- (1.732051,2.500000);
	\draw[line width=3pt,draw=white] (1.732051,2.500000) -- (1.732051,2.700000);
	\draw[line width=3pt,draw=white] (1.732051,2.700000) -- (1.732051,3.300000);
	\draw[line width=3pt,draw=white] (1.732051,3.300000) -- (1.732051,3.500000);
	\draw[line width=3pt,draw=white] (1.732051,3.500000) -- (1.732051,4.100000);
	\draw[line width=3pt,draw=white] (1.732051,4.100000) -- (1.732051,4.300000);
	\draw[line width=3pt,draw=white] (1.732051,4.300000) -- (1.732051,4.900000);
	\draw[line width=3pt,draw=white] (1.732051,4.900000) -- (1.732051,5.100000);
	\draw[line width=3pt,draw=white] (1.732051,5.100000) -- (1.732051,5.700000);
	\draw[line width=3pt,draw=white] (1.732051,5.700000) -- (1.732051,5.900000);
	\draw[line width=3pt,draw=white] (1.732051,5.900000) -- (1.732051,6.500000);
	\draw[line width=3pt,draw=white] (1.732051,6.500000) -- (1.732051,6.700000);
	\draw[line width=3pt,draw=white] (1.732051,6.700000) -- (1.732051,7.300000);
	\draw[line width=3pt,draw=white] (1.732051,7.300000) -- (1.732051,7.500000);
	\draw[line width=3pt,draw=white] (1.732051,7.500000) -- (1.732051,8.100000);
	\draw[line width=3pt,draw=white] (1.732051,8.100000) -- (1.732051,8.300000);
	\draw[line width=3pt,draw=white] (1.732051,8.300000) -- (1.732051,8.900000);
	\draw[line width=3pt,draw=white] (1.732051,8.800000) -- (1.732051,9.200000);
	\draw[line width=3pt,draw=white] (1.532051,8.800000) -- (1.932051,9.200000);
	\draw[line width=3pt,draw=white] (1.532051,9.200000) -- (1.932051,8.800000);
	\draw[line width=3pt,draw=white] (1.732051,9.000000) -- (2.732051,9.000000);
	\draw[line width=3pt,draw=white] (2.532051,8.800000) -- (2.932051,9.200000);
	\draw[line width=3pt,draw=white] (2.532051,9.200000) -- (2.932051,8.800000);
	\draw[line width=3pt,draw=white] (1.732051,9.100000) -- (1.732051,9.700000);
	\draw[line width=3pt,draw=white] (1.732051,9.700000) -- (1.732051,9.900000);
	\draw[line width=3pt,draw=white] (1.732051,9.900000) -- (1.732051,10.500000);
	\draw[line width=3pt,draw=white] (1.732051,10.500000) -- (1.732051,10.700000);
	\draw[line width=3pt,draw=white] (1.732051,10.700000) -- (1.732051,11.300000);
	\draw[line width=3pt,draw=white] (1.732051,11.300000) -- (1.732051,11.500000);
	\draw[line width=3pt,draw=white] (1.732051,11.500000) -- (1.732051,12.100000);
	\draw[line width=3pt,draw=white] (1.732051,12.100000) -- (1.732051,12.300000);
	\draw[line width=3pt,draw=white] (1.732051,12.300000) -- (1.732051,12.900000);
	\draw[line width=3pt,draw=white] (1.732051,12.900000) -- (1.732051,13.100000);
	\draw[line width=3pt,draw=white] (1.732051,13.100000) -- (1.732051,13.700000);
	\draw[line width=3pt,draw=white] (1.732051,13.700000) -- (1.732051,13.900000);
	\draw[line width=3pt,draw=white] (1.732051,13.900000) -- (1.732051,14.500000);
	\draw[line width=3pt,draw=white] (1.732051,14.500000) -- (1.732051,14.700000);
	\draw[line width=3pt,draw=white] (1.732051,14.700000) -- (1.732051,15.300000);
	\draw[line width=3pt,draw=white] (1.732051,15.300000) -- (1.732051,15.500000);
	\draw[line width=3pt,draw=white] (1.732051,15.500000) -- (1.732051,16.100000);
	\draw[line width=3pt,draw=white,fill=white] (1.732051,16.200000) circle (0.200000);
	\draw[line width=3pt,draw=white] (1.532051,16.200000) -- (1.932051,16.200000);
	\draw[line width=3pt,draw=white] (1.732051,16.000000) -- (1.732051,16.400000);
	\draw[line width=3pt,draw=white] (1.732051,16.200000) -- (0.866025,15.700000);
	\draw[line width=3pt,draw=white,fill=white] (0.866025,15.700000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.732051,16.300000) -- (1.732051,16.900000);
	\draw[line width=3pt,draw=white,fill=white] (1.732051,17.000000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.732051,17.000000) -- (2.732051,17.000000);
	\draw[line width=3pt,draw=white,fill=white] (2.732051,17.000000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.532051,17.000000) -- (2.932051,17.000000);
	\draw[line width=3pt,draw=white] (2.732051,16.800000) -- (2.732051,17.200000);
	\draw[line width=3pt,draw=white] (1.732051,17.100000) -- (1.732051,17.700000);
	\draw[line width=3pt,draw=white] (1.732051,17.700000) -- (1.732051,17.900000);
	\draw[line width=3pt,draw=white] (1.732051,17.900000) -- (1.732051,18.500000);
	\draw[line width=3pt,draw=white,fill=white] (1.732051,18.600000) circle (0.200000);
	\draw[line width=3pt,draw=white] (1.532051,18.600000) -- (1.932051,18.600000);
	\draw[line width=3pt,draw=white] (1.732051,18.400000) -- (1.732051,18.800000);
	\draw[line width=3pt,draw=white] (1.732051,18.600000) -- (2.598076,19.100000);
	\draw[line width=3pt,draw=white,fill=white] (2.598076,19.100000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.732051,18.700000) -- (1.732051,19.300000);
	\draw[line width=3pt,draw=white] (1.732051,19.300000) -- (1.732051,19.500000);
	\draw[line width=3pt,draw=white] (1.732051,19.500000) -- (1.732051,20.100000);
	\draw[line width=3pt,draw=white] (1.732051,20.100000) -- (1.732051,20.300000);
	\draw[line width=1pt] (1.732051,1.000000) -- (1.732051,1.700000);
	\draw[line width=1pt] (1.732051,1.700000) -- (1.732051,1.900000);
	\draw[line width=1pt] (1.732051,1.900000) -- (1.732051,2.500000);
	\draw[line width=1pt] (1.732051,2.500000) -- (1.732051,2.700000);
	\draw[line width=1pt] (1.732051,2.700000) -- (1.732051,3.300000);
	\draw[line width=1pt] (1.732051,3.300000) -- (1.732051,3.500000);
	\draw[line width=1pt] (1.732051,3.500000) -- (1.732051,4.100000);
	\draw[line width=1pt] (1.732051,4.100000) -- (1.732051,4.300000);
	\draw[line width=1pt] (1.732051,4.300000) -- (1.732051,4.900000);
	\draw[line width=1pt] (1.732051,4.900000) -- (1.732051,5.100000);
	\draw[line width=1pt] (1.732051,5.100000) -- (1.732051,5.700000);
	\draw[line width=1pt] (1.732051,5.700000) -- (1.732051,5.900000);
	\draw[line width=1pt] (1.732051,5.900000) -- (1.732051,6.500000);
	\draw[line width=1pt] (1.732051,6.500000) -- (1.732051,6.700000);
	\draw[line width=1pt] (1.732051,6.700000) -- (1.732051,7.300000);
	\draw[line width=1pt] (1.732051,7.300000) -- (1.732051,7.500000);
	\draw[line width=1pt] (1.732051,7.500000) -- (1.732051,8.100000);
	\draw[line width=1pt] (1.732051,8.100000) -- (1.732051,8.300000);
	\draw[line width=1pt] (1.732051,8.300000) -- (1.732051,8.900000);
	\draw[line width=1pt] (1.732051,8.800000) -- (1.732051,9.200000);
	\draw[line width=1pt] (1.532051,8.800000) -- (1.932051,9.200000);
	\draw[line width=1pt] (1.532051,9.200000) -- (1.932051,8.800000);
	\draw[line width=1pt] (1.732051,9.000000) -- (2.732051,9.000000);
	\draw[line width=1pt] (2.532051,8.800000) -- (2.932051,9.200000);
	\draw[line width=1pt] (2.532051,9.200000) -- (2.932051,8.800000);
	\draw[line width=1pt] (2.732051,8.800000) -- (2.732051,9.200000);
	\draw[line width=1pt] (1.732051,9.100000) -- (1.732051,9.700000);
	\draw[line width=1pt] (1.732051,9.700000) -- (1.732051,9.900000);
	\draw[line width=1pt] (1.732051,9.900000) -- (1.732051,10.500000);
	\draw[line width=1pt] (1.732051,10.500000) -- (1.732051,10.700000);
	\draw[line width=1pt] (1.732051,10.700000) -- (1.732051,11.300000);
	\draw[line width=1pt] (1.732051,11.300000) -- (1.732051,11.500000);
	\draw[line width=1pt] (1.732051,11.500000) -- (1.732051,12.100000);
	\draw[line width=1pt] (1.732051,12.100000) -- (1.732051,12.300000);
	\draw[line width=1pt] (1.732051,12.300000) -- (1.732051,12.900000);
	\draw[line width=1pt] (1.732051,12.900000) -- (1.732051,13.100000);
	\draw[line width=1pt] (1.732051,13.100000) -- (1.732051,13.700000);
	\draw[line width=1pt] (1.732051,13.700000) -- (1.732051,13.900000);
	\draw[line width=1pt] (1.732051,13.900000) -- (1.732051,14.500000);
	\draw[line width=1pt] (1.732051,14.500000) -- (1.732051,14.700000);
	\draw[line width=1pt] (1.732051,14.700000) -- (1.732051,15.300000);
	\draw[line width=1pt] (1.732051,15.300000) -- (1.732051,15.500000);
	\draw[line width=1pt] (1.732051,15.500000) -- (1.732051,16.100000);
	\draw[line width=1pt] (1.732051,16.200000) -- (0.866025,15.700000);
	\draw[line width=1pt,fill=white] (1.732051,16.200000) circle (0.200000);
	\draw[line width=1pt] (1.532051,16.200000) -- (1.932051,16.200000);
	\draw[line width=1pt] (1.732051,16.000000) -- (1.732051,16.400000);
	\draw[line width=1pt,fill=black] (0.866025,15.700000) circle (0.100000);
	\draw[line width=1pt] (0.866025,15.800000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (0.866025,15.600000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (1.732051,16.300000) -- (1.732051,16.900000);
	\draw[line width=1pt] (1.732051,17.000000) -- (2.732051,17.000000);
	\draw[line width=1pt,fill=black] (1.732051,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=white] (2.732051,17.000000) circle (0.200000);
	\draw[line width=1pt] (2.532051,17.000000) -- (2.932051,17.000000);
	\draw[line width=1pt] (2.732051,16.800000) -- (2.732051,17.200000);
	\draw[line width=1pt] (2.732051,17.200000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (2.732051,16.800000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (1.732051,17.100000) -- (1.732051,17.700000);
	\draw[line width=1pt] (1.732051,17.700000) -- (1.732051,17.900000);
	\draw[line width=1pt] (1.732051,17.900000) -- (1.732051,18.500000);
	\draw[line width=1pt] (1.732051,18.600000) -- (2.598076,19.100000);
	\draw[line width=1pt,fill=white] (1.732051,18.600000) circle (0.200000);
	\draw[line width=1pt] (1.532051,18.600000) -- (1.932051,18.600000);
	\draw[line width=1pt] (1.732051,18.400000) -- (1.732051,18.800000);
	\draw[line width=1pt,fill=black] (2.598076,19.100000) circle (0.100000);
	\draw[line width=1pt] (1.732051,18.700000) -- (1.732051,19.300000);
	\draw[line width=1pt] (1.732051,19.300000) -- (1.732051,19.500000);
	\draw[line width=1pt] (1.732051,19.500000) -- (1.732051,20.100000);
	\draw[line width=1pt] (1.732051,20.100000) -- (1.732051,20.300000);
	\draw[line width=3pt,draw=white] (2.732051,1.000000) -- (2.732051,1.700000);
	\draw[line width=3pt,draw=white] (2.732051,1.700000) -- (2.732051,1.900000);
	\draw[line width=3pt,draw=white] (2.732051,1.900000) -- (2.732051,2.500000);
	\draw[line width=3pt,fill=white,draw=white] (2.632051,2.500000) -- (2.632051,2.700000) -- (2.832051,2.700000) -- (2.832051,2.500000) -- cycle;
	\draw[line width=3pt,draw=white] (2.732051,2.700000) -- (2.732051,3.300000);
	\draw[line width=3pt,draw=white,fill=white] (2.732051,3.400000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.532051,3.400000) -- (2.932051,3.400000);
	\draw[line width=3pt,draw=white] (2.732051,3.200000) -- (2.732051,3.600000);
	\draw[line width=3pt,draw=white] (2.732051,3.400000) -- (3.598076,3.900000);
	\draw[line width=3pt,draw=white,fill=white] (3.598076,3.900000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.732051,3.500000) -- (2.732051,4.100000);
	\draw[line width=3pt,draw=white] (2.732051,4.100000) -- (2.732051,4.300000);
	\draw[line width=3pt,draw=white] (2.732051,4.300000) -- (2.732051,4.900000);
	\draw[line width=3pt,draw=white,fill=white] (2.732051,5.000000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.532051,5.000000) -- (2.932051,5.000000);
	\draw[line width=3pt,draw=white] (2.732051,4.800000) -- (2.732051,5.200000);
	\draw[line width=3pt,draw=white] (2.732051,5.000000) -- (3.732051,5.000000);
	\draw[line width=3pt,draw=white,fill=white] (3.732051,5.000000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.732051,5.100000) -- (2.732051,5.700000);
	\draw[line width=3pt,draw=white,fill=white] (2.732051,5.800000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.532051,5.800000) -- (2.932051,5.800000);
	\draw[line width=3pt,draw=white] (2.732051,5.600000) -- (2.732051,6.000000);
	\draw[line width=3pt,draw=white] (2.732051,5.800000) -- (1.866025,5.300000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,5.300000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.732051,5.900000) -- (2.732051,6.500000);
	\draw[line width=3pt,fill=white,draw=white] (2.732051,6.600000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.732051,6.700000) -- (2.732051,7.300000);
	\draw[line width=3pt,draw=white] (2.732051,7.300000) -- (2.732051,7.500000);
	\draw[line width=3pt,draw=white] (2.732051,7.500000) -- (2.732051,8.100000);
	\draw[line width=3pt,draw=white] (2.732051,8.000000) -- (2.732051,8.400000);
	\draw[line width=3pt,draw=white] (2.532051,8.000000) -- (2.932051,8.400000);
	\draw[line width=3pt,draw=white] (2.532051,8.400000) -- (2.932051,8.000000);
	\draw[line width=3pt,draw=white] (2.732051,8.200000) -- (1.866025,7.700000);
	\draw[line width=3pt,draw=white] (1.666025,7.500000) -- (2.066025,7.900000);
	\draw[line width=3pt,draw=white] (1.666025,7.900000) -- (2.066025,7.500000);
	\draw[line width=3pt,draw=white] (2.732051,8.300000) -- (2.732051,8.900000);
	\draw[line width=3pt,draw=white] (2.732051,8.800000) -- (2.732051,9.200000);
	\draw[line width=3pt,draw=white] (2.532051,8.800000) -- (2.932051,9.200000);
	\draw[line width=3pt,draw=white] (2.532051,9.200000) -- (2.932051,8.800000);
	\draw[line width=3pt,draw=white] (2.732051,9.000000) -- (1.732051,9.000000);
	\draw[line width=3pt,draw=white] (1.532051,8.800000) -- (1.932051,9.200000);
	\draw[line width=3pt,draw=white] (1.532051,9.200000) -- (1.932051,8.800000);
	\draw[line width=3pt,draw=white] (2.732051,9.100000) -- (2.732051,9.700000);
	\draw[line width=3pt,draw=white] (2.732051,9.700000) -- (2.732051,9.900000);
	\draw[line width=3pt,draw=white] (2.732051,9.900000) -- (2.732051,10.500000);
	\draw[line width=3pt,draw=white] (2.732051,10.500000) -- (2.732051,10.700000);
	\draw[line width=3pt,draw=white] (2.732051,10.700000) -- (2.732051,11.300000);
	\draw[line width=3pt,draw=white] (2.732051,11.300000) -- (2.732051,11.500000);
	\draw[line width=3pt,draw=white] (2.732051,11.500000) -- (2.732051,12.100000);
	\draw[line width=3pt,draw=white] (2.732051,12.100000) -- (2.732051,12.300000);
	\draw[line width=3pt,draw=white] (2.732051,12.300000) -- (2.732051,12.900000);
	\draw[line width=3pt,draw=white] (2.732051,12.900000) -- (2.732051,13.100000);
	\draw[line width=3pt,draw=white] (2.732051,13.100000) -- (2.732051,13.700000);
	\draw[line width=3pt,draw=white] (2.732051,13.700000) -- (2.732051,13.900000);
	\draw[line width=3pt,draw=white] (2.732051,13.900000) -- (2.732051,14.500000);
	\draw[line width=3pt,draw=white] (2.732051,14.500000) -- (2.732051,14.700000);
	\draw[line width=3pt,draw=white] (2.732051,14.700000) -- (2.732051,15.300000);
	\draw[line width=3pt,fill=white,draw=white] (2.632051,15.300000) -- (2.632051,15.500000) -- (2.832051,15.500000) -- (2.832051,15.300000) -- cycle;
	\draw[line width=3pt,draw=white] (2.732051,15.500000) -- (2.732051,16.100000);
	\draw[line width=3pt,draw=white,fill=white] (2.732051,16.200000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.532051,16.200000) -- (2.932051,16.200000);
	\draw[line width=3pt,draw=white] (2.732051,16.000000) -- (2.732051,16.400000);
	\draw[line width=3pt,draw=white] (2.732051,16.200000) -- (3.598076,16.700000);
	\draw[line width=3pt,draw=white,fill=white] (3.598076,16.700000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.732051,16.300000) -- (2.732051,16.900000);
	\draw[line width=3pt,draw=white,fill=white] (2.732051,17.000000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.532051,17.000000) -- (2.932051,17.000000);
	\draw[line width=3pt,draw=white] (2.732051,16.800000) -- (2.732051,17.200000);
	\draw[line width=3pt,draw=white] (2.732051,17.000000) -- (1.732051,17.000000);
	\draw[line width=3pt,draw=white,fill=white] (1.732051,17.000000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.732051,17.100000) -- (2.732051,17.700000);
	\draw[line width=3pt,draw=white,fill=white] (2.732051,17.800000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.532051,17.800000) -- (2.932051,17.800000);
	\draw[line width=3pt,draw=white] (2.732051,17.600000) -- (2.732051,18.000000);
	\draw[line width=3pt,draw=white] (2.732051,17.800000) -- (3.732051,17.800000);
	\draw[line width=3pt,draw=white,fill=white] (3.732051,17.800000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.732051,17.900000) -- (2.732051,18.500000);
	\draw[line width=3pt,draw=white,fill=white] (2.732051,18.600000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.532051,18.600000) -- (2.932051,18.600000);
	\draw[line width=3pt,draw=white] (2.732051,18.400000) -- (2.732051,18.800000);
	\draw[line width=3pt,draw=white] (2.732051,18.600000) -- (1.866025,18.100000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,18.100000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.732051,18.700000) -- (2.732051,19.300000);
	\draw[line width=3pt,fill=white,draw=white] (2.732051,19.400000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.732051,19.500000) -- (2.732051,20.100000);
	\draw[line width=3pt,draw=white] (2.732051,20.100000) -- (2.732051,20.300000);
	\draw[line width=1pt] (2.732051,1.000000) -- (2.732051,1.700000);
	\draw[line width=1pt] (2.732051,1.700000) -- (2.732051,1.900000);
	\draw[line width=1pt] (2.732051,1.900000) -- (2.732051,2.500000);
	\draw[line width=1pt,fill=white] (2.632051,2.500000) -- (2.632051,2.700000) -- (2.832051,2.700000) -- (2.832051,2.500000) -- cycle;
	\draw[line width=1pt] (2.732051,2.700000) -- (2.732051,3.300000);
	\draw[line width=1pt] (2.732051,3.400000) -- (3.598076,3.900000);
	\draw[line width=1pt,fill=white] (2.732051,3.400000) circle (0.200000);
	\draw[line width=1pt] (2.532051,3.400000) -- (2.932051,3.400000);
	\draw[line width=1pt] (2.732051,3.200000) -- (2.732051,3.600000);
	\draw[line width=1pt,fill=black] (3.598076,3.900000) circle (0.100000);
	\draw[line width=1pt] (2.732051,3.500000) -- (2.732051,4.100000);
	\draw[line width=1pt] (2.732051,4.100000) -- (2.732051,4.300000);
	\draw[line width=1pt] (2.732051,4.300000) -- (2.732051,4.900000);
	\draw[line width=1pt] (2.732051,5.000000) -- (3.732051,5.000000);
	\draw[line width=1pt,fill=white] (2.732051,5.000000) circle (0.200000);
	\draw[line width=1pt] (2.532051,5.000000) -- (2.932051,5.000000);
	\draw[line width=1pt] (2.732051,4.800000) -- (2.732051,5.200000);
	\draw[line width=1pt,fill=black] (3.732051,5.000000) circle (0.100000);
	\draw[line width=1pt] (2.732051,5.100000) -- (2.732051,5.700000);
	\draw[line width=1pt] (2.732051,5.800000) -- (1.866025,5.300000);
	\draw[line width=1pt,fill=white] (2.732051,5.800000) circle (0.200000);
	\draw[line width=1pt] (2.532051,5.800000) -- (2.932051,5.800000);
	\draw[line width=1pt] (2.732051,5.600000) -- (2.732051,6.000000);
	\draw[line width=1pt,fill=black] (1.866025,5.300000) circle (0.100000);
	\draw[line width=1pt] (1.866025,5.400000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (1.866025,5.200000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (2.732051,5.900000) -- (2.732051,6.500000);
	\draw[line width=1pt,fill=white] (2.732051,6.600000) circle (0.100000);
	\draw[line width=1pt] (2.732051,6.700000) -- (2.732051,7.300000);
	\draw[line width=1pt] (2.732051,7.300000) -- (2.732051,7.500000);
	\draw[line width=1pt] (2.732051,7.500000) -- (2.732051,8.100000);
	\draw[line width=1pt] (2.732051,8.000000) -- (2.732051,8.400000);
	\draw[line width=1pt] (2.532051,8.000000) -- (2.932051,8.400000);
	\draw[line width=1pt] (2.532051,8.400000) -- (2.932051,8.000000);
	\draw[line width=1pt] (2.732051,8.200000) -- (1.866025,7.700000);
	\draw[line width=1pt] (1.666025,7.500000) -- (2.066025,7.900000);
	\draw[line width=1pt] (1.666025,7.900000) -- (2.066025,7.500000);
	\draw[line width=1pt] (1.866025,7.500000) -- (1.866025,7.900000);
	\draw[line width=1pt] (2.732051,8.300000) -- (2.732051,8.900000);
	\draw[line width=1pt] (2.732051,8.800000) -- (2.732051,9.200000);
	\draw[line width=1pt] (2.532051,8.800000) -- (2.932051,9.200000);
	\draw[line width=1pt] (2.532051,9.200000) -- (2.932051,8.800000);
	\draw[line width=1pt] (2.732051,9.000000) -- (1.732051,9.000000);
	\draw[line width=1pt] (1.532051,8.800000) -- (1.932051,9.200000);
	\draw[line width=1pt] (1.532051,9.200000) -- (1.932051,8.800000);
	\draw[line width=1pt] (1.732051,8.800000) -- (1.732051,9.200000);
	\draw[line width=1pt] (2.732051,9.100000) -- (2.732051,9.700000);
	\draw[line width=1pt] (2.732051,9.700000) -- (2.732051,9.900000);
	\draw[line width=1pt] (2.732051,9.900000) -- (2.732051,10.500000);
	\draw[line width=1pt] (2.732051,10.500000) -- (2.732051,10.700000);
	\draw[line width=1pt] (2.732051,10.700000) -- (2.732051,11.300000);
	\draw[line width=1pt] (2.732051,11.300000) -- (2.732051,11.500000);
	\draw[line width=1pt] (2.732051,11.500000) -- (2.732051,12.100000);
	\draw[line width=1pt] (2.732051,12.100000) -- (2.732051,12.300000);
	\draw[line width=1pt] (2.732051,12.300000) -- (2.732051,12.900000);
	\draw[line width=1pt] (2.732051,12.900000) -- (2.732051,13.100000);
	\draw[line width=1pt] (2.732051,13.100000) -- (2.732051,13.700000);
	\draw[line width=1pt] (2.732051,13.700000) -- (2.732051,13.900000);
	\draw[line width=1pt] (2.732051,13.900000) -- (2.732051,14.500000);
	\draw[line width=1pt] (2.732051,14.500000) -- (2.732051,14.700000);
	\draw[line width=1pt] (2.732051,14.700000) -- (2.732051,15.300000);
	\draw[line width=1pt,fill=white] (2.632051,15.300000) -- (2.632051,15.500000) -- (2.832051,15.500000) -- (2.832051,15.300000) -- cycle;
	\draw[line width=1pt] (2.732051,15.500000) -- (2.732051,16.100000);
	\draw[line width=1pt] (2.732051,16.200000) -- (3.598076,16.700000);
	\draw[line width=1pt,fill=white] (2.732051,16.200000) circle (0.200000);
	\draw[line width=1pt] (2.532051,16.200000) -- (2.932051,16.200000);
	\draw[line width=1pt] (2.732051,16.000000) -- (2.732051,16.400000);
	\draw[line width=1pt,fill=black] (3.598076,16.700000) circle (0.100000);
	\draw[line width=1pt] (2.732051,16.300000) -- (2.732051,16.900000);
	\draw[line width=1pt] (2.732051,17.000000) -- (1.732051,17.000000);
	\draw[line width=1pt,fill=white] (2.732051,17.000000) circle (0.200000);
	\draw[line width=1pt] (2.532051,17.000000) -- (2.932051,17.000000);
	\draw[line width=1pt] (2.732051,16.800000) -- (2.732051,17.200000);
	\draw[line width=1pt,fill=black] (1.732051,17.000000) circle (0.100000);
	\draw[line width=1pt] (2.732051,17.100000) -- (2.732051,17.700000);
	\draw[line width=1pt] (2.732051,17.800000) -- (3.732051,17.800000);
	\draw[line width=1pt,fill=white] (2.732051,17.800000) circle (0.200000);
	\draw[line width=1pt] (2.532051,17.800000) -- (2.932051,17.800000);
	\draw[line width=1pt] (2.732051,17.600000) -- (2.732051,18.000000);
	\draw[line width=1pt,fill=black] (3.732051,17.800000) circle (0.100000);
	\draw[line width=1pt] (2.732051,17.900000) -- (2.732051,18.500000);
	\draw[line width=1pt] (2.732051,18.600000) -- (1.866025,18.100000);
	\draw[line width=1pt,fill=white] (2.732051,18.600000) circle (0.200000);
	\draw[line width=1pt] (2.532051,18.600000) -- (2.932051,18.600000);
	\draw[line width=1pt] (2.732051,18.400000) -- (2.732051,18.800000);
	\draw[line width=1pt,fill=black] (1.866025,18.100000) circle (0.100000);
	\draw[line width=1pt] (1.866025,18.200000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (1.866025,18.000000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (2.732051,18.700000) -- (2.732051,19.300000);
	\draw[line width=1pt,fill=white] (2.732051,19.400000) circle (0.100000);
	\draw[line width=1pt] (2.732051,19.500000) -- (2.732051,20.100000);
	\draw[line width=1pt] (2.732051,20.100000) -- (2.732051,20.300000);
	\draw[line width=3pt,draw=white] (0.866025,0.500000) -- (0.866025,1.200000);
	\draw[line width=3pt,draw=white] (0.866025,1.200000) -- (0.866025,1.400000);
	\draw[line width=3pt,draw=white] (0.866025,1.400000) -- (0.866025,2.000000);
	\draw[line width=3pt,draw=white] (0.866025,2.000000) -- (0.866025,2.200000);
	\draw[line width=3pt,draw=white] (0.866025,2.200000) -- (0.866025,2.800000);
	\draw[line width=3pt,draw=white] (0.866025,2.800000) -- (0.866025,3.000000);
	\draw[line width=3pt,draw=white] (0.866025,3.000000) -- (0.866025,3.600000);
	\draw[line width=3pt,draw=white] (0.866025,3.600000) -- (0.866025,3.800000);
	\draw[line width=3pt,draw=white] (0.866025,3.800000) -- (0.866025,4.400000);
	\draw[line width=3pt,draw=white] (0.866025,4.400000) -- (0.866025,4.600000);
	\draw[line width=3pt,draw=white] (0.866025,4.600000) -- (0.866025,5.200000);
	\draw[line width=3pt,draw=white] (0.866025,5.200000) -- (0.866025,5.400000);
	\draw[line width=3pt,draw=white] (0.866025,5.400000) -- (0.866025,6.000000);
	\draw[line width=3pt,draw=white] (0.866025,6.000000) -- (0.866025,6.200000);
	\draw[line width=3pt,draw=white] (0.866025,6.200000) -- (0.866025,6.800000);
	\draw[line width=3pt,draw=white] (0.866025,6.800000) -- (0.866025,7.000000);
	\draw[line width=3pt,draw=white] (0.866025,7.000000) -- (0.866025,7.600000);
	\draw[line width=3pt,draw=white] (0.866025,7.600000) -- (0.866025,7.800000);
	\draw[line width=3pt,draw=white] (0.866025,7.800000) -- (0.866025,8.400000);
	\draw[line width=3pt,draw=white] (0.866025,8.400000) -- (0.866025,8.600000);
	\draw[line width=3pt,draw=white] (0.866025,8.600000) -- (0.866025,9.200000);
	\draw[line width=3pt,draw=white] (0.866025,9.200000) -- (0.866025,9.400000);
	\draw[line width=3pt,draw=white] (0.866025,9.400000) -- (0.866025,10.000000);
	\draw[line width=3pt,draw=white] (0.866025,10.000000) -- (0.866025,10.200000);
	\draw[line width=3pt,draw=white] (0.866025,10.200000) -- (0.866025,10.800000);
	\draw[line width=3pt,draw=white] (0.866025,10.800000) -- (0.866025,11.000000);
	\draw[line width=3pt,draw=white] (0.866025,11.000000) -- (0.866025,11.600000);
	\draw[line width=3pt,draw=white] (0.866025,11.600000) -- (0.866025,11.800000);
	\draw[line width=3pt,draw=white] (0.866025,11.800000) -- (0.866025,12.400000);
	\draw[line width=3pt,draw=white] (0.866025,12.400000) -- (0.866025,12.600000);
	\draw[line width=3pt,draw=white] (0.866025,12.600000) -- (0.866025,13.200000);
	\draw[line width=3pt,draw=white] (0.866025,13.200000) -- (0.866025,13.400000);
	\draw[line width=3pt,draw=white] (0.866025,13.400000) -- (0.866025,14.000000);
	\draw[line width=3pt,fill=white,draw=white] (0.766025,14.000000) -- (0.766025,14.200000) -- (0.966025,14.200000) -- (0.966025,14.000000) -- cycle;
	\draw[line width=3pt,draw=white] (0.866025,14.200000) -- (0.866025,14.800000);
	\draw[line width=3pt,fill=white,draw=white] (0.766025,14.900000) -- (0.866025,15.000000) -- (0.966025,14.900000) -- (0.866025,14.800000) -- cycle;
	\draw[line width=3pt,draw=white] (0.866025,15.000000) -- (0.866025,15.600000);
	\draw[line width=3pt,draw=white,fill=white] (0.866025,15.700000) circle (0.100000);
	\draw[line width=3pt,draw=white] (0.866025,15.700000) -- (1.732051,16.200000);
	\draw[line width=3pt,draw=white,fill=white] (1.732051,16.200000) circle (0.200000);
	\draw[line width=3pt,draw=white] (1.532051,16.200000) -- (1.932051,16.200000);
	\draw[line width=3pt,draw=white] (1.732051,16.000000) -- (1.732051,16.400000);
	\draw[line width=3pt,draw=white] (0.866025,15.800000) -- (0.866025,16.400000);
	\draw[line width=3pt,draw=white] (0.866025,16.400000) -- (0.866025,16.600000);
	\draw[line width=3pt,draw=white] (0.866025,16.600000) -- (0.866025,17.200000);
	\draw[line width=3pt,draw=white,fill=white] (0.866025,17.300000) circle (0.100000);
	\draw[line width=3pt,draw=white] (0.866025,17.300000) -- (1.866025,17.300000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,17.300000) circle (0.200000);
	\draw[line width=3pt,draw=white] (1.666025,17.300000) -- (2.066025,17.300000);
	\draw[line width=3pt,draw=white] (1.866025,17.100000) -- (1.866025,17.500000);
	\draw[line width=3pt,draw=white] (0.866025,17.400000) -- (0.866025,18.000000);
	\draw[line width=3pt,draw=white,fill=white] (0.866025,18.100000) circle (0.100000);
	\draw[line width=3pt,draw=white] (0.866025,18.100000) -- (0.000000,17.600000);
	\draw[line width=3pt,draw=white,fill=white] (0.000000,17.600000) circle (0.200000);
	\draw[line width=3pt,draw=white] (-0.200000,17.600000) -- (0.200000,17.600000);
	\draw[line width=3pt,draw=white] (0.000000,17.400000) -- (0.000000,17.800000);
	\draw[line width=3pt,draw=white] (0.866025,18.200000) -- (0.866025,18.800000);
	\draw[line width=3pt,fill=white,draw=white] (0.766025,18.900000) -- (0.866025,19.000000) -- (0.966025,18.900000) -- (0.866025,18.800000) -- cycle;
	\draw[line width=3pt,draw=white] (0.866025,19.000000) -- (0.866025,19.600000);
	\draw[line width=3pt,fill=white,draw=white] (0.866025,19.700000) circle (0.100000);
	\draw[line width=1pt] (0.866025,0.500000) -- (0.866025,1.200000);
	\draw[line width=1pt] (0.866025,1.200000) -- (0.866025,1.400000);
	\draw[line width=1pt] (0.866025,1.400000) -- (0.866025,2.000000);
	\draw[line width=1pt] (0.866025,2.000000) -- (0.866025,2.200000);
	\draw[line width=1pt] (0.866025,2.200000) -- (0.866025,2.800000);
	\draw[line width=1pt] (0.866025,2.800000) -- (0.866025,3.000000);
	\draw[line width=1pt] (0.866025,3.000000) -- (0.866025,3.600000);
	\draw[line width=1pt] (0.866025,3.600000) -- (0.866025,3.800000);
	\draw[line width=1pt] (0.866025,3.800000) -- (0.866025,4.400000);
	\draw[line width=1pt] (0.866025,4.400000) -- (0.866025,4.600000);
	\draw[line width=1pt] (0.866025,4.600000) -- (0.866025,5.200000);
	\draw[line width=1pt] (0.866025,5.200000) -- (0.866025,5.400000);
	\draw[line width=1pt] (0.866025,5.400000) -- (0.866025,6.000000);
	\draw[line width=1pt] (0.866025,6.000000) -- (0.866025,6.200000);
	\draw[line width=1pt] (0.866025,6.200000) -- (0.866025,6.800000);
	\draw[line width=1pt] (0.866025,6.800000) -- (0.866025,7.000000);
	\draw[line width=1pt] (0.866025,7.000000) -- (0.866025,7.600000);
	\draw[line width=1pt] (0.866025,7.600000) -- (0.866025,7.800000);
	\draw[line width=1pt] (0.866025,7.800000) -- (0.866025,8.400000);
	\draw[line width=1pt] (0.866025,8.400000) -- (0.866025,8.600000);
	\draw[line width=1pt] (0.866025,8.600000) -- (0.866025,9.200000);
	\draw[line width=1pt] (0.866025,9.200000) -- (0.866025,9.400000);
	\draw[line width=1pt] (0.866025,9.400000) -- (0.866025,10.000000);
	\draw[line width=1pt] (0.866025,10.000000) -- (0.866025,10.200000);
	\draw[line width=1pt] (0.866025,10.200000) -- (0.866025,10.800000);
	\draw[line width=1pt] (0.866025,10.800000) -- (0.866025,11.000000);
	\draw[line width=1pt] (0.866025,11.000000) -- (0.866025,11.600000);
	\draw[line width=1pt] (0.866025,11.600000) -- (0.866025,11.800000);
	\draw[line width=1pt] (0.866025,11.800000) -- (0.866025,12.400000);
	\draw[line width=1pt] (0.866025,12.400000) -- (0.866025,12.600000);
	\draw[line width=1pt] (0.866025,12.600000) -- (0.866025,13.200000);
	\draw[line width=1pt] (0.866025,13.200000) -- (0.866025,13.400000);
	\draw[line width=1pt] (0.866025,13.400000) -- (0.866025,14.000000);
	\draw[line width=1pt,fill=white] (0.766025,14.000000) -- (0.766025,14.200000) -- (0.966025,14.200000) -- (0.966025,14.000000) -- cycle;
	\draw[line width=1pt] (0.866025,14.200000) -- (0.866025,14.800000);
	\draw[line width=1pt,fill=white] (0.766025,14.900000) -- (0.866025,15.000000) -- (0.966025,14.900000) -- (0.866025,14.800000) -- cycle;
	\draw[line width=1pt] (0.866025,15.000000) -- (0.866025,15.600000);
	\draw[line width=1pt] (0.866025,15.700000) -- (1.732051,16.200000);
	\draw[line width=1pt,fill=black] (0.866025,15.700000) circle (0.100000);
	\draw[line width=1pt,fill=white] (1.732051,16.200000) circle (0.200000);
	\draw[line width=1pt] (1.532051,16.200000) -- (1.932051,16.200000);
	\draw[line width=1pt] (1.732051,16.000000) -- (1.732051,16.400000);
	\draw[line width=1pt] (1.732051,16.400000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (1.732051,16.000000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (0.866025,15.800000) -- (0.866025,16.400000);
	\draw[line width=1pt] (0.866025,16.400000) -- (0.866025,16.600000);
	\draw[line width=1pt] (0.866025,16.600000) -- (0.866025,17.200000);
	\draw[line width=1pt] (0.866025,17.300000) -- (1.866025,17.300000);
	\draw[line width=1pt,fill=black] (0.866025,17.300000) circle (0.100000);
	\draw[line width=1pt,fill=white] (1.866025,17.300000) circle (0.200000);
	\draw[line width=1pt] (1.666025,17.300000) -- (2.066025,17.300000);
	\draw[line width=1pt] (1.866025,17.100000) -- (1.866025,17.500000);
	\draw[line width=1pt] (1.866025,17.500000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (1.866025,17.100000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (0.866025,17.400000) -- (0.866025,18.000000);
	\draw[line width=1pt] (0.866025,18.100000) -- (0.000000,17.600000);
	\draw[line width=1pt,fill=black] (0.866025,18.100000) circle (0.100000);
	\draw[line width=1pt,fill=white] (0.000000,17.600000) circle (0.200000);
	\draw[line width=1pt] (-0.200000,17.600000) -- (0.200000,17.600000);
	\draw[line width=1pt] (0.000000,17.400000) -- (0.000000,17.800000);
	\draw[line width=1pt] (0.866025,18.200000) -- (0.866025,18.800000);
	\draw[line width=1pt,fill=white] (0.766025,18.900000) -- (0.866025,19.000000) -- (0.966025,18.900000) -- (0.866025,18.800000) -- cycle;
	\draw[line width=1pt] (0.866025,19.000000) -- (0.866025,19.600000);
	\draw[line width=1pt,fill=white] (0.866025,19.700000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,0.500000) -- (1.866025,1.200000);
	\draw[line width=3pt,draw=white] (1.866025,1.200000) -- (1.866025,1.400000);
	\draw[line width=3pt,draw=white] (1.866025,1.400000) -- (1.866025,2.000000);
	\draw[line width=3pt,draw=white] (1.866025,2.000000) -- (1.866025,2.200000);
	\draw[line width=3pt,draw=white] (1.866025,2.200000) -- (1.866025,2.800000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,2.900000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,2.900000) -- (1.000000,2.400000);
	\draw[line width=3pt,draw=white,fill=white] (1.000000,2.400000) circle (0.200000);
	\draw[line width=3pt,draw=white] (0.800000,2.400000) -- (1.200000,2.400000);
	\draw[line width=3pt,draw=white] (1.000000,2.200000) -- (1.000000,2.600000);
	\draw[line width=3pt,draw=white] (1.866025,3.000000) -- (1.866025,3.600000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,3.700000) circle (0.200000);
	\draw[line width=3pt,draw=white] (1.666025,3.700000) -- (2.066025,3.700000);
	\draw[line width=3pt,draw=white] (1.866025,3.500000) -- (1.866025,3.900000);
	\draw[line width=3pt,draw=white] (1.866025,3.700000) -- (2.866025,3.700000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,3.700000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,3.800000) -- (1.866025,4.400000);
	\draw[line width=3pt,draw=white] (1.866025,4.400000) -- (1.866025,4.600000);
	\draw[line width=3pt,draw=white] (1.866025,4.600000) -- (1.866025,5.200000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,5.300000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,5.300000) -- (2.732051,5.800000);
	\draw[line width=3pt,draw=white,fill=white] (2.732051,5.800000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.532051,5.800000) -- (2.932051,5.800000);
	\draw[line width=3pt,draw=white] (2.732051,5.600000) -- (2.732051,6.000000);
	\draw[line width=3pt,draw=white] (1.866025,5.400000) -- (1.866025,6.000000);
	\draw[line width=3pt,draw=white] (1.866025,6.000000) -- (1.866025,6.200000);
	\draw[line width=3pt,draw=white] (1.866025,6.200000) -- (1.866025,6.800000);
	\draw[line width=3pt,fill=white,draw=white] (1.766025,6.900000) -- (1.866025,7.000000) -- (1.966025,6.900000) -- (1.866025,6.800000) -- cycle;
	\draw[line width=3pt,draw=white] (1.866025,7.000000) -- (1.866025,7.600000);
	\draw[line width=3pt,draw=white] (1.866025,7.500000) -- (1.866025,7.900000);
	\draw[line width=3pt,draw=white] (1.666025,7.500000) -- (2.066025,7.900000);
	\draw[line width=3pt,draw=white] (1.666025,7.900000) -- (2.066025,7.500000);
	\draw[line width=3pt,draw=white] (1.866025,7.700000) -- (2.732051,8.200000);
	\draw[line width=3pt,draw=white] (2.532051,8.000000) -- (2.932051,8.400000);
	\draw[line width=3pt,draw=white] (2.532051,8.400000) -- (2.932051,8.000000);
	\draw[line width=3pt,draw=white] (1.866025,7.800000) -- (1.866025,8.400000);
	\draw[line width=3pt,draw=white] (1.866025,8.300000) -- (1.866025,8.700000);
	\draw[line width=3pt,draw=white] (1.666025,8.300000) -- (2.066025,8.700000);
	\draw[line width=3pt,draw=white] (1.666025,8.700000) -- (2.066025,8.300000);
	\draw[line width=3pt,draw=white] (1.866025,8.500000) -- (2.866025,8.500000);
	\draw[line width=3pt,draw=white] (2.666025,8.300000) -- (3.066025,8.700000);
	\draw[line width=3pt,draw=white] (2.666025,8.700000) -- (3.066025,8.300000);
	\draw[line width=3pt,draw=white] (1.866025,8.600000) -- (1.866025,9.200000);
	\draw[line width=3pt,draw=white] (1.866025,9.200000) -- (1.866025,9.400000);
	\draw[line width=3pt,draw=white] (1.866025,9.400000) -- (1.866025,10.000000);
	\draw[line width=3pt,draw=white] (1.866025,10.000000) -- (1.866025,10.200000);
	\draw[line width=3pt,draw=white] (1.866025,10.200000) -- (1.866025,10.800000);
	\draw[line width=3pt,draw=white] (1.866025,10.800000) -- (1.866025,11.000000);
	\draw[line width=3pt,draw=white] (1.866025,11.000000) -- (1.866025,11.600000);
	\draw[line width=3pt,draw=white] (1.866025,11.600000) -- (1.866025,11.800000);
	\draw[line width=3pt,draw=white] (1.866025,11.800000) -- (1.866025,12.400000);
	\draw[line width=3pt,draw=white] (1.866025,12.400000) -- (1.866025,12.600000);
	\draw[line width=3pt,draw=white] (1.866025,12.600000) -- (1.866025,13.200000);
	\draw[line width=3pt,draw=white] (1.866025,13.200000) -- (1.866025,13.400000);
	\draw[line width=3pt,draw=white] (1.866025,13.400000) -- (1.866025,14.000000);
	\draw[line width=3pt,draw=white] (1.866025,14.000000) -- (1.866025,14.200000);
	\draw[line width=3pt,draw=white] (1.866025,14.200000) -- (1.866025,14.800000);
	\draw[line width=3pt,draw=white] (1.866025,14.800000) -- (1.866025,15.000000);
	\draw[line width=3pt,draw=white] (1.866025,15.000000) -- (1.866025,15.600000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,15.700000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,15.700000) -- (1.000000,15.200000);
	\draw[line width=3pt,draw=white,fill=white] (1.000000,15.200000) circle (0.200000);
	\draw[line width=3pt,draw=white] (0.800000,15.200000) -- (1.200000,15.200000);
	\draw[line width=3pt,draw=white] (1.000000,15.000000) -- (1.000000,15.400000);
	\draw[line width=3pt,draw=white] (1.866025,15.800000) -- (1.866025,16.400000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,16.500000) circle (0.200000);
	\draw[line width=3pt,draw=white] (1.666025,16.500000) -- (2.066025,16.500000);
	\draw[line width=3pt,draw=white] (1.866025,16.300000) -- (1.866025,16.700000);
	\draw[line width=3pt,draw=white] (1.866025,16.500000) -- (2.866025,16.500000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,16.500000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,16.600000) -- (1.866025,17.200000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,17.300000) circle (0.200000);
	\draw[line width=3pt,draw=white] (1.666025,17.300000) -- (2.066025,17.300000);
	\draw[line width=3pt,draw=white] (1.866025,17.100000) -- (1.866025,17.500000);
	\draw[line width=3pt,draw=white] (1.866025,17.300000) -- (0.866025,17.300000);
	\draw[line width=3pt,draw=white,fill=white] (0.866025,17.300000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,17.400000) -- (1.866025,18.000000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,18.100000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,18.100000) -- (2.732051,18.600000);
	\draw[line width=3pt,draw=white,fill=white] (2.732051,18.600000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.532051,18.600000) -- (2.932051,18.600000);
	\draw[line width=3pt,draw=white] (2.732051,18.400000) -- (2.732051,18.800000);
	\draw[line width=3pt,draw=white] (1.866025,18.200000) -- (1.866025,18.800000);
	\draw[line width=3pt,draw=white] (1.866025,18.800000) -- (1.866025,19.000000);
	\draw[line width=3pt,draw=white] (1.866025,19.000000) -- (1.866025,19.600000);
	\draw[line width=3pt,draw=white] (1.866025,19.600000) -- (1.866025,19.800000);
	\draw[line width=1pt] (1.866025,0.500000) -- (1.866025,1.200000);
	\draw[line width=1pt] (1.866025,1.200000) -- (1.866025,1.400000);
	\draw[line width=1pt] (1.866025,1.400000) -- (1.866025,2.000000);
	\draw[line width=1pt] (1.866025,2.000000) -- (1.866025,2.200000);
	\draw[line width=1pt] (1.866025,2.200000) -- (1.866025,2.800000);
	\draw[line width=1pt] (1.866025,2.900000) -- (1.000000,2.400000);
	\draw[line width=1pt,fill=black] (1.866025,2.900000) circle (0.100000);
	\draw[line width=1pt,fill=white] (1.000000,2.400000) circle (0.200000);
	\draw[line width=1pt] (0.800000,2.400000) -- (1.200000,2.400000);
	\draw[line width=1pt] (1.000000,2.200000) -- (1.000000,2.600000);
	\draw[line width=1pt] (1.866025,3.000000) -- (1.866025,3.600000);
	\draw[line width=1pt] (1.866025,3.700000) -- (2.866025,3.700000);
	\draw[line width=1pt,fill=white] (1.866025,3.700000) circle (0.200000);
	\draw[line width=1pt] (1.666025,3.700000) -- (2.066025,3.700000);
	\draw[line width=1pt] (1.866025,3.500000) -- (1.866025,3.900000);
	\draw[line width=1pt,fill=black] (2.866025,3.700000) circle (0.100000);
	\draw[line width=1pt] (1.866025,3.800000) -- (1.866025,4.400000);
	\draw[line width=1pt] (1.866025,4.400000) -- (1.866025,4.600000);
	\draw[line width=1pt] (1.866025,4.600000) -- (1.866025,5.200000);
	\draw[line width=1pt] (1.866025,5.300000) -- (2.732051,5.800000);
	\draw[line width=1pt,fill=black] (1.866025,5.300000) circle (0.100000);
	\draw[line width=1pt,fill=white] (2.732051,5.800000) circle (0.200000);
	\draw[line width=1pt] (2.532051,5.800000) -- (2.932051,5.800000);
	\draw[line width=1pt] (2.732051,5.600000) -- (2.732051,6.000000);
	\draw[line width=1pt] (2.732051,6.000000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (2.732051,5.600000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (1.866025,5.400000) -- (1.866025,6.000000);
	\draw[line width=1pt] (1.866025,6.000000) -- (1.866025,6.200000);
	\draw[line width=1pt] (1.866025,6.200000) -- (1.866025,6.800000);
	\draw[line width=1pt,fill=white] (1.766025,6.900000) -- (1.866025,7.000000) -- (1.966025,6.900000) -- (1.866025,6.800000) -- cycle;
	\draw[line width=1pt] (1.866025,7.000000) -- (1.866025,7.600000);
	\draw[line width=1pt] (1.866025,7.500000) -- (1.866025,7.900000);
	\draw[line width=1pt] (1.666025,7.500000) -- (2.066025,7.900000);
	\draw[line width=1pt] (1.666025,7.900000) -- (2.066025,7.500000);
	\draw[line width=1pt] (1.866025,7.700000) -- (2.732051,8.200000);
	\draw[line width=1pt] (2.532051,8.000000) -- (2.932051,8.400000);
	\draw[line width=1pt] (2.532051,8.400000) -- (2.932051,8.000000);
	\draw[line width=1pt] (2.732051,8.000000) -- (2.732051,8.400000);
	\draw[line width=1pt] (1.866025,7.800000) -- (1.866025,8.400000);
	\draw[line width=1pt] (1.866025,8.300000) -- (1.866025,8.700000);
	\draw[line width=1pt] (1.666025,8.300000) -- (2.066025,8.700000);
	\draw[line width=1pt] (1.666025,8.700000) -- (2.066025,8.300000);
	\draw[line width=1pt] (1.866025,8.500000) -- (2.866025,8.500000);
	\draw[line width=1pt] (2.666025,8.300000) -- (3.066025,8.700000);
	\draw[line width=1pt] (2.666025,8.700000) -- (3.066025,8.300000);
	\draw[line width=1pt] (1.866025,8.600000) -- (1.866025,9.200000);
	\draw[line width=1pt] (1.866025,9.200000) -- (1.866025,9.400000);
	\draw[line width=1pt] (1.866025,9.400000) -- (1.866025,10.000000);
	\draw[line width=1pt] (1.866025,10.000000) -- (1.866025,10.200000);
	\draw[line width=1pt] (1.866025,10.200000) -- (1.866025,10.800000);
	\draw[line width=1pt] (1.866025,10.800000) -- (1.866025,11.000000);
	\draw[line width=1pt] (1.866025,11.000000) -- (1.866025,11.600000);
	\draw[line width=1pt] (1.866025,11.600000) -- (1.866025,11.800000);
	\draw[line width=1pt] (1.866025,11.800000) -- (1.866025,12.400000);
	\draw[line width=1pt] (1.866025,12.400000) -- (1.866025,12.600000);
	\draw[line width=1pt] (1.866025,12.600000) -- (1.866025,13.200000);
	\draw[line width=1pt] (1.866025,13.200000) -- (1.866025,13.400000);
	\draw[line width=1pt] (1.866025,13.400000) -- (1.866025,14.000000);
	\draw[line width=1pt] (1.866025,14.000000) -- (1.866025,14.200000);
	\draw[line width=1pt] (1.866025,14.200000) -- (1.866025,14.800000);
	\draw[line width=1pt] (1.866025,14.800000) -- (1.866025,15.000000);
	\draw[line width=1pt] (1.866025,15.000000) -- (1.866025,15.600000);
	\draw[line width=1pt] (1.866025,15.700000) -- (1.000000,15.200000);
	\draw[line width=1pt,fill=black] (1.866025,15.700000) circle (0.100000);
	\draw[line width=1pt,fill=white] (1.000000,15.200000) circle (0.200000);
	\draw[line width=1pt] (0.800000,15.200000) -- (1.200000,15.200000);
	\draw[line width=1pt] (1.000000,15.000000) -- (1.000000,15.400000);
	\draw[line width=1pt] (1.866025,15.800000) -- (1.866025,16.400000);
	\draw[line width=1pt] (1.866025,16.500000) -- (2.866025,16.500000);
	\draw[line width=1pt,fill=white] (1.866025,16.500000) circle (0.200000);
	\draw[line width=1pt] (1.666025,16.500000) -- (2.066025,16.500000);
	\draw[line width=1pt] (1.866025,16.300000) -- (1.866025,16.700000);
	\draw[line width=1pt,fill=black] (2.866025,16.500000) circle (0.100000);
	\draw[line width=1pt] (1.866025,16.600000) -- (1.866025,17.200000);
	\draw[line width=1pt] (1.866025,17.300000) -- (0.866025,17.300000);
	\draw[line width=1pt,fill=white] (1.866025,17.300000) circle (0.200000);
	\draw[line width=1pt] (1.666025,17.300000) -- (2.066025,17.300000);
	\draw[line width=1pt] (1.866025,17.100000) -- (1.866025,17.500000);
	\draw[line width=1pt,fill=black] (0.866025,17.300000) circle (0.100000);
	\draw[line width=1pt] (0.866025,17.400000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (0.866025,17.200000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (1.866025,17.400000) -- (1.866025,18.000000);
	\draw[line width=1pt] (1.866025,18.100000) -- (2.732051,18.600000);
	\draw[line width=1pt,fill=black] (1.866025,18.100000) circle (0.100000);
	\draw[line width=1pt,fill=white] (2.732051,18.600000) circle (0.200000);
	\draw[line width=1pt] (2.532051,18.600000) -- (2.932051,18.600000);
	\draw[line width=1pt] (2.732051,18.400000) -- (2.732051,18.800000);
	\draw[line width=1pt] (2.732051,18.800000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (2.732051,18.400000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (1.866025,18.200000) -- (1.866025,18.800000);
	\draw[line width=1pt] (1.866025,18.800000) -- (1.866025,19.000000);
	\draw[line width=1pt] (1.866025,19.000000) -- (1.866025,19.600000);
	\draw[line width=1pt] (1.866025,19.600000) -- (1.866025,19.800000);
	\draw[line width=1pt,rounded corners,dashed] (3.232051,6.200000) -- (3.232051,19.800000) -- (2.232051,19.800000) -- (2.232051,6.200000) -- cycle;
	\draw[line width=1pt,dotted] (0.866025,19.700000) circle (0.400000);
\end{tikzpicture}



==> pic_isoswap2.tex <==
\begin{tikzpicture}[x=0.080385\linewidth,y=0.080385\linewidth]
	\draw[line width=1pt,fill=black] (0.000000,0.000000) circle (0.100000);
	\draw[line width=1pt] (0.866025,0.500000) circle (0.100000);
	\draw[line width=1pt,fill=black] (1.732051,1.000000) circle (0.100000);
	\draw[line width=1pt] (2.598076,1.500000) circle (0.100000);
	\draw[line width=1pt] (1.000000,0.000000) circle (0.100000);
	\draw[line width=1pt] (0.966025,0.500000) -- (1.766025,0.500000);
	\draw[line width=1pt] (1.779423,0.450000) -- (1.086603,0.050000);
	\draw[line width=1pt,fill=black] (1.866025,0.500000) circle (0.100000);
	\draw[line width=1pt] (2.645448,0.950000) -- (1.952628,0.550000);
	\draw[line width=1pt] (2.732051,1.000000) circle (0.100000);
	\draw[line width=1pt] (2.698076,1.500000) -- (3.498076,1.500000);
	\draw[line width=1pt] (3.511474,1.450000) -- (2.818653,1.050000);
	\draw[line width=1pt,fill=black] (3.598076,1.500000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,0.000000) circle (0.100000);
	\draw[line width=1pt] (1.966025,0.500000) -- (2.766025,0.500000);
	\draw[line width=1pt] (2.866025,0.500000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.732051,1.000000) circle (0.100000);
	\draw[line width=1pt] (3.698076,1.500000) -- (4.498076,1.500000);
	\draw[line width=1pt] (4.598076,1.500000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.732051,1.000000) -- (2.732051,1.700000);
	\draw[line width=3pt,draw=white] (2.732051,1.700000) -- (2.732051,1.900000);
	\draw[line width=3pt,draw=white] (2.732051,1.900000) -- (2.732051,2.500000);
	\draw[line width=3pt,draw=white] (2.732051,2.500000) -- (2.732051,2.700000);
	\draw[line width=3pt,draw=white] (2.732051,2.700000) -- (2.732051,3.300000);
	\draw[line width=3pt,draw=white,fill=white] (2.732051,3.400000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.532051,3.400000) -- (2.932051,3.400000);
	\draw[line width=3pt,draw=white] (2.732051,3.200000) -- (2.732051,3.600000);
	\draw[line width=3pt,draw=white] (2.732051,3.400000) -- (1.866025,2.900000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,2.900000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.732051,3.500000) -- (2.732051,4.100000);
	\draw[line width=3pt,draw=white,fill=white] (2.732051,4.200000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.732051,4.200000) -- (3.732051,4.200000);
	\draw[line width=3pt,draw=white,fill=white] (3.732051,4.200000) circle (0.200000);
	\draw[line width=3pt,draw=white] (3.532051,4.200000) -- (3.932051,4.200000);
	\draw[line width=3pt,draw=white] (3.732051,4.000000) -- (3.732051,4.400000);
	\draw[line width=3pt,draw=white] (2.732051,4.300000) -- (2.732051,4.900000);
	\draw[line width=3pt,draw=white,fill=white] (2.732051,5.000000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.732051,5.000000) -- (1.732051,5.000000);
	\draw[line width=3pt,draw=white,fill=white] (1.732051,5.000000) circle (0.200000);
	\draw[line width=3pt,draw=white] (1.532051,5.000000) -- (1.932051,5.000000);
	\draw[line width=3pt,draw=white] (1.732051,4.800000) -- (1.732051,5.200000);
	\draw[line width=3pt,draw=white] (2.732051,5.100000) -- (2.732051,5.700000);
	\draw[line width=3pt,draw=white,fill=white] (2.732051,5.800000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.532051,5.800000) -- (2.932051,5.800000);
	\draw[line width=3pt,draw=white] (2.732051,5.600000) -- (2.732051,6.000000);
	\draw[line width=3pt,draw=white] (2.732051,5.800000) -- (3.598076,6.300000);
	\draw[line width=3pt,draw=white,fill=white] (3.598076,6.300000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.732051,5.900000) -- (2.732051,6.500000);
	\draw[line width=3pt,draw=white] (2.732051,6.500000) -- (2.732051,6.700000);
	\draw[line width=3pt,draw=white] (2.732051,6.700000) -- (2.732051,7.300000);
	\draw[line width=3pt,fill=white,draw=white] (2.632051,7.400000) -- (2.732051,7.500000) -- (2.832051,7.400000) -- (2.732051,7.300000) -- cycle;
	\draw[line width=3pt,draw=white] (2.732051,7.500000) -- (2.732051,8.100000);
	\draw[line width=3pt,draw=white] (2.732051,8.000000) -- (2.732051,8.400000);
	\draw[line width=3pt,draw=white] (2.532051,8.000000) -- (2.932051,8.400000);
	\draw[line width=3pt,draw=white] (2.532051,8.400000) -- (2.932051,8.000000);
	\draw[line width=3pt,draw=white] (2.732051,8.200000) -- (3.598076,8.700000);
	\draw[line width=3pt,draw=white] (3.398076,8.500000) -- (3.798076,8.900000);
	\draw[line width=3pt,draw=white] (3.398076,8.900000) -- (3.798076,8.500000);
	\draw[line width=3pt,draw=white] (2.732051,8.300000) -- (2.732051,8.900000);
	\draw[line width=3pt,draw=white] (2.732051,8.800000) -- (2.732051,9.200000);
	\draw[line width=3pt,draw=white] (2.532051,8.800000) -- (2.932051,9.200000);
	\draw[line width=3pt,draw=white] (2.532051,9.200000) -- (2.932051,8.800000);
	\draw[line width=3pt,draw=white] (2.732051,9.000000) -- (3.732051,9.000000);
	\draw[line width=3pt,draw=white] (3.532051,8.800000) -- (3.932051,9.200000);
	\draw[line width=3pt,draw=white] (3.532051,9.200000) -- (3.932051,8.800000);
	\draw[line width=3pt,draw=white] (2.732051,9.100000) -- (2.732051,9.700000);
	\draw[line width=3pt,draw=white] (2.732051,9.700000) -- (2.732051,9.900000);
	\draw[line width=3pt,draw=white] (2.732051,9.900000) -- (2.732051,10.500000);
	\draw[line width=3pt,draw=white] (2.732051,10.500000) -- (2.732051,10.700000);
	\draw[line width=3pt,draw=white] (2.732051,10.700000) -- (2.732051,11.300000);
	\draw[line width=3pt,draw=white] (2.732051,11.300000) -- (2.732051,11.500000);
	\draw[line width=3pt,draw=white] (2.732051,11.500000) -- (2.732051,12.100000);
	\draw[line width=3pt,draw=white] (2.732051,12.100000) -- (2.732051,12.300000);
	\draw[line width=3pt,draw=white] (2.732051,12.300000) -- (2.732051,12.900000);
	\draw[line width=3pt,draw=white] (2.732051,12.900000) -- (2.732051,13.100000);
	\draw[line width=3pt,draw=white] (2.732051,13.100000) -- (2.732051,13.700000);
	\draw[line width=3pt,draw=white] (2.732051,13.700000) -- (2.732051,13.900000);
	\draw[line width=3pt,draw=white] (2.732051,13.900000) -- (2.732051,14.500000);
	\draw[line width=3pt,draw=white] (2.732051,14.500000) -- (2.732051,14.700000);
	\draw[line width=3pt,draw=white] (2.732051,14.700000) -- (2.732051,15.300000);
	\draw[line width=3pt,draw=white] (2.732051,15.300000) -- (2.732051,15.500000);
	\draw[line width=3pt,draw=white] (2.732051,15.500000) -- (2.732051,16.100000);
	\draw[line width=3pt,draw=white,fill=white] (2.732051,16.200000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.532051,16.200000) -- (2.932051,16.200000);
	\draw[line width=3pt,draw=white] (2.732051,16.000000) -- (2.732051,16.400000);
	\draw[line width=3pt,draw=white] (2.732051,16.200000) -- (1.866025,15.700000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,15.700000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.732051,16.300000) -- (2.732051,16.900000);
	\draw[line width=3pt,draw=white] (2.732051,16.900000) -- (2.732051,17.100000);
	\draw[line width=3pt,draw=white] (2.732051,17.100000) -- (2.732051,17.700000);
	\draw[line width=3pt,draw=white,fill=white] (2.732051,17.800000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.732051,17.800000) -- (1.732051,17.800000);
	\draw[line width=3pt,draw=white,fill=white] (1.732051,17.800000) circle (0.200000);
	\draw[line width=3pt,draw=white] (1.532051,17.800000) -- (1.932051,17.800000);
	\draw[line width=3pt,draw=white] (1.732051,17.600000) -- (1.732051,18.000000);
	\draw[line width=3pt,draw=white] (2.732051,17.900000) -- (2.732051,18.500000);
	\draw[line width=3pt,draw=white,fill=white] (2.732051,18.600000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.532051,18.600000) -- (2.932051,18.600000);
	\draw[line width=3pt,draw=white] (2.732051,18.400000) -- (2.732051,18.800000);
	\draw[line width=3pt,draw=white] (2.732051,18.600000) -- (3.598076,19.100000);
	\draw[line width=3pt,draw=white,fill=white] (3.598076,19.100000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.732051,18.700000) -- (2.732051,19.300000);
	\draw[line width=3pt,draw=white] (2.732051,19.300000) -- (2.732051,19.500000);
	\draw[line width=3pt,draw=white] (2.732051,19.500000) -- (2.732051,20.100000);
	\draw[line width=3pt,draw=white] (2.732051,20.100000) -- (2.732051,20.300000);
	\draw[line width=1pt] (2.732051,1.000000) -- (2.732051,1.700000);
	\draw[line width=1pt] (2.732051,1.700000) -- (2.732051,1.900000);
	\draw[line width=1pt] (2.732051,1.900000) -- (2.732051,2.500000);
	\draw[line width=1pt] (2.732051,2.500000) -- (2.732051,2.700000);
	\draw[line width=1pt] (2.732051,2.700000) -- (2.732051,3.300000);
	\draw[line width=1pt] (2.732051,3.400000) -- (1.866025,2.900000);
	\draw[line width=1pt,fill=white] (2.732051,3.400000) circle (0.200000);
	\draw[line width=1pt] (2.532051,3.400000) -- (2.932051,3.400000);
	\draw[line width=1pt] (2.732051,3.200000) -- (2.732051,3.600000);
	\draw[line width=1pt,fill=black] (1.866025,2.900000) circle (0.100000);
	\draw[line width=1pt] (1.866025,3.000000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (1.866025,2.800000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (2.732051,3.500000) -- (2.732051,4.100000);
	\draw[line width=1pt] (2.732051,4.200000) -- (3.732051,4.200000);
	\draw[line width=1pt,fill=black] (2.732051,4.200000) circle (0.100000);
	\draw[line width=1pt,fill=white] (3.732051,4.200000) circle (0.200000);
	\draw[line width=1pt] (3.532051,4.200000) -- (3.932051,4.200000);
	\draw[line width=1pt] (3.732051,4.000000) -- (3.732051,4.400000);
	\draw[line width=1pt] (3.732051,4.400000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (3.732051,4.000000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (2.732051,4.300000) -- (2.732051,4.900000);
	\draw[line width=1pt] (2.732051,5.000000) -- (1.732051,5.000000);
	\draw[line width=1pt,fill=black] (2.732051,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=white] (1.732051,5.000000) circle (0.200000);
	\draw[line width=1pt] (1.532051,5.000000) -- (1.932051,5.000000);
	\draw[line width=1pt] (1.732051,4.800000) -- (1.732051,5.200000);
	\draw[line width=1pt] (2.732051,5.100000) -- (2.732051,5.700000);
	\draw[line width=1pt] (2.732051,5.800000) -- (3.598076,6.300000);
	\draw[line width=1pt,fill=white] (2.732051,5.800000) circle (0.200000);
	\draw[line width=1pt] (2.532051,5.800000) -- (2.932051,5.800000);
	\draw[line width=1pt] (2.732051,5.600000) -- (2.732051,6.000000);
	\draw[line width=1pt,fill=black] (3.598076,6.300000) circle (0.100000);
	\draw[line width=1pt] (2.732051,5.900000) -- (2.732051,6.500000);
	\draw[line width=1pt] (2.732051,6.500000) -- (2.732051,6.700000);
	\draw[line width=1pt] (2.732051,6.700000) -- (2.732051,7.300000);
	\draw[line width=1pt,fill=white] (2.632051,7.400000) -- (2.732051,7.500000) -- (2.832051,7.400000) -- (2.732051,7.300000) -- cycle;
	\draw[line width=1pt] (2.732051,7.500000) -- (2.732051,8.100000);
	\draw[line width=1pt] (2.732051,8.000000) -- (2.732051,8.400000);
	\draw[line width=1pt] (2.532051,8.000000) -- (2.932051,8.400000);
	\draw[line width=1pt] (2.532051,8.400000) -- (2.932051,8.000000);
	\draw[line width=1pt] (2.732051,8.200000) -- (3.598076,8.700000);
	\draw[line width=1pt] (3.398076,8.500000) -- (3.798076,8.900000);
	\draw[line width=1pt] (3.398076,8.900000) -- (3.798076,8.500000);
	\draw[line width=1pt] (2.732051,8.300000) -- (2.732051,8.900000);
	\draw[line width=1pt] (2.732051,8.800000) -- (2.732051,9.200000);
	\draw[line width=1pt] (2.532051,8.800000) -- (2.932051,9.200000);
	\draw[line width=1pt] (2.532051,9.200000) -- (2.932051,8.800000);
	\draw[line width=1pt] (2.732051,9.000000) -- (3.732051,9.000000);
	\draw[line width=1pt] (3.532051,8.800000) -- (3.932051,9.200000);
	\draw[line width=1pt] (3.532051,9.200000) -- (3.932051,8.800000);
	\draw[line width=1pt] (3.732051,8.800000) -- (3.732051,9.200000);
	\draw[line width=1pt] (2.732051,9.100000) -- (2.732051,9.700000);
	\draw[line width=1pt] (2.732051,9.700000) -- (2.732051,9.900000);
	\draw[line width=1pt] (2.732051,9.900000) -- (2.732051,10.500000);
	\draw[line width=1pt] (2.732051,10.500000) -- (2.732051,10.700000);
	\draw[line width=1pt] (2.732051,10.700000) -- (2.732051,11.300000);
	\draw[line width=1pt] (2.732051,11.300000) -- (2.732051,11.500000);
	\draw[line width=1pt] (2.732051,11.500000) -- (2.732051,12.100000);
	\draw[line width=1pt] (2.732051,12.100000) -- (2.732051,12.300000);
	\draw[line width=1pt] (2.732051,12.300000) -- (2.732051,12.900000);
	\draw[line width=1pt] (2.732051,12.900000) -- (2.732051,13.100000);
	\draw[line width=1pt] (2.732051,13.100000) -- (2.732051,13.700000);
	\draw[line width=1pt] (2.732051,13.700000) -- (2.732051,13.900000);
	\draw[line width=1pt] (2.732051,13.900000) -- (2.732051,14.500000);
	\draw[line width=1pt] (2.732051,14.500000) -- (2.732051,14.700000);
	\draw[line width=1pt] (2.732051,14.700000) -- (2.732051,15.300000);
	\draw[line width=1pt] (2.732051,15.300000) -- (2.732051,15.500000);
	\draw[line width=1pt] (2.732051,15.500000) -- (2.732051,16.100000);
	\draw[line width=1pt] (2.732051,16.200000) -- (1.866025,15.700000);
	\draw[line width=1pt,fill=white] (2.732051,16.200000) circle (0.200000);
	\draw[line width=1pt] (2.532051,16.200000) -- (2.932051,16.200000);
	\draw[line width=1pt] (2.732051,16.000000) -- (2.732051,16.400000);
	\draw[line width=1pt,fill=black] (1.866025,15.700000) circle (0.100000);
	\draw[line width=1pt] (1.866025,15.800000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (1.866025,15.600000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (2.732051,16.300000) -- (2.732051,16.900000);
	\draw[line width=1pt] (2.732051,16.900000) -- (2.732051,17.100000);
	\draw[line width=1pt] (2.732051,17.100000) -- (2.732051,17.700000);
	\draw[line width=1pt] (2.732051,17.800000) -- (1.732051,17.800000);
	\draw[line width=1pt,fill=black] (2.732051,17.800000) circle (0.100000);
	\draw[line width=1pt,fill=white] (1.732051,17.800000) circle (0.200000);
	\draw[line width=1pt] (1.532051,17.800000) -- (1.932051,17.800000);
	\draw[line width=1pt] (1.732051,17.600000) -- (1.732051,18.000000);
	\draw[line width=1pt] (2.732051,17.900000) -- (2.732051,18.500000);
	\draw[line width=1pt] (2.732051,18.600000) -- (3.598076,19.100000);
	\draw[line width=1pt,fill=white] (2.732051,18.600000) circle (0.200000);
	\draw[line width=1pt] (2.532051,18.600000) -- (2.932051,18.600000);
	\draw[line width=1pt] (2.732051,18.400000) -- (2.732051,18.800000);
	\draw[line width=1pt,fill=black] (3.598076,19.100000) circle (0.100000);
	\draw[line width=1pt] (2.732051,18.700000) -- (2.732051,19.300000);
	\draw[line width=1pt] (2.732051,19.300000) -- (2.732051,19.500000);
	\draw[line width=1pt] (2.732051,19.500000) -- (2.732051,20.100000);
	\draw[line width=1pt] (2.732051,20.100000) -- (2.732051,20.300000);
	\draw[line width=3pt,draw=white] (3.732051,1.000000) -- (3.732051,1.700000);
	\draw[line width=3pt,draw=white] (3.732051,1.700000) -- (3.732051,1.900000);
	\draw[line width=3pt,draw=white] (3.732051,1.900000) -- (3.732051,2.500000);
	\draw[line width=3pt,fill=white,draw=white] (3.632051,2.500000) -- (3.632051,2.700000) -- (3.832051,2.700000) -- (3.832051,2.500000) -- cycle;
	\draw[line width=3pt,draw=white] (3.732051,2.700000) -- (3.732051,3.300000);
	\draw[line width=3pt,draw=white,fill=white] (3.732051,3.400000) circle (0.200000);
	\draw[line width=3pt,draw=white] (3.532051,3.400000) -- (3.932051,3.400000);
	\draw[line width=3pt,draw=white] (3.732051,3.200000) -- (3.732051,3.600000);
	\draw[line width=3pt,draw=white] (3.732051,3.400000) -- (4.598076,3.900000);
	\draw[line width=3pt,draw=white,fill=white] (4.598076,3.900000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.732051,3.500000) -- (3.732051,4.100000);
	\draw[line width=3pt,draw=white,fill=white] (3.732051,4.200000) circle (0.200000);
	\draw[line width=3pt,draw=white] (3.532051,4.200000) -- (3.932051,4.200000);
	\draw[line width=3pt,draw=white] (3.732051,4.000000) -- (3.732051,4.400000);
	\draw[line width=3pt,draw=white] (3.732051,4.200000) -- (2.732051,4.200000);
	\draw[line width=3pt,draw=white,fill=white] (2.732051,4.200000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.732051,4.300000) -- (3.732051,4.900000);
	\draw[line width=3pt,draw=white] (3.732051,4.900000) -- (3.732051,5.100000);
	\draw[line width=3pt,draw=white] (3.732051,5.100000) -- (3.732051,5.700000);
	\draw[line width=3pt,draw=white,fill=white] (3.732051,5.800000) circle (0.200000);
	\draw[line width=3pt,draw=white] (3.532051,5.800000) -- (3.932051,5.800000);
	\draw[line width=3pt,draw=white] (3.732051,5.600000) -- (3.732051,6.000000);
	\draw[line width=3pt,draw=white] (3.732051,5.800000) -- (2.866025,5.300000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,5.300000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.732051,5.900000) -- (3.732051,6.500000);
	\draw[line width=3pt,fill=white,draw=white] (3.732051,6.600000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.732051,6.700000) -- (3.732051,7.300000);
	\draw[line width=3pt,draw=white] (3.732051,7.300000) -- (3.732051,7.500000);
	\draw[line width=3pt,draw=white] (3.732051,7.500000) -- (3.732051,8.100000);
	\draw[line width=3pt,draw=white] (3.732051,8.000000) -- (3.732051,8.400000);
	\draw[line width=3pt,draw=white] (3.532051,8.000000) -- (3.932051,8.400000);
	\draw[line width=3pt,draw=white] (3.532051,8.400000) -- (3.932051,8.000000);
	\draw[line width=3pt,draw=white] (3.732051,8.200000) -- (2.866025,7.700000);
	\draw[line width=3pt,draw=white] (2.666025,7.500000) -- (3.066025,7.900000);
	\draw[line width=3pt,draw=white] (2.666025,7.900000) -- (3.066025,7.500000);
	\draw[line width=3pt,draw=white] (3.732051,8.300000) -- (3.732051,8.900000);
	\draw[line width=3pt,draw=white] (3.732051,8.800000) -- (3.732051,9.200000);
	\draw[line width=3pt,draw=white] (3.532051,8.800000) -- (3.932051,9.200000);
	\draw[line width=3pt,draw=white] (3.532051,9.200000) -- (3.932051,8.800000);
	\draw[line width=3pt,draw=white] (3.732051,9.000000) -- (2.732051,9.000000);
	\draw[line width=3pt,draw=white] (2.532051,8.800000) -- (2.932051,9.200000);
	\draw[line width=3pt,draw=white] (2.532051,9.200000) -- (2.932051,8.800000);
	\draw[line width=3pt,draw=white] (3.732051,9.100000) -- (3.732051,9.700000);
	\draw[line width=3pt,draw=white] (3.732051,9.700000) -- (3.732051,9.900000);
	\draw[line width=3pt,draw=white] (3.732051,9.900000) -- (3.732051,10.500000);
	\draw[line width=3pt,draw=white] (3.732051,10.500000) -- (3.732051,10.700000);
	\draw[line width=3pt,draw=white] (3.732051,10.700000) -- (3.732051,11.300000);
	\draw[line width=3pt,draw=white] (3.732051,11.300000) -- (3.732051,11.500000);
	\draw[line width=3pt,draw=white] (3.732051,11.500000) -- (3.732051,12.100000);
	\draw[line width=3pt,draw=white] (3.732051,12.100000) -- (3.732051,12.300000);
	\draw[line width=3pt,draw=white] (3.732051,12.300000) -- (3.732051,12.900000);
	\draw[line width=3pt,draw=white] (3.732051,12.900000) -- (3.732051,13.100000);
	\draw[line width=3pt,draw=white] (3.732051,13.100000) -- (3.732051,13.700000);
	\draw[line width=3pt,draw=white] (3.732051,13.700000) -- (3.732051,13.900000);
	\draw[line width=3pt,draw=white] (3.732051,13.900000) -- (3.732051,14.500000);
	\draw[line width=3pt,draw=white] (3.732051,14.500000) -- (3.732051,14.700000);
	\draw[line width=3pt,draw=white] (3.732051,14.700000) -- (3.732051,15.300000);
	\draw[line width=3pt,draw=white] (3.732051,15.300000) -- (3.732051,15.500000);
	\draw[line width=3pt,draw=white] (3.732051,15.500000) -- (3.732051,16.100000);
	\draw[line width=3pt,draw=white] (3.732051,16.100000) -- (3.732051,16.300000);
	\draw[line width=3pt,draw=white] (3.732051,16.300000) -- (3.732051,16.900000);
	\draw[line width=3pt,draw=white] (3.732051,16.900000) -- (3.732051,17.100000);
	\draw[line width=3pt,draw=white] (3.732051,17.100000) -- (3.732051,17.700000);
	\draw[line width=3pt,draw=white] (3.732051,17.700000) -- (3.732051,17.900000);
	\draw[line width=3pt,draw=white] (3.732051,17.900000) -- (3.732051,18.500000);
	\draw[line width=3pt,draw=white] (3.732051,18.500000) -- (3.732051,18.700000);
	\draw[line width=3pt,draw=white] (3.732051,18.700000) -- (3.732051,19.300000);
	\draw[line width=3pt,draw=white] (3.732051,19.300000) -- (3.732051,19.500000);
	\draw[line width=3pt,draw=white] (3.732051,19.500000) -- (3.732051,20.100000);
	\draw[line width=3pt,draw=white] (3.732051,20.100000) -- (3.732051,20.300000);
	\draw[line width=1pt] (3.732051,1.000000) -- (3.732051,1.700000);
	\draw[line width=1pt] (3.732051,1.700000) -- (3.732051,1.900000);
	\draw[line width=1pt] (3.732051,1.900000) -- (3.732051,2.500000);
	\draw[line width=1pt,fill=white] (3.632051,2.500000) -- (3.632051,2.700000) -- (3.832051,2.700000) -- (3.832051,2.500000) -- cycle;
	\draw[line width=1pt] (3.732051,2.700000) -- (3.732051,3.300000);
	\draw[line width=1pt] (3.732051,3.400000) -- (4.598076,3.900000);
	\draw[line width=1pt,fill=white] (3.732051,3.400000) circle (0.200000);
	\draw[line width=1pt] (3.532051,3.400000) -- (3.932051,3.400000);
	\draw[line width=1pt] (3.732051,3.200000) -- (3.732051,3.600000);
	\draw[line width=1pt,fill=black] (4.598076,3.900000) circle (0.100000);
	\draw[line width=1pt] (3.732051,3.500000) -- (3.732051,4.100000);
	\draw[line width=1pt] (3.732051,4.200000) -- (2.732051,4.200000);
	\draw[line width=1pt,fill=white] (3.732051,4.200000) circle (0.200000);
	\draw[line width=1pt] (3.532051,4.200000) -- (3.932051,4.200000);
	\draw[line width=1pt] (3.732051,4.000000) -- (3.732051,4.400000);
	\draw[line width=1pt,fill=black] (2.732051,4.200000) circle (0.100000);
	\draw[line width=1pt] (2.732051,4.300000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (2.732051,4.100000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (3.732051,4.300000) -- (3.732051,4.900000);
	\draw[line width=1pt] (3.732051,4.900000) -- (3.732051,5.100000);
	\draw[line width=1pt] (3.732051,5.100000) -- (3.732051,5.700000);
	\draw[line width=1pt] (3.732051,5.800000) -- (2.866025,5.300000);
	\draw[line width=1pt,fill=white] (3.732051,5.800000) circle (0.200000);
	\draw[line width=1pt] (3.532051,5.800000) -- (3.932051,5.800000);
	\draw[line width=1pt] (3.732051,5.600000) -- (3.732051,6.000000);
	\draw[line width=1pt,fill=black] (2.866025,5.300000) circle (0.100000);
	\draw[line width=1pt] (2.866025,5.400000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (2.866025,5.200000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (3.732051,5.900000) -- (3.732051,6.500000);
	\draw[line width=1pt,fill=white] (3.732051,6.600000) circle (0.100000);
	\draw[line width=1pt] (3.732051,6.700000) -- (3.732051,7.300000);
	\draw[line width=1pt] (3.732051,7.300000) -- (3.732051,7.500000);
	\draw[line width=1pt] (3.732051,7.500000) -- (3.732051,8.100000);
	\draw[line width=1pt] (3.732051,8.000000) -- (3.732051,8.400000);
	\draw[line width=1pt] (3.532051,8.000000) -- (3.932051,8.400000);
	\draw[line width=1pt] (3.532051,8.400000) -- (3.932051,8.000000);
	\draw[line width=1pt] (3.732051,8.200000) -- (2.866025,7.700000);
	\draw[line width=1pt] (2.666025,7.500000) -- (3.066025,7.900000);
	\draw[line width=1pt] (2.666025,7.900000) -- (3.066025,7.500000);
	\draw[line width=1pt] (2.866025,7.500000) -- (2.866025,7.900000);
	\draw[line width=1pt] (3.732051,8.300000) -- (3.732051,8.900000);
	\draw[line width=1pt] (3.732051,8.800000) -- (3.732051,9.200000);
	\draw[line width=1pt] (3.532051,8.800000) -- (3.932051,9.200000);
	\draw[line width=1pt] (3.532051,9.200000) -- (3.932051,8.800000);
	\draw[line width=1pt] (3.732051,9.000000) -- (2.732051,9.000000);
	\draw[line width=1pt] (2.532051,8.800000) -- (2.932051,9.200000);
	\draw[line width=1pt] (2.532051,9.200000) -- (2.932051,8.800000);
	\draw[line width=1pt] (2.732051,8.800000) -- (2.732051,9.200000);
	\draw[line width=1pt] (3.732051,9.100000) -- (3.732051,9.700000);
	\draw[line width=1pt] (3.732051,9.700000) -- (3.732051,9.900000);
	\draw[line width=1pt] (3.732051,9.900000) -- (3.732051,10.500000);
	\draw[line width=1pt] (3.732051,10.500000) -- (3.732051,10.700000);
	\draw[line width=1pt] (3.732051,10.700000) -- (3.732051,11.300000);
	\draw[line width=1pt] (3.732051,11.300000) -- (3.732051,11.500000);
	\draw[line width=1pt] (3.732051,11.500000) -- (3.732051,12.100000);
	\draw[line width=1pt] (3.732051,12.100000) -- (3.732051,12.300000);
	\draw[line width=1pt] (3.732051,12.300000) -- (3.732051,12.900000);
	\draw[line width=1pt] (3.732051,12.900000) -- (3.732051,13.100000);
	\draw[line width=1pt] (3.732051,13.100000) -- (3.732051,13.700000);
	\draw[line width=1pt] (3.732051,13.700000) -- (3.732051,13.900000);
	\draw[line width=1pt] (3.732051,13.900000) -- (3.732051,14.500000);
	\draw[line width=1pt] (3.732051,14.500000) -- (3.732051,14.700000);
	\draw[line width=1pt] (3.732051,14.700000) -- (3.732051,15.300000);
	\draw[line width=1pt] (3.732051,15.300000) -- (3.732051,15.500000);
	\draw[line width=1pt] (3.732051,15.500000) -- (3.732051,16.100000);
	\draw[line width=1pt] (3.732051,16.100000) -- (3.732051,16.300000);
	\draw[line width=1pt] (3.732051,16.300000) -- (3.732051,16.900000);
	\draw[line width=1pt] (3.732051,16.900000) -- (3.732051,17.100000);
	\draw[line width=1pt] (3.732051,17.100000) -- (3.732051,17.700000);
	\draw[line width=1pt] (3.732051,17.700000) -- (3.732051,17.900000);
	\draw[line width=1pt] (3.732051,17.900000) -- (3.732051,18.500000);
	\draw[line width=1pt] (3.732051,18.500000) -- (3.732051,18.700000);
	\draw[line width=1pt] (3.732051,18.700000) -- (3.732051,19.300000);
	\draw[line width=1pt] (3.732051,19.300000) -- (3.732051,19.500000);
	\draw[line width=1pt] (3.732051,19.500000) -- (3.732051,20.100000);
	\draw[line width=1pt] (3.732051,20.100000) -- (3.732051,20.300000);
	\draw[line width=3pt,draw=white] (1.866025,0.500000) -- (1.866025,1.200000);
	\draw[line width=3pt,fill=white,draw=white] (1.766025,1.200000) -- (1.766025,1.400000) -- (1.966025,1.400000) -- (1.966025,1.200000) -- cycle;
	\draw[line width=3pt,draw=white] (1.866025,1.400000) -- (1.866025,2.000000);
	\draw[line width=3pt,fill=white,draw=white] (1.766025,2.100000) -- (1.866025,2.200000) -- (1.966025,2.100000) -- (1.866025,2.000000) -- cycle;
	\draw[line width=3pt,draw=white] (1.866025,2.200000) -- (1.866025,2.800000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,2.900000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,2.900000) -- (2.732051,3.400000);
	\draw[line width=3pt,draw=white,fill=white] (2.732051,3.400000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.532051,3.400000) -- (2.932051,3.400000);
	\draw[line width=3pt,draw=white] (2.732051,3.200000) -- (2.732051,3.600000);
	\draw[line width=3pt,draw=white] (1.866025,3.000000) -- (1.866025,3.600000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,3.700000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,3.700000) -- (0.866025,3.700000);
	\draw[line width=3pt,draw=white,fill=white] (0.866025,3.700000) circle (0.200000);
	\draw[line width=3pt,draw=white] (0.666025,3.700000) -- (1.066025,3.700000);
	\draw[line width=3pt,draw=white] (0.866025,3.500000) -- (0.866025,3.900000);
	\draw[line width=3pt,draw=white] (1.866025,3.800000) -- (1.866025,4.400000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,4.500000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,4.500000) -- (2.866025,4.500000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,4.500000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.666025,4.500000) -- (3.066025,4.500000);
	\draw[line width=3pt,draw=white] (2.866025,4.300000) -- (2.866025,4.700000);
	\draw[line width=3pt,draw=white] (1.866025,4.600000) -- (1.866025,5.200000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,5.300000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,5.300000) -- (1.000000,4.800000);
	\draw[line width=3pt,draw=white,fill=white] (1.000000,4.800000) circle (0.200000);
	\draw[line width=3pt,draw=white] (0.800000,4.800000) -- (1.200000,4.800000);
	\draw[line width=3pt,draw=white] (1.000000,4.600000) -- (1.000000,5.000000);
	\draw[line width=3pt,draw=white] (1.866025,5.400000) -- (1.866025,6.000000);
	\draw[line width=3pt,fill=white,draw=white] (1.766025,6.100000) -- (1.866025,6.200000) -- (1.966025,6.100000) -- (1.866025,6.000000) -- cycle;
	\draw[line width=3pt,draw=white] (1.866025,6.200000) -- (1.866025,6.800000);
	\draw[line width=3pt,fill=white,draw=white] (1.866025,6.900000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,7.000000) -- (1.866025,7.600000);
	\draw[line width=3pt,draw=white] (1.866025,7.500000) -- (1.866025,7.900000);
	\draw[line width=3pt,draw=white] (1.666025,7.500000) -- (2.066025,7.900000);
	\draw[line width=3pt,draw=white] (1.666025,7.900000) -- (2.066025,7.500000);
	\draw[line width=3pt,draw=white] (1.866025,7.700000) -- (1.000000,7.200000);
	\draw[line width=3pt,draw=white] (0.800000,7.000000) -- (1.200000,7.400000);
	\draw[line width=3pt,draw=white] (0.800000,7.400000) -- (1.200000,7.000000);
	\draw[line width=3pt,draw=white] (1.866025,7.800000) -- (1.866025,8.400000);
	\draw[line width=3pt,draw=white] (1.866025,8.300000) -- (1.866025,8.700000);
	\draw[line width=3pt,draw=white] (1.666025,8.300000) -- (2.066025,8.700000);
	\draw[line width=3pt,draw=white] (1.666025,8.700000) -- (2.066025,8.300000);
	\draw[line width=3pt,draw=white] (1.866025,8.500000) -- (0.866025,8.500000);
	\draw[line width=3pt,draw=white] (0.666025,8.300000) -- (1.066025,8.700000);
	\draw[line width=3pt,draw=white] (0.666025,8.700000) -- (1.066025,8.300000);
	\draw[line width=3pt,draw=white] (1.866025,8.600000) -- (1.866025,9.200000);
	\draw[line width=3pt,draw=white] (1.866025,9.200000) -- (1.866025,9.400000);
	\draw[line width=3pt,draw=white] (1.866025,9.400000) -- (1.866025,10.000000);
	\draw[line width=3pt,draw=white] (1.866025,10.000000) -- (1.866025,10.200000);
	\draw[line width=3pt,draw=white] (1.866025,10.200000) -- (1.866025,10.800000);
	\draw[line width=3pt,draw=white] (1.866025,10.800000) -- (1.866025,11.000000);
	\draw[line width=3pt,draw=white] (1.866025,11.000000) -- (1.866025,11.600000);
	\draw[line width=3pt,draw=white] (1.866025,11.600000) -- (1.866025,11.800000);
	\draw[line width=3pt,draw=white] (1.866025,11.800000) -- (1.866025,12.400000);
	\draw[line width=3pt,draw=white] (1.866025,12.400000) -- (1.866025,12.600000);
	\draw[line width=3pt,draw=white] (1.866025,12.600000) -- (1.866025,13.200000);
	\draw[line width=3pt,draw=white] (1.866025,13.200000) -- (1.866025,13.400000);
	\draw[line width=3pt,draw=white] (1.866025,13.400000) -- (1.866025,14.000000);
	\draw[line width=3pt,fill=white,draw=white] (1.766025,14.000000) -- (1.766025,14.200000) -- (1.966025,14.200000) -- (1.966025,14.000000) -- cycle;
	\draw[line width=3pt,draw=white] (1.866025,14.200000) -- (1.866025,14.800000);
	\draw[line width=3pt,fill=white,draw=white] (1.766025,14.900000) -- (1.866025,15.000000) -- (1.966025,14.900000) -- (1.866025,14.800000) -- cycle;
	\draw[line width=3pt,draw=white] (1.866025,15.000000) -- (1.866025,15.600000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,15.700000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,15.700000) -- (2.732051,16.200000);
	\draw[line width=3pt,draw=white,fill=white] (2.732051,16.200000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.532051,16.200000) -- (2.932051,16.200000);
	\draw[line width=3pt,draw=white] (2.732051,16.000000) -- (2.732051,16.400000);
	\draw[line width=3pt,draw=white] (1.866025,15.800000) -- (1.866025,16.400000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,16.500000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,16.500000) -- (0.866025,16.500000);
	\draw[line width=3pt,draw=white,fill=white] (0.866025,16.500000) circle (0.200000);
	\draw[line width=3pt,draw=white] (0.666025,16.500000) -- (1.066025,16.500000);
	\draw[line width=3pt,draw=white] (0.866025,16.300000) -- (0.866025,16.700000);
	\draw[line width=3pt,draw=white] (1.866025,16.600000) -- (1.866025,17.200000);
	\draw[line width=3pt,draw=white] (1.866025,17.200000) -- (1.866025,17.400000);
	\draw[line width=3pt,draw=white] (1.866025,17.400000) -- (1.866025,18.000000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,18.100000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,18.100000) -- (1.000000,17.600000);
	\draw[line width=3pt,draw=white,fill=white] (1.000000,17.600000) circle (0.200000);
	\draw[line width=3pt,draw=white] (0.800000,17.600000) -- (1.200000,17.600000);
	\draw[line width=3pt,draw=white] (1.000000,17.400000) -- (1.000000,17.800000);
	\draw[line width=3pt,draw=white] (1.866025,18.200000) -- (1.866025,18.800000);
	\draw[line width=3pt,fill=white,draw=white] (1.766025,18.900000) -- (1.866025,19.000000) -- (1.966025,18.900000) -- (1.866025,18.800000) -- cycle;
	\draw[line width=3pt,draw=white] (1.866025,19.000000) -- (1.866025,19.600000);
	\draw[line width=3pt,fill=white,draw=white] (1.866025,19.700000) circle (0.100000);
	\draw[line width=1pt] (1.866025,0.500000) -- (1.866025,1.200000);
	\draw[line width=1pt,fill=white] (1.766025,1.200000) -- (1.766025,1.400000) -- (1.966025,1.400000) -- (1.966025,1.200000) -- cycle;
	\draw[line width=1pt] (1.866025,1.400000) -- (1.866025,2.000000);
	\draw[line width=1pt,fill=white] (1.766025,2.100000) -- (1.866025,2.200000) -- (1.966025,2.100000) -- (1.866025,2.000000) -- cycle;
	\draw[line width=1pt] (1.866025,2.200000) -- (1.866025,2.800000);
	\draw[line width=1pt] (1.866025,2.900000) -- (2.732051,3.400000);
	\draw[line width=1pt,fill=black] (1.866025,2.900000) circle (0.100000);
	\draw[line width=1pt,fill=white] (2.732051,3.400000) circle (0.200000);
	\draw[line width=1pt] (2.532051,3.400000) -- (2.932051,3.400000);
	\draw[line width=1pt] (2.732051,3.200000) -- (2.732051,3.600000);
	\draw[line width=1pt] (2.732051,3.600000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (2.732051,3.200000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (1.866025,3.000000) -- (1.866025,3.600000);
	\draw[line width=1pt] (1.866025,3.700000) -- (0.866025,3.700000);
	\draw[line width=1pt,fill=black] (1.866025,3.700000) circle (0.100000);
	\draw[line width=1pt,fill=white] (0.866025,3.700000) circle (0.200000);
	\draw[line width=1pt] (0.666025,3.700000) -- (1.066025,3.700000);
	\draw[line width=1pt] (0.866025,3.500000) -- (0.866025,3.900000);
	\draw[line width=1pt] (1.866025,3.800000) -- (1.866025,4.400000);
	\draw[line width=1pt] (1.866025,4.500000) -- (2.866025,4.500000);
	\draw[line width=1pt,fill=black] (1.866025,4.500000) circle (0.100000);
	\draw[line width=1pt,fill=white] (2.866025,4.500000) circle (0.200000);
	\draw[line width=1pt] (2.666025,4.500000) -- (3.066025,4.500000);
	\draw[line width=1pt] (2.866025,4.300000) -- (2.866025,4.700000);
	\draw[line width=1pt] (2.866025,4.700000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (2.866025,4.300000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (1.866025,4.600000) -- (1.866025,5.200000);
	\draw[line width=1pt] (1.866025,5.300000) -- (1.000000,4.800000);
	\draw[line width=1pt,fill=black] (1.866025,5.300000) circle (0.100000);
	\draw[line width=1pt,fill=white] (1.000000,4.800000) circle (0.200000);
	\draw[line width=1pt] (0.800000,4.800000) -- (1.200000,4.800000);
	\draw[line width=1pt] (1.000000,4.600000) -- (1.000000,5.000000);
	\draw[line width=1pt] (1.866025,5.400000) -- (1.866025,6.000000);
	\draw[line width=1pt,fill=white] (1.766025,6.100000) -- (1.866025,6.200000) -- (1.966025,6.100000) -- (1.866025,6.000000) -- cycle;
	\draw[line width=1pt] (1.866025,6.200000) -- (1.866025,6.800000);
	\draw[line width=1pt,fill=white] (1.866025,6.900000) circle (0.100000);
	\draw[line width=1pt] (1.866025,7.000000) -- (1.866025,7.600000);
	\draw[line width=1pt] (1.866025,7.500000) -- (1.866025,7.900000);
	\draw[line width=1pt] (1.666025,7.500000) -- (2.066025,7.900000);
	\draw[line width=1pt] (1.666025,7.900000) -- (2.066025,7.500000);
	\draw[line width=1pt] (1.866025,7.700000) -- (1.000000,7.200000);
	\draw[line width=1pt] (0.800000,7.000000) -- (1.200000,7.400000);
	\draw[line width=1pt] (0.800000,7.400000) -- (1.200000,7.000000);
	\draw[line width=1pt] (1.866025,7.800000) -- (1.866025,8.400000);
	\draw[line width=1pt] (1.866025,8.300000) -- (1.866025,8.700000);
	\draw[line width=1pt] (1.666025,8.300000) -- (2.066025,8.700000);
	\draw[line width=1pt] (1.666025,8.700000) -- (2.066025,8.300000);
	\draw[line width=1pt] (1.866025,8.500000) -- (0.866025,8.500000);
	\draw[line width=1pt] (0.666025,8.300000) -- (1.066025,8.700000);
	\draw[line width=1pt] (0.666025,8.700000) -- (1.066025,8.300000);
	\draw[line width=1pt] (1.866025,8.600000) -- (1.866025,9.200000);
	\draw[line width=1pt] (1.866025,9.200000) -- (1.866025,9.400000);
	\draw[line width=1pt] (1.866025,9.400000) -- (1.866025,10.000000);
	\draw[line width=1pt] (1.866025,10.000000) -- (1.866025,10.200000);
	\draw[line width=1pt] (1.866025,10.200000) -- (1.866025,10.800000);
	\draw[line width=1pt] (1.866025,10.800000) -- (1.866025,11.000000);
	\draw[line width=1pt] (1.866025,11.000000) -- (1.866025,11.600000);
	\draw[line width=1pt] (1.866025,11.600000) -- (1.866025,11.800000);
	\draw[line width=1pt] (1.866025,11.800000) -- (1.866025,12.400000);
	\draw[line width=1pt] (1.866025,12.400000) -- (1.866025,12.600000);
	\draw[line width=1pt] (1.866025,12.600000) -- (1.866025,13.200000);
	\draw[line width=1pt] (1.866025,13.200000) -- (1.866025,13.400000);
	\draw[line width=1pt] (1.866025,13.400000) -- (1.866025,14.000000);
	\draw[line width=1pt,fill=white] (1.766025,14.000000) -- (1.766025,14.200000) -- (1.966025,14.200000) -- (1.966025,14.000000) -- cycle;
	\draw[line width=1pt] (1.866025,14.200000) -- (1.866025,14.800000);
	\draw[line width=1pt,fill=white] (1.766025,14.900000) -- (1.866025,15.000000) -- (1.966025,14.900000) -- (1.866025,14.800000) -- cycle;
	\draw[line width=1pt] (1.866025,15.000000) -- (1.866025,15.600000);
	\draw[line width=1pt] (1.866025,15.700000) -- (2.732051,16.200000);
	\draw[line width=1pt,fill=black] (1.866025,15.700000) circle (0.100000);
	\draw[line width=1pt,fill=white] (2.732051,16.200000) circle (0.200000);
	\draw[line width=1pt] (2.532051,16.200000) -- (2.932051,16.200000);
	\draw[line width=1pt] (2.732051,16.000000) -- (2.732051,16.400000);
	\draw[line width=1pt] (2.732051,16.400000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (2.732051,16.000000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (1.866025,15.800000) -- (1.866025,16.400000);
	\draw[line width=1pt] (1.866025,16.500000) -- (0.866025,16.500000);
	\draw[line width=1pt,fill=black] (1.866025,16.500000) circle (0.100000);
	\draw[line width=1pt,fill=white] (0.866025,16.500000) circle (0.200000);
	\draw[line width=1pt] (0.666025,16.500000) -- (1.066025,16.500000);
	\draw[line width=1pt] (0.866025,16.300000) -- (0.866025,16.700000);
	\draw[line width=1pt] (1.866025,16.600000) -- (1.866025,17.200000);
	\draw[line width=1pt] (1.866025,17.200000) -- (1.866025,17.400000);
	\draw[line width=1pt] (1.866025,17.400000) -- (1.866025,18.000000);
	\draw[line width=1pt] (1.866025,18.100000) -- (1.000000,17.600000);
	\draw[line width=1pt,fill=black] (1.866025,18.100000) circle (0.100000);
	\draw[line width=1pt,fill=white] (1.000000,17.600000) circle (0.200000);
	\draw[line width=1pt] (0.800000,17.600000) -- (1.200000,17.600000);
	\draw[line width=1pt] (1.000000,17.400000) -- (1.000000,17.800000);
	\draw[line width=1pt] (1.866025,18.200000) -- (1.866025,18.800000);
	\draw[line width=1pt,fill=white] (1.766025,18.900000) -- (1.866025,19.000000) -- (1.966025,18.900000) -- (1.866025,18.800000) -- cycle;
	\draw[line width=1pt] (1.866025,19.000000) -- (1.866025,19.600000);
	\draw[line width=1pt,fill=white] (1.866025,19.700000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,0.500000) -- (2.866025,1.200000);
	\draw[line width=3pt,draw=white] (2.866025,1.200000) -- (2.866025,1.400000);
	\draw[line width=3pt,draw=white] (2.866025,1.400000) -- (2.866025,2.000000);
	\draw[line width=3pt,draw=white] (2.866025,2.000000) -- (2.866025,2.200000);
	\draw[line width=3pt,draw=white] (2.866025,2.200000) -- (2.866025,2.800000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,2.900000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,2.900000) -- (2.000000,2.400000);
	\draw[line width=3pt,draw=white,fill=white] (2.000000,2.400000) circle (0.200000);
	\draw[line width=3pt,draw=white] (1.800000,2.400000) -- (2.200000,2.400000);
	\draw[line width=3pt,draw=white] (2.000000,2.200000) -- (2.000000,2.600000);
	\draw[line width=3pt,draw=white] (2.866025,3.000000) -- (2.866025,3.600000);
	\draw[line width=3pt,draw=white] (2.866025,3.600000) -- (2.866025,3.800000);
	\draw[line width=3pt,draw=white] (2.866025,3.800000) -- (2.866025,4.400000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,4.500000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.666025,4.500000) -- (3.066025,4.500000);
	\draw[line width=3pt,draw=white] (2.866025,4.300000) -- (2.866025,4.700000);
	\draw[line width=3pt,draw=white] (2.866025,4.500000) -- (1.866025,4.500000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,4.500000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,4.600000) -- (2.866025,5.200000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,5.300000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,5.300000) -- (3.732051,5.800000);
	\draw[line width=3pt,draw=white,fill=white] (3.732051,5.800000) circle (0.200000);
	\draw[line width=3pt,draw=white] (3.532051,5.800000) -- (3.932051,5.800000);
	\draw[line width=3pt,draw=white] (3.732051,5.600000) -- (3.732051,6.000000);
	\draw[line width=3pt,draw=white] (2.866025,5.400000) -- (2.866025,6.000000);
	\draw[line width=3pt,draw=white] (2.866025,6.000000) -- (2.866025,6.200000);
	\draw[line width=3pt,draw=white] (2.866025,6.200000) -- (2.866025,6.800000);
	\draw[line width=3pt,fill=white,draw=white] (2.766025,6.900000) -- (2.866025,7.000000) -- (2.966025,6.900000) -- (2.866025,6.800000) -- cycle;
	\draw[line width=3pt,draw=white] (2.866025,7.000000) -- (2.866025,7.600000);
	\draw[line width=3pt,draw=white] (2.866025,7.500000) -- (2.866025,7.900000);
	\draw[line width=3pt,draw=white] (2.666025,7.500000) -- (3.066025,7.900000);
	\draw[line width=3pt,draw=white] (2.666025,7.900000) -- (3.066025,7.500000);
	\draw[line width=3pt,draw=white] (2.866025,7.700000) -- (3.732051,8.200000);
	\draw[line width=3pt,draw=white] (3.532051,8.000000) -- (3.932051,8.400000);
	\draw[line width=3pt,draw=white] (3.532051,8.400000) -- (3.932051,8.000000);
	\draw[line width=3pt,draw=white] (2.866025,7.800000) -- (2.866025,8.400000);
	\draw[line width=3pt,draw=white] (2.866025,8.400000) -- (2.866025,8.600000);
	\draw[line width=3pt,draw=white] (2.866025,8.600000) -- (2.866025,9.200000);
	\draw[line width=3pt,draw=white] (2.866025,9.200000) -- (2.866025,9.400000);
	\draw[line width=3pt,draw=white] (2.866025,9.400000) -- (2.866025,10.000000);
	\draw[line width=3pt,draw=white] (2.866025,10.000000) -- (2.866025,10.200000);
	\draw[line width=3pt,draw=white] (2.866025,10.200000) -- (2.866025,10.800000);
	\draw[line width=3pt,draw=white] (2.866025,10.800000) -- (2.866025,11.000000);
	\draw[line width=3pt,draw=white] (2.866025,11.000000) -- (2.866025,11.600000);
	\draw[line width=3pt,draw=white] (2.866025,11.600000) -- (2.866025,11.800000);
	\draw[line width=3pt,draw=white] (2.866025,11.800000) -- (2.866025,12.400000);
	\draw[line width=3pt,draw=white] (2.866025,12.400000) -- (2.866025,12.600000);
	\draw[line width=3pt,draw=white] (2.866025,12.600000) -- (2.866025,13.200000);
	\draw[line width=3pt,draw=white] (2.866025,13.200000) -- (2.866025,13.400000);
	\draw[line width=3pt,draw=white] (2.866025,13.400000) -- (2.866025,14.000000);
	\draw[line width=3pt,draw=white] (2.866025,14.000000) -- (2.866025,14.200000);
	\draw[line width=3pt,draw=white] (2.866025,14.200000) -- (2.866025,14.800000);
	\draw[line width=3pt,draw=white] (2.866025,14.800000) -- (2.866025,15.000000);
	\draw[line width=3pt,draw=white] (2.866025,15.000000) -- (2.866025,15.600000);
	\draw[line width=3pt,draw=white] (2.866025,15.600000) -- (2.866025,15.800000);
	\draw[line width=3pt,draw=white] (2.866025,15.800000) -- (2.866025,16.400000);
	\draw[line width=3pt,draw=white] (2.866025,16.400000) -- (2.866025,16.600000);
	\draw[line width=3pt,draw=white] (2.866025,16.600000) -- (2.866025,17.200000);
	\draw[line width=3pt,draw=white] (2.866025,17.200000) -- (2.866025,17.400000);
	\draw[line width=3pt,draw=white] (2.866025,17.400000) -- (2.866025,18.000000);
	\draw[line width=3pt,draw=white] (2.866025,18.000000) -- (2.866025,18.200000);
	\draw[line width=3pt,draw=white] (2.866025,18.200000) -- (2.866025,18.800000);
	\draw[line width=3pt,draw=white] (2.866025,18.800000) -- (2.866025,19.000000);
	\draw[line width=3pt,draw=white] (2.866025,19.000000) -- (2.866025,19.600000);
	\draw[line width=3pt,draw=white] (2.866025,19.600000) -- (2.866025,19.800000);
	\draw[line width=1pt] (2.866025,0.500000) -- (2.866025,1.200000);
	\draw[line width=1pt] (2.866025,1.200000) -- (2.866025,1.400000);
	\draw[line width=1pt] (2.866025,1.400000) -- (2.866025,2.000000);
	\draw[line width=1pt] (2.866025,2.000000) -- (2.866025,2.200000);
	\draw[line width=1pt] (2.866025,2.200000) -- (2.866025,2.800000);
	\draw[line width=1pt] (2.866025,2.900000) -- (2.000000,2.400000);
	\draw[line width=1pt,fill=black] (2.866025,2.900000) circle (0.100000);
	\draw[line width=1pt,fill=white] (2.000000,2.400000) circle (0.200000);
	\draw[line width=1pt] (1.800000,2.400000) -- (2.200000,2.400000);
	\draw[line width=1pt] (2.000000,2.200000) -- (2.000000,2.600000);
	\draw[line width=1pt] (2.866025,3.000000) -- (2.866025,3.600000);
	\draw[line width=1pt] (2.866025,3.600000) -- (2.866025,3.800000);
	\draw[line width=1pt] (2.866025,3.800000) -- (2.866025,4.400000);
	\draw[line width=1pt] (2.866025,4.500000) -- (1.866025,4.500000);
	\draw[line width=1pt,fill=white] (2.866025,4.500000) circle (0.200000);
	\draw[line width=1pt] (2.666025,4.500000) -- (3.066025,4.500000);
	\draw[line width=1pt] (2.866025,4.300000) -- (2.866025,4.700000);
	\draw[line width=1pt,fill=black] (1.866025,4.500000) circle (0.100000);
	\draw[line width=1pt] (1.866025,4.600000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (1.866025,4.400000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (2.866025,4.600000) -- (2.866025,5.200000);
	\draw[line width=1pt] (2.866025,5.300000) -- (3.732051,5.800000);
	\draw[line width=1pt,fill=black] (2.866025,5.300000) circle (0.100000);
	\draw[line width=1pt,fill=white] (3.732051,5.800000) circle (0.200000);
	\draw[line width=1pt] (3.532051,5.800000) -- (3.932051,5.800000);
	\draw[line width=1pt] (3.732051,5.600000) -- (3.732051,6.000000);
	\draw[line width=1pt] (3.732051,6.000000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (3.732051,5.600000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (2.866025,5.400000) -- (2.866025,6.000000);
	\draw[line width=1pt] (2.866025,6.000000) -- (2.866025,6.200000);
	\draw[line width=1pt] (2.866025,6.200000) -- (2.866025,6.800000);
	\draw[line width=1pt,fill=white] (2.766025,6.900000) -- (2.866025,7.000000) -- (2.966025,6.900000) -- (2.866025,6.800000) -- cycle;
	\draw[line width=1pt] (2.866025,7.000000) -- (2.866025,7.600000);
	\draw[line width=1pt] (2.866025,7.500000) -- (2.866025,7.900000);
	\draw[line width=1pt] (2.666025,7.500000) -- (3.066025,7.900000);
	\draw[line width=1pt] (2.666025,7.900000) -- (3.066025,7.500000);
	\draw[line width=1pt] (2.866025,7.700000) -- (3.732051,8.200000);
	\draw[line width=1pt] (3.532051,8.000000) -- (3.932051,8.400000);
	\draw[line width=1pt] (3.532051,8.400000) -- (3.932051,8.000000);
	\draw[line width=1pt] (3.732051,8.000000) -- (3.732051,8.400000);
	\draw[line width=1pt] (2.866025,7.800000) -- (2.866025,8.400000);
	\draw[line width=1pt] (2.866025,8.400000) -- (2.866025,8.600000);
	\draw[line width=1pt] (2.866025,8.600000) -- (2.866025,9.200000);
	\draw[line width=1pt] (2.866025,9.200000) -- (2.866025,9.400000);
	\draw[line width=1pt] (2.866025,9.400000) -- (2.866025,10.000000);
	\draw[line width=1pt] (2.866025,10.000000) -- (2.866025,10.200000);
	\draw[line width=1pt] (2.866025,10.200000) -- (2.866025,10.800000);
	\draw[line width=1pt] (2.866025,10.800000) -- (2.866025,11.000000);
	\draw[line width=1pt] (2.866025,11.000000) -- (2.866025,11.600000);
	\draw[line width=1pt] (2.866025,11.600000) -- (2.866025,11.800000);
	\draw[line width=1pt] (2.866025,11.800000) -- (2.866025,12.400000);
	\draw[line width=1pt] (2.866025,12.400000) -- (2.866025,12.600000);
	\draw[line width=1pt] (2.866025,12.600000) -- (2.866025,13.200000);
	\draw[line width=1pt] (2.866025,13.200000) -- (2.866025,13.400000);
	\draw[line width=1pt] (2.866025,13.400000) -- (2.866025,14.000000);
	\draw[line width=1pt] (2.866025,14.000000) -- (2.866025,14.200000);
	\draw[line width=1pt] (2.866025,14.200000) -- (2.866025,14.800000);
	\draw[line width=1pt] (2.866025,14.800000) -- (2.866025,15.000000);
	\draw[line width=1pt] (2.866025,15.000000) -- (2.866025,15.600000);
	\draw[line width=1pt] (2.866025,15.600000) -- (2.866025,15.800000);
	\draw[line width=1pt] (2.866025,15.800000) -- (2.866025,16.400000);
	\draw[line width=1pt] (2.866025,16.400000) -- (2.866025,16.600000);
	\draw[line width=1pt] (2.866025,16.600000) -- (2.866025,17.200000);
	\draw[line width=1pt] (2.866025,17.200000) -- (2.866025,17.400000);
	\draw[line width=1pt] (2.866025,17.400000) -- (2.866025,18.000000);
	\draw[line width=1pt] (2.866025,18.000000) -- (2.866025,18.200000);
	\draw[line width=1pt] (2.866025,18.200000) -- (2.866025,18.800000);
	\draw[line width=1pt] (2.866025,18.800000) -- (2.866025,19.000000);
	\draw[line width=1pt] (2.866025,19.000000) -- (2.866025,19.600000);
	\draw[line width=1pt] (2.866025,19.600000) -- (2.866025,19.800000);
	\draw[line width=1pt,rounded corners,dashed] (2.366025,6.500000) -- (2.366025,20.100000) -- (1.366025,20.100000) -- (1.366025,6.500000) -- cycle;
	\draw[line width=1pt,dotted] (3.732051,6.600000) circle (0.400000);
\end{tikzpicture}



==> pic_isotrimprimal.tex <==
\begin{tikzpicture}[x=0.074272\linewidth,y=0.074272\linewidth]
	\draw[line width=1pt,fill=black] (0.000000,0.000000) circle (0.100000);
	\draw[line width=1pt] (0.866025,0.500000) circle (0.100000);
	\draw[line width=1pt,fill=black] (1.732051,1.000000) circle (0.100000);
	\draw[line width=1pt] (1.000000,0.000000) circle (0.100000);
	\draw[line width=1pt] (0.966025,0.500000) -- (1.766025,0.500000);
	\draw[line width=1pt] (1.779423,0.450000) -- (1.086603,0.050000);
	\draw[line width=1pt,fill=black] (1.866025,0.500000) circle (0.100000);
	\draw[line width=1pt] (2.645448,0.950000) -- (1.952628,0.550000);
	\draw[line width=1pt] (2.732051,1.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,0.000000) circle (0.100000);
	\draw[line width=1pt] (1.966025,0.500000) -- (2.766025,0.500000);
	\draw[line width=1pt] (2.866025,0.500000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.732051,1.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,0.000000) circle (0.100000);
	\draw[line width=1pt] (2.966025,0.500000) -- (3.766025,0.500000);
	\draw[line width=1pt] (3.779423,0.450000) -- (3.086603,0.050000);
	\draw[line width=1pt,fill=black] (3.866025,0.500000) circle (0.100000);
	\draw[line width=1pt] (4.645448,0.950000) -- (3.952628,0.550000);
	\draw[line width=1pt] (4.732051,1.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,0.000000) circle (0.100000);
	\draw[line width=1pt] (3.966025,0.500000) -- (4.766025,0.500000);
	\draw[line width=1pt] (4.866025,0.500000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.732051,1.000000) circle (0.100000);
	\draw[line width=3pt,draw=white] (4.732051,1.000000) -- (4.732051,1.700000);
	\draw[line width=3pt,draw=white] (4.732051,1.700000) -- (4.732051,1.900000);
	\draw[line width=3pt,draw=white] (4.732051,1.900000) -- (4.732051,2.500000);
	\draw[line width=3pt,draw=white] (4.732051,2.500000) -- (4.732051,2.700000);
	\draw[line width=3pt,draw=white] (4.732051,2.700000) -- (4.732051,3.300000);
	\draw[line width=3pt,draw=white,fill=white] (4.732051,3.400000) circle (0.200000);
	\draw[line width=3pt,draw=white] (4.532051,3.400000) -- (4.932051,3.400000);
	\draw[line width=3pt,draw=white] (4.732051,3.200000) -- (4.732051,3.600000);
	\draw[line width=3pt,draw=white] (4.732051,3.400000) -- (3.866025,2.900000);
	\draw[line width=3pt,draw=white,fill=white] (3.866025,2.900000) circle (0.100000);
	\draw[line width=3pt,draw=white] (4.732051,3.500000) -- (4.732051,4.100000);
	\draw[line width=3pt,draw=white,fill=white] (4.732051,4.200000) circle (0.100000);
	\draw[line width=3pt,draw=white] (4.732051,4.200000) -- (5.732051,4.200000);
	\draw[line width=3pt,draw=white,fill=white] (5.732051,4.200000) circle (0.200000);
	\draw[line width=3pt,draw=white] (5.532051,4.200000) -- (5.932051,4.200000);
	\draw[line width=3pt,draw=white] (5.732051,4.000000) -- (5.732051,4.400000);
	\draw[line width=3pt,draw=white] (4.732051,4.300000) -- (4.732051,4.900000);
	\draw[line width=3pt,draw=white,fill=white] (4.732051,5.000000) circle (0.100000);
	\draw[line width=3pt,draw=white] (4.732051,5.000000) -- (3.732051,5.000000);
	\draw[line width=3pt,draw=white,fill=white] (3.732051,5.000000) circle (0.200000);
	\draw[line width=3pt,draw=white] (3.532051,5.000000) -- (3.932051,5.000000);
	\draw[line width=3pt,draw=white] (3.732051,4.800000) -- (3.732051,5.200000);
	\draw[line width=3pt,draw=white] (4.732051,5.100000) -- (4.732051,5.700000);
	\draw[line width=3pt,draw=white] (4.732051,5.700000) -- (4.732051,5.900000);
	\draw[line width=3pt,draw=white] (4.732051,5.900000) -- (4.732051,6.500000);
	\draw[line width=3pt,fill=white,draw=white] (4.632051,6.600000) -- (4.732051,6.700000) -- (4.832051,6.600000) -- (4.732051,6.500000) -- cycle;
	\draw[line width=3pt,draw=white] (4.732051,6.700000) -- (4.732051,7.300000);
	\draw[line width=3pt,fill=white,draw=white] (4.732051,7.400000) circle (0.100000);
	\draw[line width=3pt,draw=white] (4.732051,7.500000) -- (4.732051,8.100000);
	\draw[line width=3pt,draw=white] (4.732051,8.100000) -- (4.732051,8.300000);
	\draw[line width=3pt,draw=white] (4.732051,8.300000) -- (4.732051,8.900000);
	\draw[line width=3pt,draw=white] (4.732051,8.900000) -- (4.732051,9.100000);
	\draw[line width=3pt,draw=white] (4.732051,9.100000) -- (4.732051,9.700000);
	\draw[line width=3pt,draw=white] (4.732051,9.700000) -- (4.732051,9.900000);
	\draw[line width=3pt,draw=white] (4.732051,9.900000) -- (4.732051,10.500000);
	\draw[line width=3pt,draw=white] (4.732051,10.500000) -- (4.732051,10.700000);
	\draw[line width=3pt,draw=white] (4.732051,10.700000) -- (4.732051,11.300000);
	\draw[line width=3pt,draw=white] (4.732051,11.300000) -- (4.732051,11.500000);
	\draw[line width=3pt,draw=white] (4.732051,11.500000) -- (4.732051,12.100000);
	\draw[line width=3pt,draw=white] (4.732051,12.100000) -- (4.732051,12.300000);
	\draw[line width=3pt,draw=white] (4.732051,12.300000) -- (4.732051,12.900000);
	\draw[line width=3pt,draw=white] (4.732051,12.900000) -- (4.732051,13.100000);
	\draw[line width=3pt,draw=white] (4.732051,13.100000) -- (4.732051,13.700000);
	\draw[line width=3pt,draw=white] (4.732051,13.700000) -- (4.732051,13.900000);
	\draw[line width=1pt] (4.732051,1.000000) -- (4.732051,1.700000);
	\draw[line width=1pt] (4.732051,1.700000) -- (4.732051,1.900000);
	\draw[line width=1pt] (4.732051,1.900000) -- (4.732051,2.500000);
	\draw[line width=1pt] (4.732051,2.500000) -- (4.732051,2.700000);
	\draw[line width=1pt] (4.732051,2.700000) -- (4.732051,3.300000);
	\draw[line width=1pt] (4.732051,3.400000) -- (3.866025,2.900000);
	\draw[line width=1pt,fill=white] (4.732051,3.400000) circle (0.200000);
	\draw[line width=1pt] (4.532051,3.400000) -- (4.932051,3.400000);
	\draw[line width=1pt] (4.732051,3.200000) -- (4.732051,3.600000);
	\draw[line width=1pt,fill=black] (3.866025,2.900000) circle (0.100000);
	\draw[line width=1pt] (3.866025,3.000000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (3.866025,2.800000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (4.732051,3.500000) -- (4.732051,4.100000);
	\draw[line width=1pt] (4.732051,4.200000) -- (5.732051,4.200000);
	\draw[line width=1pt,fill=black] (4.732051,4.200000) circle (0.100000);
	\draw[line width=1pt,fill=white] (5.732051,4.200000) circle (0.200000);
	\draw[line width=1pt] (5.532051,4.200000) -- (5.932051,4.200000);
	\draw[line width=1pt] (5.732051,4.000000) -- (5.732051,4.400000);
	\draw[line width=1pt] (4.732051,4.300000) -- (4.732051,4.900000);
	\draw[line width=1pt] (4.732051,5.000000) -- (3.732051,5.000000);
	\draw[line width=1pt,fill=black] (4.732051,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=white] (3.732051,5.000000) circle (0.200000);
	\draw[line width=1pt] (3.532051,5.000000) -- (3.932051,5.000000);
	\draw[line width=1pt] (3.732051,4.800000) -- (3.732051,5.200000);
	\draw[line width=1pt] (4.732051,5.100000) -- (4.732051,5.700000);
	\draw[line width=1pt] (4.732051,5.700000) -- (4.732051,5.900000);
	\draw[line width=1pt] (4.732051,5.900000) -- (4.732051,6.500000);
	\draw[line width=1pt,fill=white] (4.632051,6.600000) -- (4.732051,6.700000) -- (4.832051,6.600000) -- (4.732051,6.500000) -- cycle;
	\draw[line width=1pt] (4.732051,6.700000) -- (4.732051,7.300000);
	\draw[line width=1pt,fill=white] (4.732051,7.400000) circle (0.100000);
	\draw[line width=1pt] (4.732051,7.500000) -- (4.732051,8.100000);
	\draw[line width=1pt] (4.732051,8.100000) -- (4.732051,8.300000);
	\draw[line width=1pt] (4.732051,8.300000) -- (4.732051,8.900000);
	\draw[line width=1pt] (4.732051,8.900000) -- (4.732051,9.100000);
	\draw[line width=1pt] (4.732051,9.100000) -- (4.732051,9.700000);
	\draw[line width=1pt] (4.732051,9.700000) -- (4.732051,9.900000);
	\draw[line width=1pt] (4.732051,9.900000) -- (4.732051,10.500000);
	\draw[line width=1pt] (4.732051,10.500000) -- (4.732051,10.700000);
	\draw[line width=1pt] (4.732051,10.700000) -- (4.732051,11.300000);
	\draw[line width=1pt] (4.732051,11.300000) -- (4.732051,11.500000);
	\draw[line width=1pt] (4.732051,11.500000) -- (4.732051,12.100000);
	\draw[line width=1pt] (4.732051,12.100000) -- (4.732051,12.300000);
	\draw[line width=1pt] (4.732051,12.300000) -- (4.732051,12.900000);
	\draw[line width=1pt] (4.732051,12.900000) -- (4.732051,13.100000);
	\draw[line width=1pt] (4.732051,13.100000) -- (4.732051,13.700000);
	\draw[line width=1pt] (4.732051,13.700000) -- (4.732051,13.900000);
	\draw[line width=3pt,draw=white] (1.866025,0.500000) -- (1.866025,1.200000);
	\draw[line width=3pt,fill=white,draw=white] (1.766025,1.200000) -- (1.766025,1.400000) -- (1.966025,1.400000) -- (1.966025,1.200000) -- cycle;
	\draw[line width=3pt,draw=white] (1.866025,1.400000) -- (1.866025,2.000000);
	\draw[line width=3pt,fill=white,draw=white] (1.766025,2.100000) -- (1.866025,2.200000) -- (1.966025,2.100000) -- (1.866025,2.000000) -- cycle;
	\draw[line width=3pt,draw=white] (1.866025,2.200000) -- (1.866025,2.800000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,2.900000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,2.900000) -- (2.732051,3.400000);
	\draw[line width=3pt,draw=white,fill=white] (2.732051,3.400000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.532051,3.400000) -- (2.932051,3.400000);
	\draw[line width=3pt,draw=white] (2.732051,3.200000) -- (2.732051,3.600000);
	\draw[line width=3pt,draw=white] (1.866025,3.000000) -- (1.866025,3.600000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,3.700000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,3.700000) -- (0.866025,3.700000);
	\draw[line width=3pt,draw=white,fill=white] (0.866025,3.700000) circle (0.200000);
	\draw[line width=3pt,draw=white] (0.666025,3.700000) -- (1.066025,3.700000);
	\draw[line width=3pt,draw=white] (0.866025,3.500000) -- (0.866025,3.900000);
	\draw[line width=3pt,draw=white] (1.866025,3.800000) -- (1.866025,4.400000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,4.500000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,4.500000) -- (2.866025,4.500000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,4.500000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.666025,4.500000) -- (3.066025,4.500000);
	\draw[line width=3pt,draw=white] (2.866025,4.300000) -- (2.866025,4.700000);
	\draw[line width=3pt,draw=white] (1.866025,4.600000) -- (1.866025,5.200000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,5.300000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,5.300000) -- (1.000000,4.800000);
	\draw[line width=3pt,draw=white,fill=white] (1.000000,4.800000) circle (0.200000);
	\draw[line width=3pt,draw=white] (0.800000,4.800000) -- (1.200000,4.800000);
	\draw[line width=3pt,draw=white] (1.000000,4.600000) -- (1.000000,5.000000);
	\draw[line width=3pt,draw=white] (1.866025,5.400000) -- (1.866025,6.000000);
	\draw[line width=3pt,fill=white,draw=white] (1.766025,6.100000) -- (1.866025,6.200000) -- (1.966025,6.100000) -- (1.866025,6.000000) -- cycle;
	\draw[line width=3pt,draw=white] (1.866025,6.200000) -- (1.866025,6.800000);
	\draw[line width=3pt,fill=white,draw=white] (1.866025,6.900000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,7.000000) -- (1.866025,7.600000);
	\draw[line width=3pt,fill=white,draw=white] (1.766025,7.600000) -- (1.766025,7.800000) -- (1.966025,7.800000) -- (1.966025,7.600000) -- cycle;
	\draw[line width=3pt,draw=white] (1.866025,7.800000) -- (1.866025,8.400000);
	\draw[line width=3pt,fill=white,draw=white] (1.766025,8.500000) -- (1.866025,8.600000) -- (1.966025,8.500000) -- (1.866025,8.400000) -- cycle;
	\draw[line width=3pt,draw=white] (1.866025,8.600000) -- (1.866025,9.200000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,9.300000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,9.300000) -- (2.732051,9.800000);
	\draw[line width=3pt,draw=white,fill=white] (2.732051,9.800000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.532051,9.800000) -- (2.932051,9.800000);
	\draw[line width=3pt,draw=white] (2.732051,9.600000) -- (2.732051,10.000000);
	\draw[line width=3pt,draw=white] (1.866025,9.400000) -- (1.866025,10.000000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,10.100000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,10.100000) -- (0.866025,10.100000);
	\draw[line width=3pt,draw=white,fill=white] (0.866025,10.100000) circle (0.200000);
	\draw[line width=3pt,draw=white] (0.666025,10.100000) -- (1.066025,10.100000);
	\draw[line width=3pt,draw=white] (0.866025,9.900000) -- (0.866025,10.300000);
	\draw[line width=3pt,draw=white] (1.866025,10.200000) -- (1.866025,10.800000);
	\draw[line width=3pt,draw=white] (1.866025,10.800000) -- (1.866025,11.000000);
	\draw[line width=3pt,draw=white] (1.866025,11.000000) -- (1.866025,11.600000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,11.700000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,11.700000) -- (1.000000,11.200000);
	\draw[line width=3pt,draw=white,fill=white] (1.000000,11.200000) circle (0.200000);
	\draw[line width=3pt,draw=white] (0.800000,11.200000) -- (1.200000,11.200000);
	\draw[line width=3pt,draw=white] (1.000000,11.000000) -- (1.000000,11.400000);
	\draw[line width=3pt,draw=white] (1.866025,11.800000) -- (1.866025,12.400000);
	\draw[line width=3pt,fill=white,draw=white] (1.766025,12.500000) -- (1.866025,12.600000) -- (1.966025,12.500000) -- (1.866025,12.400000) -- cycle;
	\draw[line width=3pt,draw=white] (1.866025,12.600000) -- (1.866025,13.200000);
	\draw[line width=3pt,fill=white,draw=white] (1.866025,13.300000) circle (0.100000);
	\draw[line width=1pt] (1.866025,0.500000) -- (1.866025,1.200000);
	\draw[line width=1pt,fill=white] (1.766025,1.200000) -- (1.766025,1.400000) -- (1.966025,1.400000) -- (1.966025,1.200000) -- cycle;
	\draw[line width=1pt] (1.866025,1.400000) -- (1.866025,2.000000);
	\draw[line width=1pt,fill=white] (1.766025,2.100000) -- (1.866025,2.200000) -- (1.966025,2.100000) -- (1.866025,2.000000) -- cycle;
	\draw[line width=1pt] (1.866025,2.200000) -- (1.866025,2.800000);
	\draw[line width=1pt] (1.866025,2.900000) -- (2.732051,3.400000);
	\draw[line width=1pt,fill=black] (1.866025,2.900000) circle (0.100000);
	\draw[line width=1pt,fill=white] (2.732051,3.400000) circle (0.200000);
	\draw[line width=1pt] (2.532051,3.400000) -- (2.932051,3.400000);
	\draw[line width=1pt] (2.732051,3.200000) -- (2.732051,3.600000);
	\draw[line width=1pt] (1.866025,3.000000) -- (1.866025,3.600000);
	\draw[line width=1pt] (1.866025,3.700000) -- (0.866025,3.700000);
	\draw[line width=1pt,fill=black] (1.866025,3.700000) circle (0.100000);
	\draw[line width=1pt,fill=white] (0.866025,3.700000) circle (0.200000);
	\draw[line width=1pt] (0.666025,3.700000) -- (1.066025,3.700000);
	\draw[line width=1pt] (0.866025,3.500000) -- (0.866025,3.900000);
	\draw[line width=1pt] (1.866025,3.800000) -- (1.866025,4.400000);
	\draw[line width=1pt] (1.866025,4.500000) -- (2.866025,4.500000);
	\draw[line width=1pt,fill=black] (1.866025,4.500000) circle (0.100000);
	\draw[line width=1pt,fill=white] (2.866025,4.500000) circle (0.200000);
	\draw[line width=1pt] (2.666025,4.500000) -- (3.066025,4.500000);
	\draw[line width=1pt] (2.866025,4.300000) -- (2.866025,4.700000);
	\draw[line width=1pt] (2.866025,4.700000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (2.866025,4.300000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (1.866025,4.600000) -- (1.866025,5.200000);
	\draw[line width=1pt] (1.866025,5.300000) -- (1.000000,4.800000);
	\draw[line width=1pt,fill=black] (1.866025,5.300000) circle (0.100000);
	\draw[line width=1pt,fill=white] (1.000000,4.800000) circle (0.200000);
	\draw[line width=1pt] (0.800000,4.800000) -- (1.200000,4.800000);
	\draw[line width=1pt] (1.000000,4.600000) -- (1.000000,5.000000);
	\draw[line width=1pt] (1.866025,5.400000) -- (1.866025,6.000000);
	\draw[line width=1pt,fill=white] (1.766025,6.100000) -- (1.866025,6.200000) -- (1.966025,6.100000) -- (1.866025,6.000000) -- cycle;
	\draw[line width=1pt] (1.866025,6.200000) -- (1.866025,6.800000);
	\draw[line width=1pt,fill=white] (1.866025,6.900000) circle (0.100000);
	\draw[line width=1pt] (1.866025,7.000000) -- (1.866025,7.600000);
	\draw[line width=1pt,fill=white] (1.766025,7.600000) -- (1.766025,7.800000) -- (1.966025,7.800000) -- (1.966025,7.600000) -- cycle;
	\draw[line width=1pt] (1.866025,7.800000) -- (1.866025,8.400000);
	\draw[line width=1pt,fill=white] (1.766025,8.500000) -- (1.866025,8.600000) -- (1.966025,8.500000) -- (1.866025,8.400000) -- cycle;
	\draw[line width=1pt] (1.866025,8.600000) -- (1.866025,9.200000);
	\draw[line width=1pt] (1.866025,9.300000) -- (2.732051,9.800000);
	\draw[line width=1pt,fill=black] (1.866025,9.300000) circle (0.100000);
	\draw[line width=1pt,fill=white] (2.732051,9.800000) circle (0.200000);
	\draw[line width=1pt] (2.532051,9.800000) -- (2.932051,9.800000);
	\draw[line width=1pt] (2.732051,9.600000) -- (2.732051,10.000000);
	\draw[line width=1pt] (1.866025,9.400000) -- (1.866025,10.000000);
	\draw[line width=1pt] (1.866025,10.100000) -- (0.866025,10.100000);
	\draw[line width=1pt,fill=black] (1.866025,10.100000) circle (0.100000);
	\draw[line width=1pt,fill=white] (0.866025,10.100000) circle (0.200000);
	\draw[line width=1pt] (0.666025,10.100000) -- (1.066025,10.100000);
	\draw[line width=1pt] (0.866025,9.900000) -- (0.866025,10.300000);
	\draw[line width=1pt] (1.866025,10.200000) -- (1.866025,10.800000);
	\draw[line width=1pt] (1.866025,10.800000) -- (1.866025,11.000000);
	\draw[line width=1pt] (1.866025,11.000000) -- (1.866025,11.600000);
	\draw[line width=1pt] (1.866025,11.700000) -- (1.000000,11.200000);
	\draw[line width=1pt,fill=black] (1.866025,11.700000) circle (0.100000);
	\draw[line width=1pt,fill=white] (1.000000,11.200000) circle (0.200000);
	\draw[line width=1pt] (0.800000,11.200000) -- (1.200000,11.200000);
	\draw[line width=1pt] (1.000000,11.000000) -- (1.000000,11.400000);
	\draw[line width=1pt] (1.866025,11.800000) -- (1.866025,12.400000);
	\draw[line width=1pt,fill=white] (1.766025,12.500000) -- (1.866025,12.600000) -- (1.966025,12.500000) -- (1.866025,12.400000) -- cycle;
	\draw[line width=1pt] (1.866025,12.600000) -- (1.866025,13.200000);
	\draw[line width=1pt,fill=white] (1.866025,13.300000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,0.500000) -- (2.866025,1.200000);
	\draw[line width=3pt,draw=white] (2.866025,1.200000) -- (2.866025,1.400000);
	\draw[line width=3pt,draw=white] (2.866025,1.400000) -- (2.866025,2.000000);
	\draw[line width=3pt,draw=white] (2.866025,2.000000) -- (2.866025,2.200000);
	\draw[line width=3pt,draw=white] (2.866025,2.200000) -- (2.866025,2.800000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,2.900000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,2.900000) -- (2.000000,2.400000);
	\draw[line width=3pt,draw=white,fill=white] (2.000000,2.400000) circle (0.200000);
	\draw[line width=3pt,draw=white] (1.800000,2.400000) -- (2.200000,2.400000);
	\draw[line width=3pt,draw=white] (2.000000,2.200000) -- (2.000000,2.600000);
	\draw[line width=3pt,draw=white] (2.866025,3.000000) -- (2.866025,3.600000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,3.700000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.666025,3.700000) -- (3.066025,3.700000);
	\draw[line width=3pt,draw=white] (2.866025,3.500000) -- (2.866025,3.900000);
	\draw[line width=3pt,draw=white] (2.866025,3.700000) -- (3.866025,3.700000);
	\draw[line width=3pt,draw=white,fill=white] (3.866025,3.700000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,3.800000) -- (2.866025,4.400000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,4.500000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.666025,4.500000) -- (3.066025,4.500000);
	\draw[line width=3pt,draw=white] (2.866025,4.300000) -- (2.866025,4.700000);
	\draw[line width=3pt,draw=white] (2.866025,4.500000) -- (1.866025,4.500000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,4.500000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,4.600000) -- (2.866025,5.200000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,5.300000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,5.300000) -- (3.732051,5.800000);
	\draw[line width=3pt,draw=white,fill=white] (3.732051,5.800000) circle (0.200000);
	\draw[line width=3pt,draw=white] (3.532051,5.800000) -- (3.932051,5.800000);
	\draw[line width=3pt,draw=white] (3.732051,5.600000) -- (3.732051,6.000000);
	\draw[line width=3pt,draw=white] (2.866025,5.400000) -- (2.866025,6.000000);
	\draw[line width=3pt,fill=white,draw=white] (2.766025,6.100000) -- (2.866025,6.200000) -- (2.966025,6.100000) -- (2.866025,6.000000) -- cycle;
	\draw[line width=3pt,draw=white] (2.866025,6.200000) -- (2.866025,6.800000);
	\draw[line width=3pt,fill=white,draw=white] (2.866025,6.900000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,7.000000) -- (2.866025,7.600000);
	\draw[line width=3pt,draw=white] (2.866025,7.600000) -- (2.866025,7.800000);
	\draw[line width=3pt,draw=white] (2.866025,7.800000) -- (2.866025,8.400000);
	\draw[line width=3pt,draw=white] (2.866025,8.400000) -- (2.866025,8.600000);
	\draw[line width=3pt,draw=white] (2.866025,8.600000) -- (2.866025,9.200000);
	\draw[line width=3pt,draw=white] (2.866025,9.200000) -- (2.866025,9.400000);
	\draw[line width=3pt,draw=white] (2.866025,9.400000) -- (2.866025,10.000000);
	\draw[line width=3pt,draw=white] (2.866025,10.000000) -- (2.866025,10.200000);
	\draw[line width=3pt,draw=white] (2.866025,10.200000) -- (2.866025,10.800000);
	\draw[line width=3pt,draw=white] (2.866025,10.800000) -- (2.866025,11.000000);
	\draw[line width=3pt,draw=white] (2.866025,11.000000) -- (2.866025,11.600000);
	\draw[line width=3pt,draw=white] (2.866025,11.600000) -- (2.866025,11.800000);
	\draw[line width=3pt,draw=white] (2.866025,11.800000) -- (2.866025,12.400000);
	\draw[line width=3pt,draw=white] (2.866025,12.400000) -- (2.866025,12.600000);
	\draw[line width=3pt,draw=white] (2.866025,12.600000) -- (2.866025,13.200000);
	\draw[line width=3pt,draw=white] (2.866025,13.200000) -- (2.866025,13.400000);
	\draw[line width=1pt] (2.866025,0.500000) -- (2.866025,1.200000);
	\draw[line width=1pt] (2.866025,1.200000) -- (2.866025,1.400000);
	\draw[line width=1pt] (2.866025,1.400000) -- (2.866025,2.000000);
	\draw[line width=1pt] (2.866025,2.000000) -- (2.866025,2.200000);
	\draw[line width=1pt] (2.866025,2.200000) -- (2.866025,2.800000);
	\draw[line width=1pt] (2.866025,2.900000) -- (2.000000,2.400000);
	\draw[line width=1pt,fill=black] (2.866025,2.900000) circle (0.100000);
	\draw[line width=1pt,fill=white] (2.000000,2.400000) circle (0.200000);
	\draw[line width=1pt] (1.800000,2.400000) -- (2.200000,2.400000);
	\draw[line width=1pt] (2.000000,2.200000) -- (2.000000,2.600000);
	\draw[line width=1pt] (2.866025,3.000000) -- (2.866025,3.600000);
	\draw[line width=1pt] (2.866025,3.700000) -- (3.866025,3.700000);
	\draw[line width=1pt,fill=white] (2.866025,3.700000) circle (0.200000);
	\draw[line width=1pt] (2.666025,3.700000) -- (3.066025,3.700000);
	\draw[line width=1pt] (2.866025,3.500000) -- (2.866025,3.900000);
	\draw[line width=1pt,fill=black] (3.866025,3.700000) circle (0.100000);
	\draw[line width=1pt] (3.866025,3.800000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (3.866025,3.600000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (2.866025,3.800000) -- (2.866025,4.400000);
	\draw[line width=1pt] (2.866025,4.500000) -- (1.866025,4.500000);
	\draw[line width=1pt,fill=white] (2.866025,4.500000) circle (0.200000);
	\draw[line width=1pt] (2.666025,4.500000) -- (3.066025,4.500000);
	\draw[line width=1pt] (2.866025,4.300000) -- (2.866025,4.700000);
	\draw[line width=1pt,fill=black] (1.866025,4.500000) circle (0.100000);
	\draw[line width=1pt] (1.866025,4.600000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (1.866025,4.400000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (2.866025,4.600000) -- (2.866025,5.200000);
	\draw[line width=1pt] (2.866025,5.300000) -- (3.732051,5.800000);
	\draw[line width=1pt,fill=black] (2.866025,5.300000) circle (0.100000);
	\draw[line width=1pt,fill=white] (3.732051,5.800000) circle (0.200000);
	\draw[line width=1pt] (3.532051,5.800000) -- (3.932051,5.800000);
	\draw[line width=1pt] (3.732051,5.600000) -- (3.732051,6.000000);
	\draw[line width=1pt] (2.866025,5.400000) -- (2.866025,6.000000);
	\draw[line width=1pt,fill=white] (2.766025,6.100000) -- (2.866025,6.200000) -- (2.966025,6.100000) -- (2.866025,6.000000) -- cycle;
	\draw[line width=1pt] (2.866025,6.200000) -- (2.866025,6.800000);
	\draw[line width=1pt,fill=white] (2.866025,6.900000) circle (0.100000);
	\draw[line width=1pt] (2.866025,7.000000) -- (2.866025,7.600000);
	\draw[line width=1pt] (2.866025,7.600000) -- (2.866025,7.800000);
	\draw[line width=1pt] (2.866025,7.800000) -- (2.866025,8.400000);
	\draw[line width=1pt] (2.866025,8.400000) -- (2.866025,8.600000);
	\draw[line width=1pt] (2.866025,8.600000) -- (2.866025,9.200000);
	\draw[line width=1pt] (2.866025,9.200000) -- (2.866025,9.400000);
	\draw[line width=1pt] (2.866025,9.400000) -- (2.866025,10.000000);
	\draw[line width=1pt] (2.866025,10.000000) -- (2.866025,10.200000);
	\draw[line width=1pt] (2.866025,10.200000) -- (2.866025,10.800000);
	\draw[line width=1pt] (2.866025,10.800000) -- (2.866025,11.000000);
	\draw[line width=1pt] (2.866025,11.000000) -- (2.866025,11.600000);
	\draw[line width=1pt] (2.866025,11.600000) -- (2.866025,11.800000);
	\draw[line width=1pt] (2.866025,11.800000) -- (2.866025,12.400000);
	\draw[line width=1pt] (2.866025,12.400000) -- (2.866025,12.600000);
	\draw[line width=1pt] (2.866025,12.600000) -- (2.866025,13.200000);
	\draw[line width=1pt] (2.866025,13.200000) -- (2.866025,13.400000);
	\draw[line width=3pt,draw=white] (3.866025,0.500000) -- (3.866025,1.200000);
	\draw[line width=3pt,fill=white,draw=white] (3.766025,1.200000) -- (3.766025,1.400000) -- (3.966025,1.400000) -- (3.966025,1.200000) -- cycle;
	\draw[line width=3pt,draw=white] (3.866025,1.400000) -- (3.866025,2.000000);
	\draw[line width=3pt,fill=white,draw=white] (3.766025,2.100000) -- (3.866025,2.200000) -- (3.966025,2.100000) -- (3.866025,2.000000) -- cycle;
	\draw[line width=3pt,draw=white] (3.866025,2.200000) -- (3.866025,2.800000);
	\draw[line width=3pt,draw=white,fill=white] (3.866025,2.900000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.866025,2.900000) -- (4.732051,3.400000);
	\draw[line width=3pt,draw=white,fill=white] (4.732051,3.400000) circle (0.200000);
	\draw[line width=3pt,draw=white] (4.532051,3.400000) -- (4.932051,3.400000);
	\draw[line width=3pt,draw=white] (4.732051,3.200000) -- (4.732051,3.600000);
	\draw[line width=3pt,draw=white] (3.866025,3.000000) -- (3.866025,3.600000);
	\draw[line width=3pt,draw=white,fill=white] (3.866025,3.700000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.866025,3.700000) -- (2.866025,3.700000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,3.700000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.666025,3.700000) -- (3.066025,3.700000);
	\draw[line width=3pt,draw=white] (2.866025,3.500000) -- (2.866025,3.900000);
	\draw[line width=3pt,draw=white] (3.866025,3.800000) -- (3.866025,4.400000);
	\draw[line width=3pt,draw=white,fill=white] (3.866025,4.500000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.866025,4.500000) -- (4.866025,4.500000);
	\draw[line width=3pt,draw=white,fill=white] (4.866025,4.500000) circle (0.200000);
	\draw[line width=3pt,draw=white] (4.666025,4.500000) -- (5.066025,4.500000);
	\draw[line width=3pt,draw=white] (4.866025,4.300000) -- (4.866025,4.700000);
	\draw[line width=3pt,draw=white] (3.866025,4.600000) -- (3.866025,5.200000);
	\draw[line width=3pt,draw=white,fill=white] (3.866025,5.300000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.866025,5.300000) -- (3.000000,4.800000);
	\draw[line width=3pt,draw=white,fill=white] (3.000000,4.800000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.800000,4.800000) -- (3.200000,4.800000);
	\draw[line width=3pt,draw=white] (3.000000,4.600000) -- (3.000000,5.000000);
	\draw[line width=3pt,draw=white] (3.866025,5.400000) -- (3.866025,6.000000);
	\draw[line width=3pt,fill=white,draw=white] (3.766025,6.100000) -- (3.866025,6.200000) -- (3.966025,6.100000) -- (3.866025,6.000000) -- cycle;
	\draw[line width=3pt,draw=white] (3.866025,6.200000) -- (3.866025,6.800000);
	\draw[line width=3pt,fill=white,draw=white] (3.866025,6.900000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.866025,7.000000) -- (3.866025,7.600000);
	\draw[line width=3pt,draw=white] (3.866025,7.600000) -- (3.866025,7.800000);
	\draw[line width=3pt,draw=white] (3.866025,7.800000) -- (3.866025,8.400000);
	\draw[line width=3pt,draw=white] (3.866025,8.400000) -- (3.866025,8.600000);
	\draw[line width=3pt,draw=white] (3.866025,8.600000) -- (3.866025,9.200000);
	\draw[line width=3pt,draw=white] (3.866025,9.200000) -- (3.866025,9.400000);
	\draw[line width=3pt,draw=white] (3.866025,9.400000) -- (3.866025,10.000000);
	\draw[line width=3pt,draw=white] (3.866025,10.000000) -- (3.866025,10.200000);
	\draw[line width=3pt,draw=white] (3.866025,10.200000) -- (3.866025,10.800000);
	\draw[line width=3pt,draw=white] (3.866025,10.800000) -- (3.866025,11.000000);
	\draw[line width=3pt,draw=white] (3.866025,11.000000) -- (3.866025,11.600000);
	\draw[line width=3pt,draw=white] (3.866025,11.600000) -- (3.866025,11.800000);
	\draw[line width=3pt,draw=white] (3.866025,11.800000) -- (3.866025,12.400000);
	\draw[line width=3pt,draw=white] (3.866025,12.400000) -- (3.866025,12.600000);
	\draw[line width=3pt,draw=white] (3.866025,12.600000) -- (3.866025,13.200000);
	\draw[line width=3pt,draw=white] (3.866025,13.200000) -- (3.866025,13.400000);
	\draw[line width=1pt] (3.866025,0.500000) -- (3.866025,1.200000);
	\draw[line width=1pt,fill=white] (3.766025,1.200000) -- (3.766025,1.400000) -- (3.966025,1.400000) -- (3.966025,1.200000) -- cycle;
	\draw[line width=1pt] (3.866025,1.400000) -- (3.866025,2.000000);
	\draw[line width=1pt,fill=white] (3.766025,2.100000) -- (3.866025,2.200000) -- (3.966025,2.100000) -- (3.866025,2.000000) -- cycle;
	\draw[line width=1pt] (3.866025,2.200000) -- (3.866025,2.800000);
	\draw[line width=1pt] (3.866025,2.900000) -- (4.732051,3.400000);
	\draw[line width=1pt,fill=black] (3.866025,2.900000) circle (0.100000);
	\draw[line width=1pt,fill=white] (4.732051,3.400000) circle (0.200000);
	\draw[line width=1pt] (4.532051,3.400000) -- (4.932051,3.400000);
	\draw[line width=1pt] (4.732051,3.200000) -- (4.732051,3.600000);
	\draw[line width=1pt] (4.732051,3.600000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (4.732051,3.200000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (3.866025,3.000000) -- (3.866025,3.600000);
	\draw[line width=1pt] (3.866025,3.700000) -- (2.866025,3.700000);
	\draw[line width=1pt,fill=black] (3.866025,3.700000) circle (0.100000);
	\draw[line width=1pt,fill=white] (2.866025,3.700000) circle (0.200000);
	\draw[line width=1pt] (2.666025,3.700000) -- (3.066025,3.700000);
	\draw[line width=1pt] (2.866025,3.500000) -- (2.866025,3.900000);
	\draw[line width=1pt] (2.866025,3.900000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (2.866025,3.500000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (3.866025,3.800000) -- (3.866025,4.400000);
	\draw[line width=1pt] (3.866025,4.500000) -- (4.866025,4.500000);
	\draw[line width=1pt,fill=black] (3.866025,4.500000) circle (0.100000);
	\draw[line width=1pt,fill=white] (4.866025,4.500000) circle (0.200000);
	\draw[line width=1pt] (4.666025,4.500000) -- (5.066025,4.500000);
	\draw[line width=1pt] (4.866025,4.300000) -- (4.866025,4.700000);
	\draw[line width=1pt] (4.866025,4.700000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (4.866025,4.300000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (3.866025,4.600000) -- (3.866025,5.200000);
	\draw[line width=1pt] (3.866025,5.300000) -- (3.000000,4.800000);
	\draw[line width=1pt,fill=black] (3.866025,5.300000) circle (0.100000);
	\draw[line width=1pt,fill=white] (3.000000,4.800000) circle (0.200000);
	\draw[line width=1pt] (2.800000,4.800000) -- (3.200000,4.800000);
	\draw[line width=1pt] (3.000000,4.600000) -- (3.000000,5.000000);
	\draw[line width=1pt] (3.000000,5.000000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (3.000000,4.600000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (3.866025,5.400000) -- (3.866025,6.000000);
	\draw[line width=1pt,fill=white] (3.766025,6.100000) -- (3.866025,6.200000) -- (3.966025,6.100000) -- (3.866025,6.000000) -- cycle;
	\draw[line width=1pt] (3.866025,6.200000) -- (3.866025,6.800000);
	\draw[line width=1pt,fill=white] (3.866025,6.900000) circle (0.100000);
	\draw[line width=1pt] (3.866025,7.000000) -- (3.866025,7.600000);
	\draw[line width=1pt] (3.866025,7.600000) -- (3.866025,7.800000);
	\draw[line width=1pt] (3.866025,7.800000) -- (3.866025,8.400000);
	\draw[line width=1pt] (3.866025,8.400000) -- (3.866025,8.600000);
	\draw[line width=1pt] (3.866025,8.600000) -- (3.866025,9.200000);
	\draw[line width=1pt] (3.866025,9.200000) -- (3.866025,9.400000);
	\draw[line width=1pt] (3.866025,9.400000) -- (3.866025,10.000000);
	\draw[line width=1pt] (3.866025,10.000000) -- (3.866025,10.200000);
	\draw[line width=1pt] (3.866025,10.200000) -- (3.866025,10.800000);
	\draw[line width=1pt] (3.866025,10.800000) -- (3.866025,11.000000);
	\draw[line width=1pt] (3.866025,11.000000) -- (3.866025,11.600000);
	\draw[line width=1pt] (3.866025,11.600000) -- (3.866025,11.800000);
	\draw[line width=1pt] (3.866025,11.800000) -- (3.866025,12.400000);
	\draw[line width=1pt] (3.866025,12.400000) -- (3.866025,12.600000);
	\draw[line width=1pt] (3.866025,12.600000) -- (3.866025,13.200000);
	\draw[line width=1pt] (3.866025,13.200000) -- (3.866025,13.400000);
	\draw[line width=3pt,draw=white] (4.866025,0.500000) -- (4.866025,1.200000);
	\draw[line width=3pt,draw=white] (4.866025,1.200000) -- (4.866025,1.400000);
	\draw[line width=3pt,draw=white] (4.866025,1.400000) -- (4.866025,2.000000);
	\draw[line width=3pt,draw=white] (4.866025,2.000000) -- (4.866025,2.200000);
	\draw[line width=3pt,draw=white] (4.866025,2.200000) -- (4.866025,2.800000);
	\draw[line width=3pt,draw=white,fill=white] (4.866025,2.900000) circle (0.100000);
	\draw[line width=3pt,draw=white] (4.866025,2.900000) -- (4.000000,2.400000);
	\draw[line width=3pt,draw=white,fill=white] (4.000000,2.400000) circle (0.200000);
	\draw[line width=3pt,draw=white] (3.800000,2.400000) -- (4.200000,2.400000);
	\draw[line width=3pt,draw=white] (4.000000,2.200000) -- (4.000000,2.600000);
	\draw[line width=3pt,draw=white] (4.866025,3.000000) -- (4.866025,3.600000);
	\draw[line width=3pt,draw=white] (4.866025,3.600000) -- (4.866025,3.800000);
	\draw[line width=3pt,draw=white] (4.866025,3.800000) -- (4.866025,4.400000);
	\draw[line width=3pt,draw=white,fill=white] (4.866025,4.500000) circle (0.200000);
	\draw[line width=3pt,draw=white] (4.666025,4.500000) -- (5.066025,4.500000);
	\draw[line width=3pt,draw=white] (4.866025,4.300000) -- (4.866025,4.700000);
	\draw[line width=3pt,draw=white] (4.866025,4.500000) -- (3.866025,4.500000);
	\draw[line width=3pt,draw=white,fill=white] (3.866025,4.500000) circle (0.100000);
	\draw[line width=3pt,draw=white] (4.866025,4.600000) -- (4.866025,5.200000);
	\draw[line width=3pt,draw=white,fill=white] (4.866025,5.300000) circle (0.100000);
	\draw[line width=3pt,draw=white] (4.866025,5.300000) -- (5.732051,5.800000);
	\draw[line width=3pt,draw=white,fill=white] (5.732051,5.800000) circle (0.200000);
	\draw[line width=3pt,draw=white] (5.532051,5.800000) -- (5.932051,5.800000);
	\draw[line width=3pt,draw=white] (5.732051,5.600000) -- (5.732051,6.000000);
	\draw[line width=3pt,draw=white] (4.866025,5.400000) -- (4.866025,6.000000);
	\draw[line width=3pt,fill=white,draw=white] (4.766025,6.100000) -- (4.866025,6.200000) -- (4.966025,6.100000) -- (4.866025,6.000000) -- cycle;
	\draw[line width=3pt,draw=white] (4.866025,6.200000) -- (4.866025,6.800000);
	\draw[line width=3pt,fill=white,draw=white] (4.866025,6.900000) circle (0.100000);
	\draw[line width=3pt,draw=white] (4.866025,7.000000) -- (4.866025,7.600000);
	\draw[line width=3pt,draw=white] (4.866025,7.600000) -- (4.866025,7.800000);
	\draw[line width=3pt,draw=white] (4.866025,7.800000) -- (4.866025,8.400000);
	\draw[line width=3pt,draw=white] (4.866025,8.400000) -- (4.866025,8.600000);
	\draw[line width=3pt,draw=white] (4.866025,8.600000) -- (4.866025,9.200000);
	\draw[line width=3pt,draw=white] (4.866025,9.200000) -- (4.866025,9.400000);
	\draw[line width=3pt,draw=white] (4.866025,9.400000) -- (4.866025,10.000000);
	\draw[line width=3pt,draw=white] (4.866025,10.000000) -- (4.866025,10.200000);
	\draw[line width=3pt,draw=white] (4.866025,10.200000) -- (4.866025,10.800000);
	\draw[line width=3pt,draw=white] (4.866025,10.800000) -- (4.866025,11.000000);
	\draw[line width=3pt,draw=white] (4.866025,11.000000) -- (4.866025,11.600000);
	\draw[line width=3pt,draw=white] (4.866025,11.600000) -- (4.866025,11.800000);
	\draw[line width=3pt,draw=white] (4.866025,11.800000) -- (4.866025,12.400000);
	\draw[line width=3pt,draw=white] (4.866025,12.400000) -- (4.866025,12.600000);
	\draw[line width=3pt,draw=white] (4.866025,12.600000) -- (4.866025,13.200000);
	\draw[line width=3pt,draw=white] (4.866025,13.200000) -- (4.866025,13.400000);
	\draw[line width=1pt] (4.866025,0.500000) -- (4.866025,1.200000);
	\draw[line width=1pt] (4.866025,1.200000) -- (4.866025,1.400000);
	\draw[line width=1pt] (4.866025,1.400000) -- (4.866025,2.000000);
	\draw[line width=1pt] (4.866025,2.000000) -- (4.866025,2.200000);
	\draw[line width=1pt] (4.866025,2.200000) -- (4.866025,2.800000);
	\draw[line width=1pt] (4.866025,2.900000) -- (4.000000,2.400000);
	\draw[line width=1pt,fill=black] (4.866025,2.900000) circle (0.100000);
	\draw[line width=1pt,fill=white] (4.000000,2.400000) circle (0.200000);
	\draw[line width=1pt] (3.800000,2.400000) -- (4.200000,2.400000);
	\draw[line width=1pt] (4.000000,2.200000) -- (4.000000,2.600000);
	\draw[line width=1pt] (4.866025,3.000000) -- (4.866025,3.600000);
	\draw[line width=1pt] (4.866025,3.600000) -- (4.866025,3.800000);
	\draw[line width=1pt] (4.866025,3.800000) -- (4.866025,4.400000);
	\draw[line width=1pt] (4.866025,4.500000) -- (3.866025,4.500000);
	\draw[line width=1pt,fill=white] (4.866025,4.500000) circle (0.200000);
	\draw[line width=1pt] (4.666025,4.500000) -- (5.066025,4.500000);
	\draw[line width=1pt] (4.866025,4.300000) -- (4.866025,4.700000);
	\draw[line width=1pt,fill=black] (3.866025,4.500000) circle (0.100000);
	\draw[line width=1pt] (3.866025,4.600000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (3.866025,4.400000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (4.866025,4.600000) -- (4.866025,5.200000);
	\draw[line width=1pt] (4.866025,5.300000) -- (5.732051,5.800000);
	\draw[line width=1pt,fill=black] (4.866025,5.300000) circle (0.100000);
	\draw[line width=1pt,fill=white] (5.732051,5.800000) circle (0.200000);
	\draw[line width=1pt] (5.532051,5.800000) -- (5.932051,5.800000);
	\draw[line width=1pt] (5.732051,5.600000) -- (5.732051,6.000000);
	\draw[line width=1pt] (4.866025,5.400000) -- (4.866025,6.000000);
	\draw[line width=1pt,fill=white] (4.766025,6.100000) -- (4.866025,6.200000) -- (4.966025,6.100000) -- (4.866025,6.000000) -- cycle;
	\draw[line width=1pt] (4.866025,6.200000) -- (4.866025,6.800000);
	\draw[line width=1pt,fill=white] (4.866025,6.900000) circle (0.100000);
	\draw[line width=1pt] (4.866025,7.000000) -- (4.866025,7.600000);
	\draw[line width=1pt] (4.866025,7.600000) -- (4.866025,7.800000);
	\draw[line width=1pt] (4.866025,7.800000) -- (4.866025,8.400000);
	\draw[line width=1pt] (4.866025,8.400000) -- (4.866025,8.600000);
	\draw[line width=1pt] (4.866025,8.600000) -- (4.866025,9.200000);
	\draw[line width=1pt] (4.866025,9.200000) -- (4.866025,9.400000);
	\draw[line width=1pt] (4.866025,9.400000) -- (4.866025,10.000000);
	\draw[line width=1pt] (4.866025,10.000000) -- (4.866025,10.200000);
	\draw[line width=1pt] (4.866025,10.200000) -- (4.866025,10.800000);
	\draw[line width=1pt] (4.866025,10.800000) -- (4.866025,11.000000);
	\draw[line width=1pt] (4.866025,11.000000) -- (4.866025,11.600000);
	\draw[line width=1pt] (4.866025,11.600000) -- (4.866025,11.800000);
	\draw[line width=1pt] (4.866025,11.800000) -- (4.866025,12.400000);
	\draw[line width=1pt] (4.866025,12.400000) -- (4.866025,12.600000);
	\draw[line width=1pt] (4.866025,12.600000) -- (4.866025,13.200000);
	\draw[line width=1pt] (4.866025,13.200000) -- (4.866025,13.400000);
	\draw[line width=3pt,draw=white] (3.000000,0.000000) -- (3.000000,0.700000);
	\draw[line width=3pt,draw=white] (3.000000,0.700000) -- (3.000000,0.900000);
	\draw[line width=3pt,draw=white] (3.000000,0.900000) -- (3.000000,1.500000);
	\draw[line width=3pt,draw=white] (3.000000,1.500000) -- (3.000000,1.700000);
	\draw[line width=3pt,draw=white] (3.000000,1.700000) -- (3.000000,2.300000);
	\draw[line width=3pt,draw=white] (3.000000,2.300000) -- (3.000000,2.500000);
	\draw[line width=3pt,draw=white] (3.000000,2.500000) -- (3.000000,3.100000);
	\draw[line width=3pt,draw=white,fill=white] (3.000000,3.200000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.000000,3.200000) -- (4.000000,3.200000);
	\draw[line width=3pt,draw=white,fill=white] (4.000000,3.200000) circle (0.200000);
	\draw[line width=3pt,draw=white] (3.800000,3.200000) -- (4.200000,3.200000);
	\draw[line width=3pt,draw=white] (4.000000,3.000000) -- (4.000000,3.400000);
	\draw[line width=3pt,draw=white] (3.000000,3.300000) -- (3.000000,3.900000);
	\draw[line width=3pt,draw=white,fill=white] (3.000000,4.000000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.000000,4.000000) -- (2.000000,4.000000);
	\draw[line width=3pt,draw=white,fill=white] (2.000000,4.000000) circle (0.200000);
	\draw[line width=3pt,draw=white] (1.800000,4.000000) -- (2.200000,4.000000);
	\draw[line width=3pt,draw=white] (2.000000,3.800000) -- (2.000000,4.200000);
	\draw[line width=3pt,draw=white] (3.000000,4.100000) -- (3.000000,4.700000);
	\draw[line width=3pt,draw=white,fill=white] (3.000000,4.800000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.800000,4.800000) -- (3.200000,4.800000);
	\draw[line width=3pt,draw=white] (3.000000,4.600000) -- (3.000000,5.000000);
	\draw[line width=3pt,draw=white] (3.000000,4.800000) -- (3.866025,5.300000);
	\draw[line width=3pt,draw=white,fill=white] (3.866025,5.300000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.000000,4.900000) -- (3.000000,5.500000);
	\draw[line width=3pt,fill=white,draw=white] (2.900000,5.600000) -- (3.000000,5.700000) -- (3.100000,5.600000) -- (3.000000,5.500000) -- cycle;
	\draw[line width=3pt,draw=white] (3.000000,5.700000) -- (3.000000,6.300000);
	\draw[line width=3pt,fill=white,draw=white] (3.000000,6.400000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.000000,6.500000) -- (3.000000,7.100000);
	\draw[line width=3pt,draw=white] (3.000000,7.100000) -- (3.000000,7.300000);
	\draw[line width=3pt,draw=white] (3.000000,7.300000) -- (3.000000,7.900000);
	\draw[line width=3pt,draw=white] (3.000000,7.900000) -- (3.000000,8.100000);
	\draw[line width=3pt,draw=white] (3.000000,8.100000) -- (3.000000,8.700000);
	\draw[line width=3pt,draw=white] (3.000000,8.700000) -- (3.000000,8.900000);
	\draw[line width=3pt,draw=white] (3.000000,8.900000) -- (3.000000,9.500000);
	\draw[line width=3pt,draw=white] (3.000000,9.500000) -- (3.000000,9.700000);
	\draw[line width=3pt,draw=white] (3.000000,9.700000) -- (3.000000,10.300000);
	\draw[line width=3pt,draw=white] (3.000000,10.300000) -- (3.000000,10.500000);
	\draw[line width=3pt,draw=white] (3.000000,10.500000) -- (3.000000,11.100000);
	\draw[line width=3pt,draw=white] (3.000000,11.100000) -- (3.000000,11.300000);
	\draw[line width=3pt,draw=white] (3.000000,11.300000) -- (3.000000,11.900000);
	\draw[line width=3pt,draw=white] (3.000000,11.900000) -- (3.000000,12.100000);
	\draw[line width=3pt,draw=white] (3.000000,12.100000) -- (3.000000,12.700000);
	\draw[line width=3pt,draw=white] (3.000000,12.700000) -- (3.000000,12.900000);
	\draw[line width=1pt] (3.000000,0.000000) -- (3.000000,0.700000);
	\draw[line width=1pt] (3.000000,0.700000) -- (3.000000,0.900000);
	\draw[line width=1pt] (3.000000,0.900000) -- (3.000000,1.500000);
	\draw[line width=1pt] (3.000000,1.500000) -- (3.000000,1.700000);
	\draw[line width=1pt] (3.000000,1.700000) -- (3.000000,2.300000);
	\draw[line width=1pt] (3.000000,2.300000) -- (3.000000,2.500000);
	\draw[line width=1pt] (3.000000,2.500000) -- (3.000000,3.100000);
	\draw[line width=1pt] (3.000000,3.200000) -- (4.000000,3.200000);
	\draw[line width=1pt,fill=black] (3.000000,3.200000) circle (0.100000);
	\draw[line width=1pt,fill=white] (4.000000,3.200000) circle (0.200000);
	\draw[line width=1pt] (3.800000,3.200000) -- (4.200000,3.200000);
	\draw[line width=1pt] (4.000000,3.000000) -- (4.000000,3.400000);
	\draw[line width=1pt] (3.000000,3.300000) -- (3.000000,3.900000);
	\draw[line width=1pt] (3.000000,4.000000) -- (2.000000,4.000000);
	\draw[line width=1pt,fill=black] (3.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=white] (2.000000,4.000000) circle (0.200000);
	\draw[line width=1pt] (1.800000,4.000000) -- (2.200000,4.000000);
	\draw[line width=1pt] (2.000000,3.800000) -- (2.000000,4.200000);
	\draw[line width=1pt] (3.000000,4.100000) -- (3.000000,4.700000);
	\draw[line width=1pt] (3.000000,4.800000) -- (3.866025,5.300000);
	\draw[line width=1pt,fill=white] (3.000000,4.800000) circle (0.200000);
	\draw[line width=1pt] (2.800000,4.800000) -- (3.200000,4.800000);
	\draw[line width=1pt] (3.000000,4.600000) -- (3.000000,5.000000);
	\draw[line width=1pt,fill=black] (3.866025,5.300000) circle (0.100000);
	\draw[line width=1pt] (3.866025,5.400000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (3.866025,5.200000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (3.000000,4.900000) -- (3.000000,5.500000);
	\draw[line width=1pt,fill=white] (2.900000,5.600000) -- (3.000000,5.700000) -- (3.100000,5.600000) -- (3.000000,5.500000) -- cycle;
	\draw[line width=1pt] (3.000000,5.700000) -- (3.000000,6.300000);
	\draw[line width=1pt,fill=white] (3.000000,6.400000) circle (0.100000);
	\draw[line width=1pt] (3.000000,6.500000) -- (3.000000,7.100000);
	\draw[line width=1pt] (3.000000,7.100000) -- (3.000000,7.300000);
	\draw[line width=1pt] (3.000000,7.300000) -- (3.000000,7.900000);
	\draw[line width=1pt] (3.000000,7.900000) -- (3.000000,8.100000);
	\draw[line width=1pt] (3.000000,8.100000) -- (3.000000,8.700000);
	\draw[line width=1pt] (3.000000,8.700000) -- (3.000000,8.900000);
	\draw[line width=1pt] (3.000000,8.900000) -- (3.000000,9.500000);
	\draw[line width=1pt] (3.000000,9.500000) -- (3.000000,9.700000);
	\draw[line width=1pt] (3.000000,9.700000) -- (3.000000,10.300000);
	\draw[line width=1pt] (3.000000,10.300000) -- (3.000000,10.500000);
	\draw[line width=1pt] (3.000000,10.500000) -- (3.000000,11.100000);
	\draw[line width=1pt] (3.000000,11.100000) -- (3.000000,11.300000);
	\draw[line width=1pt] (3.000000,11.300000) -- (3.000000,11.900000);
	\draw[line width=1pt] (3.000000,11.900000) -- (3.000000,12.100000);
	\draw[line width=1pt] (3.000000,12.100000) -- (3.000000,12.700000);
	\draw[line width=1pt] (3.000000,12.700000) -- (3.000000,12.900000);
	\draw[line width=1pt,rounded corners,dashed] (1.366025,6.500000) -- (3.366025,6.500000) -- (3.366025,7.300000) -- (2.366025,7.300000) -- (2.366025,13.700000) -- (1.366025,13.700000) -- cycle;
	\draw[line width=1pt,rounded corners,dashed] (2.799038,7.150000) -- (1.933013,6.650000) -- (2.933013,6.650000) -- (2.066987,6.150000) -- (3.066987,6.150000) -- (3.933013,6.650000) -- (4.933013,6.650000) -- (5.799038,7.150000) -- (4.799038,7.150000) -- (5.665064,7.650000) -- (4.665064,7.650000) -- (3.799038,7.150000) -- cycle;
\end{tikzpicture}



==> pic_isotrimprimal2.tex <==
\begin{tikzpicture}[x=0.074272\linewidth,y=0.074272\linewidth]
	\draw[line width=1pt,fill=black] (0.000000,0.000000) circle (0.100000);
	\draw[line width=1pt] (0.779423,0.450000) -- (0.086603,0.050000);
	\draw[line width=1pt] (0.866025,0.500000) circle (0.100000);
	\draw[line width=1pt] (1.645448,0.950000) -- (0.952628,0.550000);
	\draw[line width=1pt,fill=black] (1.732051,1.000000) circle (0.100000);
	\draw[line width=1pt] (0.100000,0.000000) -- (0.900000,0.000000);
	\draw[line width=1pt] (1.000000,0.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (1.866025,0.500000) circle (0.100000);
	\draw[line width=1pt] (1.832051,1.000000) -- (2.632051,1.000000);
	\draw[line width=1pt] (2.732051,1.000000) circle (0.100000);
	\draw[line width=1pt] (1.100000,0.000000) -- (1.900000,0.000000);
	\draw[line width=1pt,fill=black] (2.000000,0.000000) circle (0.100000);
	\draw[line width=1pt] (2.779423,0.450000) -- (2.086603,0.050000);
	\draw[line width=1pt] (2.866025,0.500000) circle (0.100000);
	\draw[line width=1pt] (2.832051,1.000000) -- (3.632051,1.000000);
	\draw[line width=1pt] (3.645448,0.950000) -- (2.952628,0.550000);
	\draw[line width=1pt,fill=black] (3.732051,1.000000) circle (0.100000);
	\draw[line width=1pt] (2.100000,0.000000) -- (2.900000,0.000000);
	\draw[line width=1pt] (3.000000,0.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.866025,0.500000) circle (0.100000);
	\draw[line width=1pt] (3.832051,1.000000) -- (4.632051,1.000000);
	\draw[line width=1pt] (4.732051,1.000000) circle (0.100000);
	\draw[line width=1pt] (3.100000,0.000000) -- (3.900000,0.000000);
	\draw[line width=1pt,fill=black] (4.000000,0.000000) circle (0.100000);
	\draw[line width=1pt] (4.779423,0.450000) -- (4.086603,0.050000);
	\draw[line width=1pt] (4.866025,0.500000) circle (0.100000);
	\draw[line width=1pt] (4.832051,1.000000) -- (5.632051,1.000000);
	\draw[line width=1pt] (5.645448,0.950000) -- (4.952628,0.550000);
	\draw[line width=1pt,fill=black] (5.732051,1.000000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,0.500000) -- (1.866025,1.200000);
	\draw[line width=3pt,draw=white] (1.866025,1.200000) -- (1.866025,1.400000);
	\draw[line width=3pt,draw=white] (1.866025,1.400000) -- (1.866025,2.000000);
	\draw[line width=3pt,fill=white,draw=white] (1.766025,2.000000) -- (1.766025,2.200000) -- (1.966025,2.200000) -- (1.966025,2.000000) -- cycle;
	\draw[line width=3pt,draw=white] (1.866025,2.200000) -- (1.866025,2.800000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,2.900000) circle (0.200000);
	\draw[line width=3pt,draw=white] (1.666025,2.900000) -- (2.066025,2.900000);
	\draw[line width=3pt,draw=white] (1.866025,2.700000) -- (1.866025,3.100000);
	\draw[line width=3pt,draw=white] (1.866025,2.900000) -- (2.732051,3.400000);
	\draw[line width=3pt,draw=white,fill=white] (2.732051,3.400000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,3.000000) -- (1.866025,3.600000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,3.700000) circle (0.200000);
	\draw[line width=3pt,draw=white] (1.666025,3.700000) -- (2.066025,3.700000);
	\draw[line width=3pt,draw=white] (1.866025,3.500000) -- (1.866025,3.900000);
	\draw[line width=3pt,draw=white] (1.866025,3.700000) -- (0.866025,3.700000);
	\draw[line width=3pt,draw=white,fill=white] (0.866025,3.700000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,3.800000) -- (1.866025,4.400000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,4.500000) circle (0.200000);
	\draw[line width=3pt,draw=white] (1.666025,4.500000) -- (2.066025,4.500000);
	\draw[line width=3pt,draw=white] (1.866025,4.300000) -- (1.866025,4.700000);
	\draw[line width=3pt,draw=white] (1.866025,4.500000) -- (2.866025,4.500000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,4.500000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,4.600000) -- (1.866025,5.200000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,5.300000) circle (0.200000);
	\draw[line width=3pt,draw=white] (1.666025,5.300000) -- (2.066025,5.300000);
	\draw[line width=3pt,draw=white] (1.866025,5.100000) -- (1.866025,5.500000);
	\draw[line width=3pt,draw=white] (1.866025,5.300000) -- (1.000000,4.800000);
	\draw[line width=3pt,draw=white,fill=white] (1.000000,4.800000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,5.400000) -- (1.866025,6.000000);
	\draw[line width=3pt,fill=white,draw=white] (1.866025,6.100000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,6.200000) -- (1.866025,6.800000);
	\draw[line width=3pt,draw=white] (1.866025,6.800000) -- (1.866025,7.000000);
	\draw[line width=3pt,draw=white] (1.866025,7.000000) -- (1.866025,7.600000);
	\draw[line width=3pt,draw=white] (1.866025,7.600000) -- (1.866025,7.800000);
	\draw[line width=3pt,draw=white] (1.866025,7.800000) -- (1.866025,8.400000);
	\draw[line width=3pt,fill=white,draw=white] (1.766025,8.400000) -- (1.766025,8.600000) -- (1.966025,8.600000) -- (1.966025,8.400000) -- cycle;
	\draw[line width=3pt,draw=white] (1.866025,8.600000) -- (1.866025,9.200000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,9.300000) circle (0.200000);
	\draw[line width=3pt,draw=white] (1.666025,9.300000) -- (2.066025,9.300000);
	\draw[line width=3pt,draw=white] (1.866025,9.100000) -- (1.866025,9.500000);
	\draw[line width=3pt,draw=white] (1.866025,9.300000) -- (2.732051,9.800000);
	\draw[line width=3pt,draw=white,fill=white] (2.732051,9.800000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,9.400000) -- (1.866025,10.000000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,10.100000) circle (0.200000);
	\draw[line width=3pt,draw=white] (1.666025,10.100000) -- (2.066025,10.100000);
	\draw[line width=3pt,draw=white] (1.866025,9.900000) -- (1.866025,10.300000);
	\draw[line width=3pt,draw=white] (1.866025,10.100000) -- (0.866025,10.100000);
	\draw[line width=3pt,draw=white,fill=white] (0.866025,10.100000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,10.200000) -- (1.866025,10.800000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,10.900000) circle (0.200000);
	\draw[line width=3pt,draw=white] (1.666025,10.900000) -- (2.066025,10.900000);
	\draw[line width=3pt,draw=white] (1.866025,10.700000) -- (1.866025,11.100000);
	\draw[line width=3pt,draw=white] (1.866025,10.900000) -- (2.866025,10.900000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,10.900000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,11.000000) -- (1.866025,11.600000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,11.700000) circle (0.200000);
	\draw[line width=3pt,draw=white] (1.666025,11.700000) -- (2.066025,11.700000);
	\draw[line width=3pt,draw=white] (1.866025,11.500000) -- (1.866025,11.900000);
	\draw[line width=3pt,draw=white] (1.866025,11.700000) -- (1.000000,11.200000);
	\draw[line width=3pt,draw=white,fill=white] (1.000000,11.200000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,11.800000) -- (1.866025,12.400000);
	\draw[line width=3pt,fill=white,draw=white] (1.866025,12.500000) circle (0.100000);
	\draw[line width=3pt,draw=white] (1.866025,12.600000) -- (1.866025,13.200000);
	\draw[line width=3pt,draw=white] (1.866025,13.200000) -- (1.866025,13.400000);
	\draw[line width=1pt] (1.866025,0.500000) -- (1.866025,1.200000);
	\draw[line width=1pt] (1.866025,1.200000) -- (1.866025,1.400000);
	\draw[line width=1pt] (1.866025,1.400000) -- (1.866025,2.000000);
	\draw[line width=1pt,fill=white] (1.766025,2.000000) -- (1.766025,2.200000) -- (1.966025,2.200000) -- (1.966025,2.000000) -- cycle;
	\draw[line width=1pt] (1.866025,2.200000) -- (1.866025,2.800000);
	\draw[line width=1pt] (1.866025,2.900000) -- (2.732051,3.400000);
	\draw[line width=1pt,fill=white] (1.866025,2.900000) circle (0.200000);
	\draw[line width=1pt] (1.666025,2.900000) -- (2.066025,2.900000);
	\draw[line width=1pt] (1.866025,2.700000) -- (1.866025,3.100000);
	\draw[line width=1pt,fill=black] (2.732051,3.400000) circle (0.100000);
	\draw[line width=1pt] (1.866025,3.000000) -- (1.866025,3.600000);
	\draw[line width=1pt] (1.866025,3.700000) -- (0.866025,3.700000);
	\draw[line width=1pt,fill=white] (1.866025,3.700000) circle (0.200000);
	\draw[line width=1pt] (1.666025,3.700000) -- (2.066025,3.700000);
	\draw[line width=1pt] (1.866025,3.500000) -- (1.866025,3.900000);
	\draw[line width=1pt,fill=black] (0.866025,3.700000) circle (0.100000);
	\draw[line width=1pt] (1.866025,3.800000) -- (1.866025,4.400000);
	\draw[line width=1pt] (1.866025,4.500000) -- (2.866025,4.500000);
	\draw[line width=1pt,fill=white] (1.866025,4.500000) circle (0.200000);
	\draw[line width=1pt] (1.666025,4.500000) -- (2.066025,4.500000);
	\draw[line width=1pt] (1.866025,4.300000) -- (1.866025,4.700000);
	\draw[line width=1pt,fill=black] (2.866025,4.500000) circle (0.100000);
	\draw[line width=1pt] (2.866025,4.600000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (2.866025,4.400000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (1.866025,4.600000) -- (1.866025,5.200000);
	\draw[line width=1pt] (1.866025,5.300000) -- (1.000000,4.800000);
	\draw[line width=1pt,fill=white] (1.866025,5.300000) circle (0.200000);
	\draw[line width=1pt] (1.666025,5.300000) -- (2.066025,5.300000);
	\draw[line width=1pt] (1.866025,5.100000) -- (1.866025,5.500000);
	\draw[line width=1pt,fill=black] (1.000000,4.800000) circle (0.100000);
	\draw[line width=1pt] (1.866025,5.400000) -- (1.866025,6.000000);
	\draw[line width=1pt,fill=white] (1.866025,6.100000) circle (0.100000);
	\draw[line width=1pt] (1.866025,6.200000) -- (1.866025,6.800000);
	\draw[line width=1pt] (1.866025,6.800000) -- (1.866025,7.000000);
	\draw[line width=1pt] (1.866025,7.000000) -- (1.866025,7.600000);
	\draw[line width=1pt] (1.866025,7.600000) -- (1.866025,7.800000);
	\draw[line width=1pt] (1.866025,7.800000) -- (1.866025,8.400000);
	\draw[line width=1pt,fill=white] (1.766025,8.400000) -- (1.766025,8.600000) -- (1.966025,8.600000) -- (1.966025,8.400000) -- cycle;
	\draw[line width=1pt] (1.866025,8.600000) -- (1.866025,9.200000);
	\draw[line width=1pt] (1.866025,9.300000) -- (2.732051,9.800000);
	\draw[line width=1pt,fill=white] (1.866025,9.300000) circle (0.200000);
	\draw[line width=1pt] (1.666025,9.300000) -- (2.066025,9.300000);
	\draw[line width=1pt] (1.866025,9.100000) -- (1.866025,9.500000);
	\draw[line width=1pt,fill=black] (2.732051,9.800000) circle (0.100000);
	\draw[line width=1pt] (1.866025,9.400000) -- (1.866025,10.000000);
	\draw[line width=1pt] (1.866025,10.100000) -- (0.866025,10.100000);
	\draw[line width=1pt,fill=white] (1.866025,10.100000) circle (0.200000);
	\draw[line width=1pt] (1.666025,10.100000) -- (2.066025,10.100000);
	\draw[line width=1pt] (1.866025,9.900000) -- (1.866025,10.300000);
	\draw[line width=1pt,fill=black] (0.866025,10.100000) circle (0.100000);
	\draw[line width=1pt] (1.866025,10.200000) -- (1.866025,10.800000);
	\draw[line width=1pt] (1.866025,10.900000) -- (2.866025,10.900000);
	\draw[line width=1pt,fill=white] (1.866025,10.900000) circle (0.200000);
	\draw[line width=1pt] (1.666025,10.900000) -- (2.066025,10.900000);
	\draw[line width=1pt] (1.866025,10.700000) -- (1.866025,11.100000);
	\draw[line width=1pt,fill=black] (2.866025,10.900000) circle (0.100000);
	\draw[line width=1pt] (2.866025,11.000000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (2.866025,10.800000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (1.866025,11.000000) -- (1.866025,11.600000);
	\draw[line width=1pt] (1.866025,11.700000) -- (1.000000,11.200000);
	\draw[line width=1pt,fill=white] (1.866025,11.700000) circle (0.200000);
	\draw[line width=1pt] (1.666025,11.700000) -- (2.066025,11.700000);
	\draw[line width=1pt] (1.866025,11.500000) -- (1.866025,11.900000);
	\draw[line width=1pt,fill=black] (1.000000,11.200000) circle (0.100000);
	\draw[line width=1pt] (1.866025,11.800000) -- (1.866025,12.400000);
	\draw[line width=1pt,fill=white] (1.866025,12.500000) circle (0.100000);
	\draw[line width=1pt] (1.866025,12.600000) -- (1.866025,13.200000);
	\draw[line width=1pt] (1.866025,13.200000) -- (1.866025,13.400000);
	\draw[line width=3pt,draw=white] (2.866025,0.500000) -- (2.866025,1.200000);
	\draw[line width=3pt,draw=white] (2.866025,1.200000) -- (2.866025,1.400000);
	\draw[line width=3pt,draw=white] (2.866025,1.400000) -- (2.866025,2.000000);
	\draw[line width=3pt,draw=white] (2.866025,2.000000) -- (2.866025,2.200000);
	\draw[line width=3pt,draw=white] (2.866025,2.200000) -- (2.866025,2.800000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,2.900000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.666025,2.900000) -- (3.066025,2.900000);
	\draw[line width=3pt,draw=white] (2.866025,2.700000) -- (2.866025,3.100000);
	\draw[line width=3pt,draw=white] (2.866025,2.900000) -- (2.000000,2.400000);
	\draw[line width=3pt,draw=white,fill=white] (2.000000,2.400000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,3.000000) -- (2.866025,3.600000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,3.700000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,3.700000) -- (3.866025,3.700000);
	\draw[line width=3pt,draw=white,fill=white] (3.866025,3.700000) circle (0.200000);
	\draw[line width=3pt,draw=white] (3.666025,3.700000) -- (4.066025,3.700000);
	\draw[line width=3pt,draw=white] (3.866025,3.500000) -- (3.866025,3.900000);
	\draw[line width=3pt,draw=white] (2.866025,3.800000) -- (2.866025,4.400000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,4.500000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,4.500000) -- (1.866025,4.500000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,4.500000) circle (0.200000);
	\draw[line width=3pt,draw=white] (1.666025,4.500000) -- (2.066025,4.500000);
	\draw[line width=3pt,draw=white] (1.866025,4.300000) -- (1.866025,4.700000);
	\draw[line width=3pt,draw=white] (2.866025,4.600000) -- (2.866025,5.200000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,5.300000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.666025,5.300000) -- (3.066025,5.300000);
	\draw[line width=3pt,draw=white] (2.866025,5.100000) -- (2.866025,5.500000);
	\draw[line width=3pt,draw=white] (2.866025,5.300000) -- (3.732051,5.800000);
	\draw[line width=3pt,draw=white,fill=white] (3.732051,5.800000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,5.400000) -- (2.866025,6.000000);
	\draw[line width=3pt,draw=white] (2.866025,6.000000) -- (2.866025,6.200000);
	\draw[line width=3pt,draw=white] (2.866025,6.200000) -- (2.866025,6.800000);
	\draw[line width=3pt,draw=white] (2.866025,6.800000) -- (2.866025,7.000000);
	\draw[line width=3pt,draw=white] (2.866025,7.000000) -- (2.866025,7.600000);
	\draw[line width=3pt,draw=white] (2.866025,7.600000) -- (2.866025,7.800000);
	\draw[line width=3pt,draw=white] (2.866025,7.800000) -- (2.866025,8.400000);
	\draw[line width=3pt,draw=white] (2.866025,8.400000) -- (2.866025,8.600000);
	\draw[line width=3pt,draw=white] (2.866025,8.600000) -- (2.866025,9.200000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,9.300000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.666025,9.300000) -- (3.066025,9.300000);
	\draw[line width=3pt,draw=white] (2.866025,9.100000) -- (2.866025,9.500000);
	\draw[line width=3pt,draw=white] (2.866025,9.300000) -- (2.000000,8.800000);
	\draw[line width=3pt,draw=white,fill=white] (2.000000,8.800000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,9.400000) -- (2.866025,10.000000);
	\draw[line width=3pt,draw=white] (2.866025,10.000000) -- (2.866025,10.200000);
	\draw[line width=3pt,draw=white] (2.866025,10.200000) -- (2.866025,10.800000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,10.900000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,10.900000) -- (1.866025,10.900000);
	\draw[line width=3pt,draw=white,fill=white] (1.866025,10.900000) circle (0.200000);
	\draw[line width=3pt,draw=white] (1.666025,10.900000) -- (2.066025,10.900000);
	\draw[line width=3pt,draw=white] (1.866025,10.700000) -- (1.866025,11.100000);
	\draw[line width=3pt,draw=white] (2.866025,11.000000) -- (2.866025,11.600000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,11.700000) circle (0.200000);
	\draw[line width=3pt,draw=white] (2.666025,11.700000) -- (3.066025,11.700000);
	\draw[line width=3pt,draw=white] (2.866025,11.500000) -- (2.866025,11.900000);
	\draw[line width=3pt,draw=white] (2.866025,11.700000) -- (3.732051,12.200000);
	\draw[line width=3pt,draw=white,fill=white] (3.732051,12.200000) circle (0.100000);
	\draw[line width=3pt,draw=white] (2.866025,11.800000) -- (2.866025,12.400000);
	\draw[line width=3pt,draw=white] (2.866025,12.400000) -- (2.866025,12.600000);
	\draw[line width=3pt,draw=white] (2.866025,12.600000) -- (2.866025,13.200000);
	\draw[line width=3pt,draw=white] (2.866025,13.200000) -- (2.866025,13.400000);
	\draw[line width=1pt] (2.866025,0.500000) -- (2.866025,1.200000);
	\draw[line width=1pt] (2.866025,1.200000) -- (2.866025,1.400000);
	\draw[line width=1pt] (2.866025,1.400000) -- (2.866025,2.000000);
	\draw[line width=1pt] (2.866025,2.000000) -- (2.866025,2.200000);
	\draw[line width=1pt] (2.866025,2.200000) -- (2.866025,2.800000);
	\draw[line width=1pt] (2.866025,2.900000) -- (2.000000,2.400000);
	\draw[line width=1pt,fill=white] (2.866025,2.900000) circle (0.200000);
	\draw[line width=1pt] (2.666025,2.900000) -- (3.066025,2.900000);
	\draw[line width=1pt] (2.866025,2.700000) -- (2.866025,3.100000);
	\draw[line width=1pt,fill=black] (2.000000,2.400000) circle (0.100000);
	\draw[line width=1pt] (2.866025,3.000000) -- (2.866025,3.600000);
	\draw[line width=1pt] (2.866025,3.700000) -- (3.866025,3.700000);
	\draw[line width=1pt,fill=black] (2.866025,3.700000) circle (0.100000);
	\draw[line width=1pt,fill=white] (3.866025,3.700000) circle (0.200000);
	\draw[line width=1pt] (3.666025,3.700000) -- (4.066025,3.700000);
	\draw[line width=1pt] (3.866025,3.500000) -- (3.866025,3.900000);
	\draw[line width=1pt] (3.866025,3.900000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (3.866025,3.500000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (2.866025,3.800000) -- (2.866025,4.400000);
	\draw[line width=1pt] (2.866025,4.500000) -- (1.866025,4.500000);
	\draw[line width=1pt,fill=black] (2.866025,4.500000) circle (0.100000);
	\draw[line width=1pt,fill=white] (1.866025,4.500000) circle (0.200000);
	\draw[line width=1pt] (1.666025,4.500000) -- (2.066025,4.500000);
	\draw[line width=1pt] (1.866025,4.300000) -- (1.866025,4.700000);
	\draw[line width=1pt] (1.866025,4.700000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (1.866025,4.300000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (2.866025,4.600000) -- (2.866025,5.200000);
	\draw[line width=1pt] (2.866025,5.300000) -- (3.732051,5.800000);
	\draw[line width=1pt,fill=white] (2.866025,5.300000) circle (0.200000);
	\draw[line width=1pt] (2.666025,5.300000) -- (3.066025,5.300000);
	\draw[line width=1pt] (2.866025,5.100000) -- (2.866025,5.500000);
	\draw[line width=1pt,fill=black] (3.732051,5.800000) circle (0.100000);
	\draw[line width=1pt] (2.866025,5.400000) -- (2.866025,6.000000);
	\draw[line width=1pt] (2.866025,6.000000) -- (2.866025,6.200000);
	\draw[line width=1pt] (2.866025,6.200000) -- (2.866025,6.800000);
	\draw[line width=1pt] (2.866025,6.800000) -- (2.866025,7.000000);
	\draw[line width=1pt] (2.866025,7.000000) -- (2.866025,7.600000);
	\draw[line width=1pt] (2.866025,7.600000) -- (2.866025,7.800000);
	\draw[line width=1pt] (2.866025,7.800000) -- (2.866025,8.400000);
	\draw[line width=1pt] (2.866025,8.400000) -- (2.866025,8.600000);
	\draw[line width=1pt] (2.866025,8.600000) -- (2.866025,9.200000);
	\draw[line width=1pt] (2.866025,9.300000) -- (2.000000,8.800000);
	\draw[line width=1pt,fill=white] (2.866025,9.300000) circle (0.200000);
	\draw[line width=1pt] (2.666025,9.300000) -- (3.066025,9.300000);
	\draw[line width=1pt] (2.866025,9.100000) -- (2.866025,9.500000);
	\draw[line width=1pt,fill=black] (2.000000,8.800000) circle (0.100000);
	\draw[line width=1pt] (2.866025,9.400000) -- (2.866025,10.000000);
	\draw[line width=1pt] (2.866025,10.000000) -- (2.866025,10.200000);
	\draw[line width=1pt] (2.866025,10.200000) -- (2.866025,10.800000);
	\draw[line width=1pt] (2.866025,10.900000) -- (1.866025,10.900000);
	\draw[line width=1pt,fill=black] (2.866025,10.900000) circle (0.100000);
	\draw[line width=1pt,fill=white] (1.866025,10.900000) circle (0.200000);
	\draw[line width=1pt] (1.666025,10.900000) -- (2.066025,10.900000);
	\draw[line width=1pt] (1.866025,10.700000) -- (1.866025,11.100000);
	\draw[line width=1pt] (1.866025,11.100000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (1.866025,10.700000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (2.866025,11.000000) -- (2.866025,11.600000);
	\draw[line width=1pt] (2.866025,11.700000) -- (3.732051,12.200000);
	\draw[line width=1pt,fill=white] (2.866025,11.700000) circle (0.200000);
	\draw[line width=1pt] (2.666025,11.700000) -- (3.066025,11.700000);
	\draw[line width=1pt] (2.866025,11.500000) -- (2.866025,11.900000);
	\draw[line width=1pt,fill=black] (3.732051,12.200000) circle (0.100000);
	\draw[line width=1pt] (2.866025,11.800000) -- (2.866025,12.400000);
	\draw[line width=1pt] (2.866025,12.400000) -- (2.866025,12.600000);
	\draw[line width=1pt] (2.866025,12.600000) -- (2.866025,13.200000);
	\draw[line width=1pt] (2.866025,13.200000) -- (2.866025,13.400000);
	\draw[line width=3pt,draw=white] (3.866025,0.500000) -- (3.866025,1.200000);
	\draw[line width=3pt,draw=white] (3.866025,1.200000) -- (3.866025,1.400000);
	\draw[line width=3pt,draw=white] (3.866025,1.400000) -- (3.866025,2.000000);
	\draw[line width=3pt,fill=white,draw=white] (3.766025,2.000000) -- (3.766025,2.200000) -- (3.966025,2.200000) -- (3.966025,2.000000) -- cycle;
	\draw[line width=3pt,draw=white] (3.866025,2.200000) -- (3.866025,2.800000);
	\draw[line width=3pt,draw=white,fill=white] (3.866025,2.900000) circle (0.200000);
	\draw[line width=3pt,draw=white] (3.666025,2.900000) -- (4.066025,2.900000);
	\draw[line width=3pt,draw=white] (3.866025,2.700000) -- (3.866025,3.100000);
	\draw[line width=3pt,draw=white] (3.866025,2.900000) -- (4.732051,3.400000);
	\draw[line width=3pt,draw=white,fill=white] (4.732051,3.400000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.866025,3.000000) -- (3.866025,3.600000);
	\draw[line width=3pt,draw=white,fill=white] (3.866025,3.700000) circle (0.200000);
	\draw[line width=3pt,draw=white] (3.666025,3.700000) -- (4.066025,3.700000);
	\draw[line width=3pt,draw=white] (3.866025,3.500000) -- (3.866025,3.900000);
	\draw[line width=3pt,draw=white] (3.866025,3.700000) -- (2.866025,3.700000);
	\draw[line width=3pt,draw=white,fill=white] (2.866025,3.700000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.866025,3.800000) -- (3.866025,4.400000);
	\draw[line width=3pt,draw=white,fill=white] (3.866025,4.500000) circle (0.200000);
	\draw[line width=3pt,draw=white] (3.666025,4.500000) -- (4.066025,4.500000);
	\draw[line width=3pt,draw=white] (3.866025,4.300000) -- (3.866025,4.700000);
	\draw[line width=3pt,draw=white] (3.866025,4.500000) -- (4.866025,4.500000);
	\draw[line width=3pt,draw=white,fill=white] (4.866025,4.500000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.866025,4.600000) -- (3.866025,5.200000);
	\draw[line width=3pt,draw=white,fill=white] (3.866025,5.300000) circle (0.200000);
	\draw[line width=3pt,draw=white] (3.666025,5.300000) -- (4.066025,5.300000);
	\draw[line width=3pt,draw=white] (3.866025,5.100000) -- (3.866025,5.500000);
	\draw[line width=3pt,draw=white] (3.866025,5.300000) -- (3.000000,4.800000);
	\draw[line width=3pt,draw=white,fill=white] (3.000000,4.800000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.866025,5.400000) -- (3.866025,6.000000);
	\draw[line width=3pt,fill=white,draw=white] (3.866025,6.100000) circle (0.100000);
	\draw[line width=3pt,draw=white] (3.866025,6.200000) -- (3.866025,6.800000);
	\draw[line width=3pt,draw=white] (3.866025,6.800000) -- (3.866025,7.000000);
	\draw[line width=3pt,draw=white] (3.866025,7.000000) -- (3.866025,7.600000);
	\draw[line width=3pt,draw=white] (3.866025,7.600000) -- (3.866025,7.800000);
	\draw[line width=3pt,draw=white] (3.866025,7.800000) -- (3.866025,8.400000);
	\draw[line width=3pt,draw=white] (3.866025,8.400000) -- (3.866025,8.600000);
	\draw[line width=3pt,draw=white] (3.866025,8.600000) -- (3.866025,9.200000);
	\draw[line width=3pt,draw=white] (3.866025,9.200000) -- (3.866025,9.400000);
	\draw[line width=3pt,draw=white] (3.866025,9.400000) -- (3.866025,10.000000);
	\draw[line width=3pt,draw=white] (3.866025,10.000000) -- (3.866025,10.200000);
	\draw[line width=3pt,draw=white] (3.866025,10.200000) -- (3.866025,10.800000);
	\draw[line width=3pt,draw=white] (3.866025,10.800000) -- (3.866025,11.000000);
	\draw[line width=3pt,draw=white] (3.866025,11.000000) -- (3.866025,11.600000);
	\draw[line width=3pt,draw=white] (3.866025,11.600000) -- (3.866025,11.800000);
	\draw[line width=3pt,draw=white] (3.866025,11.800000) -- (3.866025,12.400000);
	\draw[line width=3pt,draw=white] (3.866025,12.400000) -- (3.866025,12.600000);
	\draw[line width=3pt,draw=white] (3.866025,12.600000) -- (3.866025,13.200000);
	\draw[line width=3pt,draw=white] (3.866025,13.200000) -- (3.866025,13.400000);
	\draw[line width=1pt] (3.866025,0.500000) -- (3.866025,1.200000);
	\draw[line width=1pt] (3.866025,1.200000) -- (3.866025,1.400000);
	\draw[line width=1pt] (3.866025,1.400000) -- (3.866025,2.000000);
	\draw[line width=1pt,fill=white] (3.766025,2.000000) -- (3.766025,2.200000) -- (3.966025,2.200000) -- (3.966025,2.000000) -- cycle;
	\draw[line width=1pt] (3.866025,2.200000) -- (3.866025,2.800000);
	\draw[line width=1pt] (3.866025,2.900000) -- (4.732051,3.400000);
	\draw[line width=1pt,fill=white] (3.866025,2.900000) circle (0.200000);
	\draw[line width=1pt] (3.666025,2.900000) -- (4.066025,2.900000);
	\draw[line width=1pt] (3.866025,2.700000) -- (3.866025,3.100000);
	\draw[line width=1pt,fill=black] (4.732051,3.400000) circle (0.100000);
	\draw[line width=1pt] (3.866025,3.000000) -- (3.866025,3.600000);
	\draw[line width=1pt] (3.866025,3.700000) -- (2.866025,3.700000);
	\draw[line width=1pt,fill=white] (3.866025,3.700000) circle (0.200000);
	\draw[line width=1pt] (3.666025,3.700000) -- (4.066025,3.700000);
	\draw[line width=1pt] (3.866025,3.500000) -- (3.866025,3.900000);
	\draw[line width=1pt,fill=black] (2.866025,3.700000) circle (0.100000);
	\draw[line width=1pt] (2.866025,3.800000) -- +(0.0,2.0pt);
	\draw[line width=1pt] (2.866025,3.600000) -- +(0.0,-2.0pt);
	\draw[line width=1pt] (3.866025,3.800000) -- (3.866025,4.400000);
	\draw[line width=1pt] (3.866025,4.500000) -- (4.866025,4.500000);
	\draw[line width=1pt,fill=white] (3.866025,4.500000) circle (0.200000);
	\draw[line width=1pt] (3.666025,4.500000) -- (4.066025,4.500000);
	\draw[line width=1pt] (3.866025,4.300000) -- (3.866025,4.700000);
	\draw[line width=1pt,fill=black] (4.866025,4.500000) circle (0.100000);
	\draw[line width=1pt] (3.866025,4.600000) -- (3.866025,5.200000);
	\draw[line width=1pt] (3.866025,5.300000) -- (3.000000,4.800000);
	\draw[line width=1pt,fill=white] (3.866025,5.300000) circle (0.200000);
	\draw[line width=1pt] (3.666025,5.300000) -- (4.066025,5.300000);
	\draw[line width=1pt] (3.866025,5.100000) -- (3.866025,5.500000);
	\draw[line width=1pt,fill=black] (3.000000,4.800000) circle (0.100000);
	\draw[line width=1pt] (3.866025,5.400000) -- (3.866025,6.000000);
	\draw[line width=1pt,fill=white] (3.866025,6.100000) circle (0.100000);
	\draw[line width=1pt] (3.866025,6.200000) -- (3.866025,6.800000);
	\draw[line width=1pt] (3.866025,6.800000) -- (3.866025,7.000000);
	\draw[line width=1pt] (3.866025,7.000000) -- (3.866025,7.600000);
	\draw[line width=1pt] (3.866025,7.600000) -- (3.866025,7.800000);
	\draw[line width=1pt] (3.866025,7.800000) -- (3.866025,8.400000);
	\draw[line width=1pt] (3.866025,8.400000) -- (3.866025,8.600000);
	\draw[line width=1pt] (3.866025,8.600000) -- (3.866025,9.200000);
	\draw[line width=1pt] (3.866025,9.200000) -- (3.866025,9.400000);
	\draw[line width=1pt] (3.866025,9.400000) -- (3.866025,10.000000);
	\draw[line width=1pt] (3.866025,10.000000) -- (3.866025,10.200000);
	\draw[line width=1pt] (3.866025,10.200000) -- (3.866025,10.800000);
	\draw[line width=1pt] (3.866025,10.800000) -- (3.866025,11.000000);
	\draw[line width=1pt] (3.866025,11.000000) -- (3.866025,11.600000);
	\draw[line width=1pt] (3.866025,11.600000) -- (3.866025,11.800000);
	\draw[line width=1pt] (3.866025,11.800000) -- (3.866025,12.400000);
	\draw[line width=1pt] (3.866025,12.400000) -- (3.866025,12.600000);
	\draw[line width=1pt] (3.866025,12.600000) -- (3.866025,13.200000);
	\draw[line width=1pt] (3.866025,13.200000) -- (3.866025,13.400000);
	\draw[line width=1pt,rounded corners,dashed] (2.366025,5.700000) -- (2.366025,12.900000) -- (1.366025,12.900000) -- (1.366025,5.700000) -- cycle;
	\draw[line width=1pt,dotted] (3.866025,6.100000) circle (0.400000);
\end{tikzpicture}



==> pic_patI.tex <==
\begin{tikzpicture}[x=0.01111111*\the\linewidth,y=0.01111111*\the\linewidth]
	\draw [line width=1pt] (22,80) -- (48,80);
	\draw [line width=1pt] (52,80) -- (82,80);
	\draw [line width=1pt] (20,78) -- (20,52);
	\draw [line width=1pt] (20,48) -- (20,22);
	\draw [line width=1pt,dotted] (22,50) -- (48,50);
	\draw [line width=1pt,dotted] (52,50) -- (82,50);
	\draw [line width=1pt,dotted] (50,78) -- (50,52);
	\draw [line width=1pt,dotted] (50,48) -- (50,22);
	\draw [line width=1pt,fill=black] (20,80) circle (2);
	\draw [line width=1pt,fill=black] (50,50) circle (2);
	\draw [line width=1pt] (50,80) circle (2);
	\draw [line width=1pt] (20,50) circle (2);
	\draw (20,80) node [above right] {\parbox{2cm}{$|0\rangle_1$, $H_2$,\\$H_7$, $M_8$}};
	\draw (50,50) node [above right] {$|0\rangle_2$, $M_7$};
	\draw (35,80) node [below] {$4$};
	\draw (65,80) node [below] {$3$};
	\draw (20,65) node [right] {$5$};
	\draw (50,65) node [right] {$2$};
	\draw (35,50) node [below] {$3$};
	\draw (65,50) node [below] {$4$};
	\draw (20,35) node [right] {$2$};
	\draw (50,35) node [right] {$5$};
\end{tikzpicture}


==> pic_smallestplate.tex <==
\begin{tikzpicture}[x=0.16666666*\the\linewidth,y=0.16666666*\the\linewidth]
	\fill[gray!25] (3.000000,5.000000) -- (3.900000,5.000000) -- (3.000000,4.100000) -- cycle;
	\fill[gray!25] (3.000000,5.000000) -- (3.000000,4.100000) -- (2.100000,5.000000) -- cycle;
	\fill[gray!25] (5.000000,5.000000) -- (5.900000,5.000000) -- (5.000000,4.100000) -- cycle;
	\fill[gray!25] (5.000000,5.000000) -- (5.000000,4.100000) -- (4.100000,5.000000) -- cycle;
	\fill[gray!80] (2.000000,4.000000) -- (2.000000,4.900000) -- (2.900000,4.000000) -- cycle;
	\fill[gray!80] (2.000000,4.000000) -- (2.900000,4.000000) -- (2.000000,3.100000) -- cycle;
	\fill[gray!80] (4.000000,4.000000) -- (3.100000,4.000000) -- (4.000000,4.900000) -- cycle;
	\fill[gray!80] (4.000000,4.000000) -- (4.000000,4.900000) -- (4.900000,4.000000) -- cycle;
	\fill[gray!80] (4.000000,4.000000) -- (4.900000,4.000000) -- (4.000000,3.100000) -- cycle;
	\fill[gray!80] (4.000000,4.000000) -- (4.000000,3.100000) -- (3.100000,4.000000) -- cycle;
	\fill[gray!80] (6.000000,4.000000) -- (5.100000,4.000000) -- (6.000000,4.900000) -- cycle;
	\fill[gray!80] (6.000000,4.000000) -- (6.000000,3.100000) -- (5.100000,4.000000) -- cycle;
	\fill[gray!25] (3.000000,3.000000) -- (2.100000,3.000000) -- (3.000000,3.900000) -- cycle;
	\fill[gray!25] (3.000000,3.000000) -- (3.000000,3.900000) -- (3.900000,3.000000) -- cycle;
	\fill[gray!25] (3.000000,3.000000) -- (3.900000,3.000000) -- (3.000000,2.100000) -- cycle;
	\fill[gray!25] (3.000000,3.000000) -- (3.000000,2.100000) -- (2.100000,3.000000) -- cycle;
	\fill[gray!25] (5.000000,3.000000) -- (4.100000,3.000000) -- (5.000000,3.900000) -- cycle;
	\fill[gray!25] (5.000000,3.000000) -- (5.000000,3.900000) -- (5.900000,3.000000) -- cycle;
	\fill[gray!25] (5.000000,3.000000) -- (5.900000,3.000000) -- (5.000000,2.100000) -- cycle;
	\fill[gray!25] (5.000000,3.000000) -- (5.000000,2.100000) -- (4.100000,3.000000) -- cycle;
	\fill[gray!80] (2.000000,2.000000) -- (2.000000,2.900000) -- (2.900000,2.000000) -- cycle;
	\fill[gray!80] (2.000000,2.000000) -- (2.900000,2.000000) -- (2.000000,1.100000) -- cycle;
	\fill[gray!80] (4.000000,2.000000) -- (3.100000,2.000000) -- (4.000000,2.900000) -- cycle;
	\fill[gray!80] (4.000000,2.000000) -- (4.000000,2.900000) -- (4.900000,2.000000) -- cycle;
	\fill[gray!80] (4.000000,2.000000) -- (4.900000,2.000000) -- (4.000000,1.100000) -- cycle;
	\fill[gray!80] (4.000000,2.000000) -- (4.000000,1.100000) -- (3.100000,2.000000) -- cycle;
	\fill[gray!80] (6.000000,2.000000) -- (5.100000,2.000000) -- (6.000000,2.900000) -- cycle;
	\fill[gray!80] (6.000000,2.000000) -- (6.000000,1.100000) -- (5.100000,2.000000) -- cycle;
	\fill[gray!25] (3.000000,1.000000) -- (2.100000,1.000000) -- (3.000000,1.900000) -- cycle;
	\fill[gray!25] (3.000000,1.000000) -- (3.000000,1.900000) -- (3.900000,1.000000) -- cycle;
	\fill[gray!25] (5.000000,1.000000) -- (4.100000,1.000000) -- (5.000000,1.900000) -- cycle;
	\fill[gray!25] (5.000000,1.000000) -- (5.000000,1.900000) -- (5.900000,1.000000) -- cycle;
	\draw[line width=1pt] (2.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,1.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,1.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,1.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,1.000000) circle (0.100000);
	\draw[line width=1pt] (6.000000,1.000000) circle (0.100000);
\end{tikzpicture}



==> pic_surfacecode.tex <==
\begin{tikzpicture}[x=0.01111111*\the\linewidth,y=0.01111111*\the\linewidth]
	\draw [line width=1pt] (22,80) -- (48,80);
	\draw [line width=1pt] (52,80) -- (82,80);
	\draw [line width=1pt] (20,78) -- (20,52);
	\draw [line width=1pt] (20,48) -- (20,22);
	\draw [line width=1pt,dotted] (22,50) -- (48,50);
	\draw [line width=1pt,dotted] (52,50) -- (82,50);
	\draw [line width=1pt,dotted] (50,78) -- (50,52);
	\draw [line width=1pt,dotted] (50,48) -- (50,22);
	\draw [line width=1pt,fill=black] (20,80) circle (2);
	\draw [line width=1pt,fill=black] (50,50) circle (2);
	\draw [line width=1pt] (50,80) circle (2);
	\draw [line width=1pt] (20,50) circle (2);
	\draw (20,80) node [above right] {\parbox{2cm}{$|0\rangle_1$, $H_2$,\\$H_7$, $M_8$}};
	\draw (50,50) node [above right] {$|0\rangle_2$, $M_7$};
	\draw (35,80) node [below] {$4$};
	\draw (65,80) node [below] {$3$};
	\draw (20,65) node [right] {$5$};
	\draw (50,65) node [right] {$2$};
	\draw (35,50) node [below] {$3$};
	\draw (65,50) node [below] {$4$};
	\draw (20,35) node [right] {$2$};
	\draw (50,35) node [right] {$5$};
\end{tikzpicture}


==> pic_swap.tex <==
\begin{tikzpicture}[x=0.090000\linewidth,y=0.090000\linewidth]
	\fill[gray!80] (3.000000,17.000000) -- (3.900000,17.000000) -- (3.000000,16.100000) -- cycle;
	\fill[gray!80] (5.000000,17.000000) -- (5.000000,16.100000) -- (4.100000,17.000000) -- cycle;
	\fill[gray!25] (4.000000,16.000000) -- (3.100000,16.000000) -- (4.000000,16.900000) -- cycle;
	\fill[gray!25] (4.000000,16.000000) -- (4.000000,16.900000) -- (4.900000,16.000000) -- cycle;
	\fill[gray!25] (4.000000,16.000000) -- (4.900000,16.000000) -- (4.000000,15.100000) -- cycle;
	\fill[gray!25] (4.000000,16.000000) -- (4.000000,15.100000) -- (3.100000,16.000000) -- cycle;
	\fill[gray!80] (3.000000,15.000000) -- (3.000000,15.900000) -- (3.900000,15.000000) -- cycle;
	\fill[gray!80] (3.000000,15.000000) -- (3.900000,15.000000) -- (3.000000,14.100000) -- cycle;
	\fill[gray!80] (5.000000,15.000000) -- (4.100000,15.000000) -- (5.000000,15.900000) -- cycle;
	\fill[gray!80] (5.000000,15.000000) -- (5.000000,14.100000) -- (4.100000,15.000000) -- cycle;
	\fill[gray!25] (4.000000,14.000000) -- (3.100000,14.000000) -- (4.000000,14.900000) -- cycle;
	\fill[gray!25] (4.000000,14.000000) -- (4.000000,14.900000) -- (4.900000,14.000000) -- cycle;
	\fill[gray!80] (5.000000,5.000000) -- (5.000000,4.100000) -- (4.100000,5.000000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.000000,4.900000) -- (4.900000,4.000000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.900000,4.000000) -- (4.000000,3.100000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (4.100000,3.000000) -- (5.000000,3.900000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (5.000000,2.100000) -- (4.100000,3.000000) -- cycle;
	\fill[gray!25] (4.000000,2.000000) -- (4.000000,2.900000) -- (4.900000,2.000000) -- cycle;
	\draw[line width=1pt,fill=black] (3.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,17.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,16.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,15.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,15.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,15.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,14.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (5.000000,14.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,->] (4.858579,10.141421) -- (4.141421,10.858579);
	\draw[line width=1pt] (5.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,->] (3.858579,9.141421) -- (3.141421,9.858579);
	\draw[line width=1pt] (4.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,9.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,8.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,8.000000) circle (0.100000);
	\draw[line width=1pt,->] (4.858579,8.141421) -- (4.141421,8.858579);
	\draw[line width=1pt] (5.000000,8.000000) circle (0.100000);
	\draw (4.000000,5.000000) node [above right] {$H$};
	\draw[line width=1pt] (4.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,4.000000) circle (0.100000);
	\draw (5.000000,4.000000) node [above right] {$H$};
	\draw[line width=1pt] (5.000000,4.000000) circle (0.100000);
	\draw (4.000000,3.000000) node [above right] {$H$};
	\draw[line width=1pt] (4.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,2.000000) circle (0.100000);
	\draw (5.000000,2.000000) node [above right] {$H$};
	\draw[line width=1pt] (5.000000,2.000000) circle (0.100000);
\end{tikzpicture}



==> pic_swap2.tex <==
\begin{tikzpicture}[x=0.090000\linewidth,y=0.090000\linewidth]
	\fill[gray!80] (3.000000,17.000000) -- (3.000000,16.100000) -- (2.100000,17.000000) -- cycle;
	\fill[gray!25] (2.000000,16.000000) -- (2.000000,16.900000) -- (2.900000,16.000000) -- cycle;
	\fill[gray!25] (2.000000,16.000000) -- (2.900000,16.000000) -- (2.000000,15.100000) -- cycle;
	\fill[gray!80] (3.000000,15.000000) -- (2.100000,15.000000) -- (3.000000,15.900000) -- cycle;
	\fill[gray!80] (3.000000,15.000000) -- (3.000000,14.100000) -- (2.100000,15.000000) -- cycle;
	\fill[gray!25] (2.000000,14.000000) -- (2.000000,14.900000) -- (2.900000,14.000000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (3.900000,5.000000) -- (3.000000,4.100000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (3.000000,4.100000) -- (2.100000,5.000000) -- cycle;
	\fill[gray!25] (2.000000,4.000000) -- (2.000000,4.900000) -- (2.900000,4.000000) -- cycle;
	\fill[gray!25] (2.000000,4.000000) -- (2.900000,4.000000) -- (2.000000,3.100000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (3.100000,4.000000) -- (4.000000,4.900000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.000000,3.100000) -- (3.100000,4.000000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (2.100000,3.000000) -- (3.000000,3.900000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.000000,3.900000) -- (3.900000,3.000000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.900000,3.000000) -- (3.000000,2.100000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.000000,2.100000) -- (2.100000,3.000000) -- cycle;
	\fill[gray!25] (2.000000,2.000000) -- (2.000000,2.900000) -- (2.900000,2.000000) -- cycle;
	\fill[gray!25] (4.000000,2.000000) -- (3.100000,2.000000) -- (4.000000,2.900000) -- cycle;
	\draw[line width=1pt] (2.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,17.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,16.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,15.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,15.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,14.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,11.000000) circle (0.100000);
	\draw[line width=1pt] (4.000000,11.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,10.000000) circle (0.100000);
	\draw[line width=1pt,->] (2.858579,10.141421) -- (2.141421,10.858579);
	\draw[line width=1pt] (3.000000,10.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,->] (3.858579,9.141421) -- (3.141421,9.858579);
	\draw[line width=1pt] (4.000000,9.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,8.000000) circle (0.100000);
	\draw[line width=1pt,->] (2.858579,8.141421) -- (2.141421,8.858579);
	\draw[line width=1pt] (3.000000,8.000000) circle (0.100000);
	\draw (2.000000,5.000000) node [above right] {$H$};
	\draw[line width=1pt] (2.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,5.000000) circle (0.100000);
	\draw (4.000000,5.000000) node [above right] {$H$};
	\draw[line width=1pt] (4.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,4.000000) circle (0.100000);
	\draw (3.000000,4.000000) node [above right] {$H$};
	\draw[line width=1pt] (3.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,4.000000) circle (0.100000);
	\draw (2.000000,3.000000) node [above right] {$H$};
	\draw[line width=1pt] (2.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,3.000000) circle (0.100000);
	\draw (4.000000,3.000000) node [above right] {$H$};
	\draw[line width=1pt] (4.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,2.000000) circle (0.100000);
	\draw (3.000000,2.000000) node [above right] {$H$};
	\draw[line width=1pt] (3.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,2.000000) circle (0.100000);
\end{tikzpicture}



==> pic_trimX.tex <==
\begin{tikzpicture}[x=0.064286\linewidth,y=0.064286\linewidth]
	\fill[gray!25] (2.000000,8.000000) -- (2.900000,8.000000) -- (2.000000,7.100000) -- cycle;
	\fill[gray!80] (3.000000,7.000000) -- (2.100000,7.000000) -- (3.000000,7.900000) -- cycle;
	\fill[gray!80] (3.000000,7.000000) -- (3.000000,6.100000) -- (2.100000,7.000000) -- cycle;
	\fill[gray!25] (2.000000,6.000000) -- (2.000000,6.900000) -- (2.900000,6.000000) -- cycle;
	\fill[gray!25] (2.000000,4.000000) -- (2.900000,4.000000) -- (2.000000,3.100000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.900000,4.000000) -- (4.000000,3.100000) -- cycle;
	\fill[gray!25] (4.000000,4.000000) -- (4.000000,3.100000) -- (3.100000,4.000000) -- cycle;
	\fill[gray!25] (6.000000,4.000000) -- (6.000000,3.100000) -- (5.100000,4.000000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (2.100000,3.000000) -- (3.000000,3.900000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.000000,3.900000) -- (3.900000,3.000000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.900000,3.000000) -- (3.000000,2.100000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.000000,2.100000) -- (2.100000,3.000000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (4.100000,3.000000) -- (5.000000,3.900000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (5.000000,3.900000) -- (5.900000,3.000000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (5.900000,3.000000) -- (5.000000,2.100000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (5.000000,2.100000) -- (4.100000,3.000000) -- cycle;
	\fill[gray!25] (2.000000,2.000000) -- (2.000000,2.900000) -- (2.900000,2.000000) -- cycle;
	\fill[gray!25] (4.000000,2.000000) -- (3.100000,2.000000) -- (4.000000,2.900000) -- cycle;
	\fill[gray!25] (4.000000,2.000000) -- (4.000000,2.900000) -- (4.900000,2.000000) -- cycle;
	\fill[gray!25] (6.000000,2.000000) -- (5.100000,2.000000) -- (6.000000,2.900000) -- cycle;
	\draw[line width=1pt,fill=black] (2.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,8.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,4.000000) circle (0.100000);
	\draw (5.000000,4.000000) node [above right] {$M_X$};
	\draw[line width=1pt] (5.000000,4.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,4.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,3.000000) circle (0.100000);
	\draw (4.000000,3.000000) node [above right] {$M_X$};
	\draw[line width=1pt] (4.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,3.000000) circle (0.100000);
	\draw (6.000000,3.000000) node [above right] {$M_X$};
	\draw[line width=1pt] (6.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,2.000000) circle (0.100000);
	\draw (5.000000,2.000000) node [above right] {$M_X$};
	\draw[line width=1pt] (5.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (6.000000,2.000000) circle (0.100000);
\end{tikzpicture}



==> pic_trimX2.tex <==
\begin{tikzpicture}[x=0.064000\linewidth,y=0.064000\linewidth]
	\fill[gray!80] (1.000000,7.000000) -- (1.900000,7.000000) -- (1.000000,6.100000) -- cycle;
	\fill[gray!80] (3.000000,7.000000) -- (3.000000,6.100000) -- (2.100000,7.000000) -- cycle;
	\fill[gray!25] (2.000000,6.000000) -- (1.100000,6.000000) -- (2.000000,6.900000) -- cycle;
	\fill[gray!25] (2.000000,6.000000) -- (2.000000,6.900000) -- (2.900000,6.000000) -- cycle;
	\fill[gray!25] (2.000000,6.000000) -- (2.900000,6.000000) -- (2.000000,5.100000) -- cycle;
	\fill[gray!25] (2.000000,6.000000) -- (2.000000,5.100000) -- (1.100000,6.000000) -- cycle;
	\fill[gray!80] (1.000000,5.000000) -- (1.000000,5.900000) -- (1.900000,5.000000) -- cycle;
	\fill[gray!80] (3.000000,5.000000) -- (2.100000,5.000000) -- (3.000000,5.900000) -- cycle;
	\fill[gray!80] (1.000000,3.000000) -- (1.900000,3.000000) -- (1.000000,2.100000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.900000,3.000000) -- (3.000000,2.100000) -- cycle;
	\fill[gray!80] (3.000000,3.000000) -- (3.000000,2.100000) -- (2.100000,3.000000) -- cycle;
	\fill[gray!80] (5.000000,3.000000) -- (5.000000,2.100000) -- (4.100000,3.000000) -- cycle;
	\fill[gray!25] (2.000000,2.000000) -- (1.100000,2.000000) -- (2.000000,2.900000) -- cycle;
	\fill[gray!25] (2.000000,2.000000) -- (2.000000,2.900000) -- (2.900000,2.000000) -- cycle;
	\fill[gray!25] (2.000000,2.000000) -- (2.900000,2.000000) -- (2.000000,1.100000) -- cycle;
	\fill[gray!25] (2.000000,2.000000) -- (2.000000,1.100000) -- (1.100000,2.000000) -- cycle;
	\fill[gray!25] (4.000000,2.000000) -- (3.100000,2.000000) -- (4.000000,2.900000) -- cycle;
	\fill[gray!25] (4.000000,2.000000) -- (4.000000,2.900000) -- (4.900000,2.000000) -- cycle;
	\fill[gray!25] (4.000000,2.000000) -- (4.900000,2.000000) -- (4.000000,1.100000) -- cycle;
	\fill[gray!25] (4.000000,2.000000) -- (4.000000,1.100000) -- (3.100000,2.000000) -- cycle;
	\fill[gray!80] (1.000000,1.000000) -- (1.000000,1.900000) -- (1.900000,1.000000) -- cycle;
	\fill[gray!80] (3.000000,1.000000) -- (2.100000,1.000000) -- (3.000000,1.900000) -- cycle;
	\fill[gray!80] (3.000000,1.000000) -- (3.000000,1.900000) -- (3.900000,1.000000) -- cycle;
	\fill[gray!80] (5.000000,1.000000) -- (4.100000,1.000000) -- (5.000000,1.900000) -- cycle;
	\draw[line width=1pt,fill=black] (1.000000,7.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,7.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,7.000000) circle (0.100000);
	\draw[line width=1pt] (1.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,6.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,6.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (1.000000,5.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,5.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (1.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,3.000000) circle (0.100000);
	\draw (4.000000,3.000000) node [above right] {$M_X$};
	\draw[line width=1pt] (4.000000,3.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,3.000000) circle (0.100000);
	\draw[line width=1pt] (1.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (2.000000,2.000000) circle (0.100000);
	\draw[line width=1pt] (3.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (4.000000,2.000000) circle (0.100000);
	\draw (5.000000,2.000000) node [above right] {$M_X$};
	\draw[line width=1pt] (5.000000,2.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (1.000000,1.000000) circle (0.100000);
	\draw[line width=1pt] (2.000000,1.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (3.000000,1.000000) circle (0.100000);
	\draw (4.000000,1.000000) node [above right] {$M_X$};
	\draw[line width=1pt] (4.000000,1.000000) circle (0.100000);
	\draw[line width=1pt,fill=black] (5.000000,1.000000) circle (0.100000);
\end{tikzpicture}



==> pic_vendiagram.tex <==
\begin{tikzpicture}[x=0.00833333*\the\linewidth,y=0.00833333*\the\linewidth]
	\draw[line width=1pt] (0.0,0.0) -- (120.0,0.0) -- (120.0,100.0) -- (0.0,100.0) -- cycle;
	\draw (0.0,100.0) node [below right] {$\mathcal{G}$};
	\draw[line width=1pt] (40.0,50.0) circle (35.0);
	\draw (40.0,85.0) node [below] {$\mathcal{N}$};
	\draw[line width=1pt] (40.0,50.0) circle (18.0);
	\draw (40.0,68.0) node [below] {$\mathcal{S}$};
	\draw[line width=1pt] (80.0,50.0) circle (35.0);
	\draw (80.0,85.0) node [below] {$\mathcal{E}$};
	\draw[line width=1pt] (95.0,50.0) circle (18.0);
	\draw (95.0,68.0) node [below] {$\mathcal{C}$};
	\draw (51.5,50.0) node {$\mathcal{C}$};
\end{tikzpicture}

